Exploiting Heterogeneity in the Decentralised Control of Platoons

This paper investigates the use of decentralised control architectures with heterogeneous dynamics for improving performance in large-scale systems. Our focus is on two well-known decentralised approaches; the 'predecessor following' and 'bidirectional architectures' for vehicle platooning. The former, utilising homogeneous control dynamics, is known to face exponential growth in disturbance amplification throughout the platoon, resulting in poor scalability properties. We demonstrate that by incorporating heterogeneous control system dynamics, this limitation disappears entirely, even under bandwidth constraints. Furthermore, we reveal that introducing heterogeneity in the bidirectional architecture allows the platoon's behaviour to be rendered independent of its length, allowing for highly scalable performance.

==> all_bode.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.5\columnwidth,
scale only axis,
axis equal,
xmode=log,
xmin=0.01,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (rad/s)},
ymode=log,
ymin=0.01,
%ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999950003749688\\
0.0109749876549306	0.0109743267440609\\
0.0120450354025878	0.0120441617334525\\
0.0132194114846603	0.0132182565711764\\
0.0145082877849594	0.0145067610982154\\
0.0159228279334109	0.0159208098085247\\
0.0174752840000768	0.0174726162614623\\
0.0191791026167249	0.0191755761884054\\
0.0210490414451202	0.0210443799773186\\
0.0231012970008316	0.0230951352332872\\
0.0253536449397011	0.0253455001119838\\
0.0278255940220712	0.0278148280999647\\
0.0305385550883342	0.0305243248615866\\
0.0335160265093884	0.0334972176751835\\
0.0367837977182863	0.0367589378250895\\
0.0403701725859655	0.040337316080221\\
0.0443062145758388	0.0442627910468742\\
0.0486260158006535	0.0485686296974802\\
0.0533669923120631	0.0532911587021565\\
0.0585702081805667	0.0584700042667005\\
0.0642807311728432	0.0641483369336882\\
0.0705480231071864	0.0703731161374437\\
0.0774263682681127	0.0771953271005907\\
0.0849753435908644	0.0846701997752904\\
0.093260334688322	0.0928573957938756\\
0.102353102189903	0.101821144602606\\
0.112332403297803	0.111630303890224\\
0.123284673944207	0.122358311868258\\
0.135304777457981	0.13408298972006\\
0.148496826225446	0.146886141503601\\
0.162975083462064	0.160852886040768\\
0.178864952905743	0.176070641246493\\
0.196304065004027	0.192627666867982\\
0.215443469003188	0.210611058456819\\
0.236448941264541	0.230104076500136\\
0.259502421139974	0.251182694482058\\
0.28480358684358	0.273911264644077\\
0.312571584968824	0.298337238789481\\
0.343046928631492	0.324484953592919\\
0.376493580679247	0.352348605493317\\
0.413201240011534	0.38188470619919\\
0.453487850812858	0.413004524714407\\
0.497702356433211	0.445567269123062\\
0.546227721768434	0.479375002629245\\
0.599484250318941	0.514170459354281\\
0.657933224657568	0.54963894142205\\
0.722080901838546	0.585415253729119\\
0.792482898353917	0.621096113145292\\
0.869749002617783	0.656257675672628\\
0.954548456661834	0.690476882953678\\
1.04761575278966	0.723354459519379\\
1.14975699539774	0.754536853388063\\
1.26185688306602	0.783734405417939\\
1.38488637139387	0.810733606495543\\
1.51991108295293	0.835402318689892\\
1.66810053720006	0.857688019461277\\
1.83073828029537	0.877610167930051\\
2.00923300256505	0.895248461984838\\
2.20513073990305	0.910728973166785\\
2.42012826479438	0.924209971365359\\
2.65608778294669	0.935868826389102\\
2.91505306282518	0.945890857811725\\
3.19926713779738	0.954460524040397\\
3.51119173421513	0.961754968326695\\
3.85352859371053	0.967939695431866\\
4.2292428743895	0.973166025906176\\
4.64158883361278	0.977569937168538\\
5.09413801481638	0.981271920497574\\
5.59081018251222	0.984377533922351\\
6.13590727341317	0.986978393407047\\
6.73415065775082	0.989153406420958\\
7.39072203352578	0.990970106445058\\
8.11130830789687	0.992485991597237\\
8.90215085445039	0.993749805158912\\
9.77009957299225	0.994802721403503\\
10.7226722201032	0.99567941831012\\
11.76811952435	0.996409031106208\\
12.9154966501488	0.997015988574824\\
14.1747416292681	0.997520738894739\\
15.5567614393047	0.997940374405526\\
17.0735264747069	0.998289165823737\\
18.7381742286038	0.998579016605187\\
20.5651230834865	0.998819847724958\\
22.5701971963392	0.999019922388308\\
24.7707635599171	0.999186119264797\\
27.1858824273294	0.999324161866394\\
29.8364724028334	0.999438810737316\\
32.7454916287773	0.999534024229163\\
35.9381366380463	0.999613092820302\\
39.4420605943766	0.999678751211645\\
43.2876128108306	0.99973327179231\\
47.508101621028	0.999778542513976\\
52.1400828799968	0.999816131735152\\
57.2236765935022	0.999847342188286\\
62.8029144183425	0.999873255875484\\
68.926121043497	0.999894771404691\\
75.6463327554629	0.99991263503029\\
83.0217568131974	0.999927466453512\\
91.1162756115489	0.999939780263049\\
100	0.999950003749688\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999900009999\\
0.0109749876549306	0.0109736658729912\\
0.0120450354025878	0.0120432881276875\\
0.0132194114846603	0.0132171017585914\\
0.0145082877849594	0.0145052345721226\\
0.0159228279334109	0.0159187919394239\\
0.0174752840000768	0.0174699489300989\\
0.0191791026167249	0.0191720504084842\\
0.0210490414451202	0.0210397195418339\\
0.0231012970008316	0.0230889751092601\\
0.0253536449397011	0.0253373579007826\\
0.0278255940220712	0.0278040663432708\\
0.0305385550883342	0.0305101012657799\\
0.0335160265093884	0.0334784193962945\\
0.0367837977182863	0.0367340947331564\\
0.0403701725859655	0.0403044863157535\\
0.0443062145758388	0.0442194100763382\\
0.0486260158006535	0.0485113113186471\\
0.0533669923120631	0.0532154328505504\\
0.0585702081805667	0.0583699717851148\\
0.0642807311728432	0.0640162153770966\\
0.0705480231071864	0.0701986428077481\\
0.0774263682681127	0.0769649753625523\\
0.0849753435908644	0.0843661517216661\\
0.093260334688322	0.0924561978298386\\
0.102353102189903	0.101291951747092\\
0.112332403297803	0.11093259274074\\
0.123284673944207	0.121438910484732\\
0.135304777457981	0.13287223459536\\
0.148496826225446	0.145292927224318\\
0.162975083462064	0.158758323039404\\
0.178864952905743	0.17331998362635\\
0.196304065004027	0.189020120608512\\
0.215443469003188	0.205887039182631\\
0.236448941264541	0.223929469672448\\
0.259502421139974	0.243129700794718\\
0.28480358684358	0.263435519652089\\
0.312571584968824	0.284751117275773\\
0.343046928631492	0.306927351101004\\
0.376493580679247	0.329752075902867\\
0.413201240011534	0.352941653381222\\
0.453487850812858	0.376135186706388\\
0.497702356433211	0.398893412393205\\
0.546227721768434	0.42070437655892\\
0.599484250318941	0.440997842949068\\
0.657933224657568	0.459169646106238\\
0.722080901838546	0.474615819953313\\
0.792482898353917	0.486774392943319\\
0.869749002617783	0.495170601613789\\
0.954548456661834	0.499459532479583\\
1.04761575278966	0.499459532479583\\
1.14975699539774	0.495170601613789\\
1.26185688306602	0.486774392943319\\
1.38488637139387	0.474615819953313\\
1.51991108295293	0.459169646106238\\
1.66810053720006	0.440997842949068\\
1.83073828029537	0.42070437655892\\
2.00923300256505	0.398893412393205\\
2.20513073990305	0.376135186706388\\
2.42012826479438	0.352941653381222\\
2.65608778294669	0.329752075902867\\
2.91505306282518	0.306927351101004\\
3.19926713779738	0.284751117275773\\
3.51119173421513	0.263435519652089\\
3.85352859371053	0.243129700794718\\
4.2292428743895	0.223929469672448\\
4.64158883361278	0.205887039182631\\
5.09413801481638	0.189020120608512\\
5.59081018251222	0.17331998362635\\
6.13590727341317	0.158758323039404\\
6.73415065775082	0.145292927224318\\
7.39072203352578	0.13287223459536\\
8.11130830789687	0.121438910484732\\
8.90215085445039	0.11093259274074\\
9.77009957299225	0.101291951747092\\
10.7226722201032	0.0924561978298386\\
11.76811952435	0.0843661517216662\\
12.9154966501488	0.0769649753625523\\
14.1747416292681	0.0701986428077481\\
15.5567614393047	0.0640162153770966\\
17.0735264747069	0.0583699717851148\\
18.7381742286038	0.0532154328505504\\
20.5651230834865	0.048511311318647\\
22.5701971963392	0.0442194100763382\\
24.7707635599171	0.0403044863157535\\
27.1858824273294	0.0367340947331564\\
29.8364724028334	0.0334784193962945\\
32.7454916287773	0.0305101012657799\\
35.9381366380463	0.0278040663432708\\
39.4420605943766	0.0253373579007826\\
43.2876128108306	0.0230889751092601\\
47.508101621028	0.0210397195418338\\
52.1400828799968	0.0191720504084842\\
57.2236765935022	0.0174699489300989\\
62.8029144183425	0.0159187919394239\\
68.926121043497	0.0145052345721226\\
75.6463327554629	0.0132171017585914\\
83.0217568131974	0.0120432881276875\\
91.1162756115489	0.0109736658729912\\
100	0.00999900009999\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.009998000299965\\
0.0109749876549306	0.0109723442502513\\
0.0120450354025878	0.0120415411062684\\
0.0132194114846603	0.0132147924361184\\
0.0145082877849594	0.0145021820018902\\
0.0159228279334109	0.0159147569685788\\
0.0174752840000768	0.0174646154891256\\
0.0191791026167249	0.0191650007938366\\
0.0210490414451202	0.0210304017678154\\
0.0231012970008316	0.0230766597917578\\
0.0253536449397011	0.0253210813279291\\
0.0278255940220712	0.0277825553261224\\
0.0305385550883342	0.0304816739669936\\
0.0335160265093884	0.0334408545044737\\
0.0367837977182863	0.0366844589531049\\
0.0403701725859655	0.0402389070107028\\
0.0443062145758388	0.0441327758106745\\
0.0486260158006535	0.0483968777342847\\
0.0533669923120631	0.0530643044228932\\
0.0585702081805667	0.0581704211202925\\
0.0642807311728432	0.0637527903150814\\
0.0705480231071864	0.0698509970765145\\
0.0774263682681127	0.0765063401933977\\
0.0849753435908644	0.0837613429428084\\
0.093260334688322	0.0916590247909077\\
0.102353102189903	0.100241860456607\\
0.112332403297803	0.109550335733522\\
0.123284673944207	0.11962099098271\\
0.135304777457981	0.130483824908398\\
0.148496826225446	0.142158916225251\\
0.162975083462064	0.15465211453282\\
0.178864952905743	0.167949662952282\\
0.196304065004027	0.182011657479415\\
0.215443469003188	0.196764341570382\\
0.236448941264541	0.212091406994616\\
0.259502421139974	0.227824759564904\\
0.28480358684358	0.243735653750923\\
0.312571584968824	0.259527746957645\\
0.343046928631492	0.274834503918714\\
0.376493580679247	0.289224490632274\\
0.413201240011534	0.302219360243092\\
0.453487850812858	0.313330548495123\\
0.497702356433211	0.322121450200491\\
0.546227721768434	0.328301356536274\\
0.599484250318941	0.331854197490732\\
0.657933224657568	0.333196234703293\\
0.722080901838546	0.333337044386292\\
0.792482898353917	0.333981157170127\\
0.869749002617783	0.3374582806975\\
0.954548456661834	0.346355569975978\\
1.04761575278966	0.362847551173277\\
1.14975699539774	0.387995018886843\\
1.26185688306602	0.421436421989479\\
1.38488637139387	0.46163392985129\\
1.51991108295293	0.506428649923722\\
1.66810053720006	0.553566165106385\\
1.83073828029537	0.601033860883856\\
2.00923300256505	0.64721704857694\\
2.20513073990305	0.690934824237278\\
2.42012826479438	0.731409615892383\\
2.65608778294669	0.768205636097361\\
2.91505306282518	0.801157162418284\\
3.19926713779738	0.830298592188187\\
3.51119173421513	0.855802612783761\\
3.85352859371053	0.877929225338584\\
4.2292428743895	0.896986071751224\\
4.64158883361278	0.913299170686256\\
5.09413801481638	0.927192503505624\\
5.59081018251222	0.938974685783115\\
6.13590727341317	0.948931034410655\\
6.73415065775082	0.957319559203419\\
7.39072203352578	0.964369679769217\\
8.11130830789687	0.97028273795691\\
8.90215085445039	0.975233614855499\\
9.77009957299225	0.979372958043049\\
10.7226722201032	0.98282967884722\\
11.76811952435	0.985713495271039\\
12.9154966501488	0.988117380482975\\
14.1747416292681	0.990119836106351\\
15.5567614393047	0.991786950021738\\
17.0735264747069	0.993174225042164\\
18.7381742286038	0.994328181595845\\
20.5651230834865	0.995287747462013\\
22.5701971963392	0.996085452868752\\
24.7707635599171	0.996748451471611\\
27.1858824273294	0.9972993880093\\
29.8364724028334	0.997757132549895\\
32.7454916287773	0.998137399717306\\
35.9381366380463	0.998453269464269\\
39.4420605943766	0.998715624051315\\
43.2876128108306	0.998933514032875\\
47.508101621028	0.99911446431642\\
52.1400828799968	0.999264729785844\\
57.2236765935022	0.999389508579591\\
62.8029144183425	0.999493119886375\\
68.926121043497	0.999579152057108\\
75.6463327554629	0.999650585916989\\
83.0217568131974	0.999709897380738\\
91.1162756115489	0.999759142810696\\
100	0.9998000299965\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999850018747813\\
0.0109749876549306	0.0109730050417189\\
0.0120450354025878	0.0120424145852882\\
0.0132194114846603	0.0132159470468966\\
0.0145082877849594	0.0145037082066639\\
0.0159228279334109	0.0159167743260762\\
0.0174752840000768	0.0174672820059245\\
0.0191791026167249	0.019168525276842\\
0.0210490414451202	0.0210350601384375\\
0.0231012970008316	0.0230828166283118\\
0.0253536449397011	0.0253292183052569\\
0.0278255940220712	0.0277933087503778\\
0.0305385550883342	0.0304958842978243\\
0.0335160265093884	0.0334596316667976\\
0.0367837977182863	0.0367092684311323\\
0.0403701725859655	0.0402716832707988\\
0.0443062145758388	0.0441760716225201\\
0.0486260158006535	0.0484540605842291\\
0.0533669923120631	0.053139814604122\\
0.0585702081805667	0.0582701104425173\\
0.0642807311728432	0.0638843659414446\\
0.0705480231071864	0.0700246020429928\\
0.0774263682681127	0.0767353109967321\\
0.0849753435908644	0.0840631954951447\\
0.093260334688322	0.0920567332743791\\
0.102353102189903	0.100765509254279\\
0.112332403297803	0.110239242421883\\
0.123284673944207	0.120526417490927\\
0.135304777457981	0.131672412460556\\
0.148496826225446	0.143716993892807\\
0.162975083462064	0.156691034613428\\
0.178864952905743	0.170612298061568\\
0.196304065004027	0.185480136762198\\
0.215443469003188	0.201268979957581\\
0.236448941264541	0.217920552084414\\
0.259502421139974	0.23533488853768\\
0.28480358684358	0.253360419859121\\
0.312571584968824	0.271783700616122\\
0.343046928631492	0.290319775418809\\
0.376493580679247	0.308604688274587\\
0.413201240011534	0.326192195365102\\
0.453487850812858	0.342557212361006\\
0.497702356433211	0.3571087139409\\
0.546227721768434	0.369214438560781\\
0.599484250318941	0.378238566505682\\
0.657933224657568	0.383591387029169\\
0.722080901838546	0.384786995410589\\
0.792482898353917	0.38150183942611\\
0.869749002617783	0.373624467631942\\
0.954548456661834	0.361286280168571\\
1.04761575278966	0.344865261148004\\
1.14975699539774	0.324959508076482\\
1.26185688306602	0.302333683435754\\
1.38488637139387	0.277847340661822\\
1.51991108295293	0.25237751821897\\
1.66810053720006	0.226748063483369\\
1.83073828029537	0.201675161619067\\
2.00923300256505	0.17773384843122\\
2.20513073990305	0.155345534014036\\
2.42012826479438	0.134783019606945\\
2.65608778294669	0.116187684102902\\
2.91505306282518	0.0995933072784071\\
3.19926713779738	0.0849518620702736\\
3.51119173421513	0.0721579563400732\\
3.85352859371053	0.0610699733542339\\
4.2292428743895	0.0515270838201438\\
4.64158883361278	0.0433620872447945\\
5.09413801481638	0.0364105048239223\\
5.59081018251222	0.0305165606579231\\
6.13590727341317	0.0255367344438806\\
6.73415065775082	0.0213415174677437\\
7.39072203352578	0.017815906465331\\
8.11130830789687	0.0148590600820323\\
8.90215085445039	0.0123834390389793\\
9.77009957299225	0.0103136624659208\\
10.7226722201032	0.00858524175548219\\
11.76811952435	0.00714329892054593\\
12.9154966501488	0.00594133644840113\\
14.1747416292681	0.00494009724300059\\
15.5567614393047	0.00410653375322954\\
17.0735264747069	0.00341289249932285\\
18.7381742286038	0.00283591207744263\\
20.5651230834865	0.00235612791557455\\
22.5701971963392	0.001957274508425\\
24.7707635599171	0.00162577480396949\\
27.1858824273294	0.00135030630435704\\
29.8364724028334	0.00112143390193876\\
32.7454916287773	0.000931300242596572\\
35.9381366380463	0.000773365325818092\\
39.4420605943766	0.000642188007511661\\
43.2876128108306	0.000533243002546365\\
47.508101621028	0.000442767852654566\\
52.1400828799968	0.000367635113295837\\
57.2236765935022	0.000305245713762962\\
62.8029144183425	0.000253440058849044\\
68.926121043497	0.000210423972611358\\
75.6463327554629	0.000174707042172407\\
83.0217568131974	0.000145051310012436\\
91.1162756115489	0.000120428594870356\\
100	9.99850018747813e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999750043743938\\
0.0109749876549306	0.0109716834985669\\
0.0120450354025878	0.0120406676905868\\
0.0132194114846603	0.0132136379261775\\
0.0145082877849594	0.0145006559576492\\
0.0159228279334109	0.0159127398666399\\
0.0174752840000768	0.0174619493791426\\
0.0191791026167249	0.0191614769583948\\
0.0210490414451202	0.0210257444279098\\
0.0231012970008316	0.0230705045956521\\
0.0253536449397011	0.0253129469612326\\
0.0278255940220712	0.0277718060559964\\
0.0305385550883342	0.0304674702454704\\
0.0335160265093884	0.0334220878559908\\
0.0367837977182863	0.0366596661968337\\
0.0403701725859655	0.0402061573394812\\
0.0443062145758388	0.0440895222651606\\
0.0486260158006535	0.0483397620489217\\
0.0533669923120631	0.0529889009274509\\
0.0585702081805667	0.0580709011757923\\
0.0642807311728432	0.0636214834364294\\
0.0705480231071864	0.069677818216299\\
0.0774263682681127	0.0762780444001622\\
0.0849753435908644	0.0834605585657986\\
0.093260334688322	0.0912630044866839\\
0.102353102189903	0.0997208755807833\\
0.112332403297803	0.108865624790281\\
0.123284673944207	0.118722157851319\\
0.135304777457981	0.129305569858834\\
0.148496826225446	0.140616976237319\\
0.162975083462064	0.152638295538605\\
0.178864952905743	0.165325875040058\\
0.196304065004027	0.178602928687772\\
0.215443469003188	0.192350905025967\\
0.236448941264541	0.2064001516738\\
0.259502421139974	0.220520628385091\\
0.28480358684358	0.234413975953305\\
0.312571584968824	0.247708989364217\\
0.343046928631492	0.259963444667932\\
0.376493580679247	0.270676184611012\\
0.413201240011534	0.279314146276325\\
0.453487850812858	0.285359208692749\\
0.497702356433211	0.288378732864315\\
0.546227721768434	0.288120608641463\\
0.599484250318941	0.284627369395737\\
0.657933224657568	0.278352907049872\\
0.722080901838546	0.270247544173863\\
0.792482898353917	0.261752523635525\\
0.869749002617783	0.254624709267237\\
0.954548456661834	0.2505378461215\\
1.04761575278966	0.2505378461215\\
1.14975699539774	0.254624709267237\\
1.26185688306602	0.261752523635525\\
1.38488637139387	0.270247544173863\\
1.51991108295293	0.278352907049872\\
1.66810053720006	0.284627369395737\\
1.83073828029537	0.288120608641463\\
2.00923300256505	0.288378732864315\\
2.20513073990305	0.285359208692749\\
2.42012826479438	0.279314146276325\\
2.65608778294669	0.270676184611012\\
2.91505306282518	0.259963444667932\\
3.19926713779738	0.247708989364217\\
3.51119173421513	0.234413975953305\\
3.85352859371053	0.220520628385091\\
4.2292428743895	0.2064001516738\\
4.64158883361278	0.192350905025967\\
5.09413801481638	0.178602928687772\\
5.59081018251222	0.165325875040058\\
6.13590727341317	0.152638295538605\\
6.73415065775082	0.140616976237319\\
7.39072203352578	0.129305569858834\\
8.11130830789687	0.118722157851319\\
8.90215085445039	0.108865624790281\\
9.77009957299225	0.0997208755807832\\
10.7226722201032	0.0912630044866839\\
11.76811952435	0.0834605585657986\\
12.9154966501488	0.0762780444001622\\
14.1747416292681	0.069677818216299\\
15.5567614393047	0.0636214834364294\\
17.0735264747069	0.0580709011757923\\
18.7381742286038	0.0529889009274509\\
20.5651230834865	0.0483397620489217\\
22.5701971963392	0.0440895222651606\\
24.7707635599171	0.0402061573394812\\
27.1858824273294	0.0366596661968336\\
29.8364724028334	0.0334220878559908\\
32.7454916287773	0.0304674702454704\\
35.9381366380463	0.0277718060559964\\
39.4420605943766	0.0253129469612326\\
43.2876128108306	0.0230705045956521\\
47.508101621028	0.0210257444279098\\
52.1400828799968	0.0191614769583948\\
57.2236765935022	0.0174619493791426\\
62.8029144183425	0.0159127398666399\\
68.926121043497	0.0145006559576492\\
75.6463327554629	0.0132136379261775\\
83.0217568131974	0.0120406676905868\\
91.1162756115489	0.0109716834985669\\
100	0.00999750043743938\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099955010373469\\
0.0109749876549306	0.0109690405714622\\
0.0120450354025878	0.0120371741546653\\
0.0132194114846603	0.0132090200883354\\
0.0145082877849594	0.0144945521022244\\
0.0159228279334109	0.0159046719709096\\
0.0174752840000768	0.0174512857545841\\
0.0191791026167249	0.0191473829150952\\
0.0210490414451202	0.0210071171361264\\
0.0231012970008316	0.023045887104411\\
0.0253536449397011	0.0252804147392702\\
0.0278255940220712	0.0277288173289345\\
0.0305385550883342	0.0304106686646429\\
0.0335160265093884	0.0333470424559101\\
0.0367837977182863	0.0365605289339149\\
0.0403701725859655	0.0400752124433935\\
0.0443062145758388	0.0439165937874801\\
0.0486260158006535	0.0481114358833439\\
0.0533669923120631	0.0526875046250347\\
0.0585702081805667	0.0576731684123851\\
0.0642807311728432	0.0630968092511191\\
0.0705480231071864	0.0689859853411438\\
0.0774263682681127	0.0753662694281532\\
0.0849753435908644	0.0822596689159337\\
0.093260334688322	0.089682513311123\\
0.102353102189903	0.0976426733370174\\
0.112332403297803	0.106135956797015\\
0.123284673944207	0.115141514149635\\
0.135304777457981	0.124616090670891\\
0.148496826225446	0.134486996630653\\
0.162975083462064	0.14464375516576\\
0.178864952905743	0.154928564749567\\
0.196304065004027	0.165126031685842\\
0.215443469003188	0.174953163816504\\
0.236448941264541	0.184051478242726\\
0.259502421139974	0.191984419665879\\
0.28480358684358	0.19824534606032\\
0.312571584968824	0.202284493127872\\
0.343046928631492	0.203568241776808\\
0.376493580679247	0.201691852821072\\
0.413201240011534	0.196579157870906\\
0.453487850812858	0.188818069005169\\
0.497702356433211	0.180174382855232\\
0.546227721768434	0.174175809370228\\
0.599484250318941	0.176086646245126\\
0.657933224657568	0.190995774335673\\
0.722080901838546	0.220661895456237\\
0.792482898353917	0.26279671798769\\
0.869749002617783	0.313195618536583\\
0.954548456661834	0.367651475643568\\
1.04761575278966	0.422709265080359\\
1.14975699539774	0.47586425704485\\
1.26185688306602	0.525580566108387\\
1.38488637139387	0.571200442387007\\
1.51991108295293	0.612749919203588\\
1.66810053720006	0.650675279932944\\
1.83073828029537	0.685574575938586\\
2.00923300256505	0.717988311444835\\
2.20513073990305	0.748285129042072\\
2.42012826479438	0.776640420063763\\
2.65608778294669	0.803078273500002\\
2.91505306282518	0.827539269848678\\
3.19926713779738	0.849944629135677\\
3.51119173421513	0.870241394108383\\
3.85352859371053	0.888425609154583\\
4.2292428743895	0.904547562478385\\
4.64158883361278	0.918705523643704\\
5.09413801481638	0.931033892488051\\
5.59081018251222	0.94169001281778\\
6.13590727341317	0.95084216389743\\
6.73415065775082	0.958659886090019\\
7.39072203352578	0.965306913824178\\
8.11130830789687	0.970936501966935\\
8.90215085445039	0.975688719265509\\
9.77009957299225	0.979689235777401\\
10.7226722201032	0.983049170742655\\
11.76811952435	0.985865642523162\\
12.9154966501488	0.988222744253452\\
14.1747416292681	0.990192743444721\\
15.5567614393047	0.991837365395268\\
17.0735264747069	0.993209068042055\\
18.7381742286038	0.994352251233584\\
20.5651230834865	0.995304368524179\\
22.5701971963392	0.996096926772482\\
24.7707635599171	0.996756370102114\\
27.1858824273294	0.997304851808051\\
29.8364724028334	0.997760901852991\\
32.7454916287773	0.998139999652181\\
35.9381366380463	0.998455062586734\\
39.4420605943766	0.998716860604117\\
43.2876128108306	0.99893436669744\\
47.508101621028	0.999115052229213\\
52.1400828799968	0.999265135128203\\
57.2236765935022	0.999389788033253\\
62.8029144183425	0.999493312541234\\
68.926121043497	0.999579284868543\\
75.6463327554629	0.999650677471302\\
83.0217568131974	0.999709960492753\\
91.1162756115489	0.999759186315467\\
100	0.999800059985003\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999800029996001\\
0.0109749876549306	0.0109723442502418\\
0.0120450354025878	0.01204154110625\\
0.0132194114846603	0.0132147924360832\\
0.0145082877849594	0.0145021820018226\\
0.0159228279334109	0.0159147569684491\\
0.0174752840000768	0.0174646154888769\\
0.0191791026167249	0.0191650007933597\\
0.0210490414451202	0.0210304017669008\\
0.0231012970008316	0.0230766597900041\\
0.0253536449397011	0.0253210813245663\\
0.0278255940220712	0.0277825553196747\\
0.0305385550883342	0.0304816739546312\\
0.0335160265093884	0.0334408544807729\\
0.0367837977182863	0.0366844589076698\\
0.0403701725859655	0.0402389069236105\\
0.0443062145758388	0.0441327756437504\\
0.0486260158006535	0.0483968774143956\\
0.0533669923120631	0.053064303809966\\
0.0585702081805667	0.0581704199461176\\
0.0642807311728432	0.0637527880662649\\
0.0705480231071864	0.0698509927707362\\
0.0774263682681127	0.0765063319520033\\
0.0849753435908644	0.0837613271750089\\
0.093260334688322	0.0916589946381637\\
0.102353102189903	0.100241802829767\\
0.112332403297803	0.109550225677613\\
0.123284673944207	0.119620780977145\\
0.135304777457981	0.130483424591915\\
0.148496826225446	0.14215815406965\\
0.162975083462064	0.154650665604049\\
0.178864952905743	0.167946913222672\\
0.196304065004027	0.182006450014794\\
0.215443469003188	0.196754504091108\\
0.236448941264541	0.212072877635269\\
0.259502421139974	0.227789980335654\\
0.28480358684358	0.243670642576847\\
0.312571584968824	0.259406813315702\\
0.343046928631492	0.274610821410605\\
0.376493580679247	0.288813507433712\\
0.413201240011534	0.301470079537985\\
0.453487850812858	0.311976778264415\\
0.497702356433211	0.319701026916974\\
0.546227721768434	0.324026345427526\\
0.599484250318941	0.32441068699013\\
0.657933224657568	0.32045313415364\\
0.722080901838546	0.311959748521811\\
0.792482898353917	0.298996117288472\\
0.869749002617783	0.281913430155796\\
0.954548456661834	0.261338041923103\\
1.04761575278966	0.23812149055648\\
1.14975699539774	0.213257171457993\\
1.26185688306602	0.187778275654846\\
1.38488637139387	0.162656071431502\\
1.51991108295293	0.138716511952599\\
1.66810053720006	0.116587155958938\\
1.83073828029537	0.0966780311313935\\
2.00923300256505	0.0791923854762307\\
2.20513073990305	0.0641584084419728\\
2.42012826479438	0.0514715738432378\\
2.65608778294669	0.0409385684691555\\
2.91505306282518	0.0323165296903993\\
3.19926713779738	0.0253443039600703\\
3.51119173421513	0.0197648770752415\\
3.85352859371053	0.0153397204590639\\
4.2292428743895	0.0118565920371793\\
4.64158883361278	0.00913253509152308\\
5.09413801481638	0.00701367059371756\\
5.59081018251222	0.00537307040367803\\
6.13590727341317	0.00410765743535488\\
6.73415065775082	0.00313477315466857\\
7.39072203352578	0.00238881000344453\\
8.11130830789687	0.00181812950758649\\
8.90215085445039	0.00138236706312732\\
9.77009957299225	0.00105014891732499\\
10.7226722201032	0.000797203191674917\\
11.76811952435	0.00060482454665724\\
12.9154966501488	0.000458643410548988\\
14.1747416292681	0.000347650037011946\\
15.5567614393047	0.000263427310831732\\
17.0735264747069	0.000199551838997197\\
18.7381742286038	0.000151129040584358\\
20.5651230834865	0.000114433904251436\\
22.5701971963392	8.66344325877891e-05\\
24.7707635599171	6.55793921429766e-05\\
27.1858824273294	4.9635825486687e-05\\
29.8364724028334	3.75649155215731e-05\\
32.7454916287773	2.84273111486922e-05\\
35.9381366380463	2.15110235961035e-05\\
39.4420605943766	1.62765762163015e-05\\
43.2876128108306	1.23153192560124e-05\\
47.508101621028	9.31777493300408e-06\\
52.1400828799968	7.04961512453738e-06\\
57.2236765935022	5.33344122203641e-06\\
62.8029144183425	4.03497097479693e-06\\
68.926121043497	3.0525703000104e-06\\
75.6463327554629	2.3093225082262e-06\\
83.0217568131974	1.74702143743894e-06\\
91.1162756115489	1.32162274943543e-06\\
100	9.99800029996001e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999700059990502\\
0.0109749876549306	0.0109710227866727\\
0.0120450354025878	0.0120397943382571\\
0.0132194114846603	0.0132124835171004\\
0.0145082877849594	0.0144991300739918\\
0.0159228279334109	0.0159107230203569\\
0.0174752840000768	0.0174592836761621\\
0.0191791026167249	0.0191579537708745\\
0.0210490414451202	0.0210210881194071\\
0.0231012970008316	0.0230643510413108\\
0.0253536449397011	0.0253048152076916\\
0.0278255940220712	0.0277610609448402\\
0.0305385550883342	0.0304532731425373\\
0.0335160265093884	0.0334033317391495\\
0.0367837977182863	0.0366348901964526\\
0.0403701725859655	0.040173434322586\\
0.0443062145758388	0.0440463111114784\\
0.0486260158006535	0.0482827137687647\\
0.0533669923120631	0.0529136045791236\\
0.0585702081805667	0.0579715514934143\\
0.0642807311728432	0.0634904470007853\\
0.0705480231071864	0.0695050687116959\\
0.0774263682681127	0.0760504298441819\\
0.0849753435908644	0.0831608542961303\\
0.093260334688322	0.0908686952205353\\
0.102353102189903	0.0992025984085033\\
0.112332403297803	0.108185193423845\\
0.123284673944207	0.11783007855963\\
0.135304777457981	0.128137954326947\\
0.148496826225446	0.139091761045759\\
0.162975083462064	0.150650699703082\\
0.178864952905743	0.162743077165487\\
0.196304065004027	0.175258038839941\\
0.215443469003188	0.188036462140546\\
0.236448941264541	0.200861615350824\\
0.259502421139974	0.213450669875509\\
0.28480358684358	0.225448806018306\\
0.312571584968824	0.236428451798088\\
0.343046928631492	0.245897045676641\\
0.376493580679247	0.253317403223388\\
0.413201240011534	0.258144919131982\\
0.453487850812858	0.259884899116434\\
0.497702356433211	0.258170617065914\\
0.546227721768434	0.252857575733943\\
0.599484250318941	0.244121484741503\\
0.657933224657568	0.232536663963535\\
0.722080901838546	0.21909876613464\\
0.792482898353917	0.205144458478133\\
0.869749002617783	0.192123726925352\\
0.954548456661834	0.181227668270367\\
1.04761575278966	0.172990591051901\\
1.14975699539774	0.167099419872536\\
1.26185688306602	0.162573475035996\\
1.38488637139387	0.158207034642214\\
1.51991108295293	0.152993597172642\\
1.66810053720006	0.146346985267007\\
1.83073828029537	0.138117817525041\\
2.00923300256505	0.128492124475522\\
2.20513073990305	0.117854644359028\\
2.42012826479438	0.106665800688012\\
2.65608778294669	0.0953723761879417\\
2.91505306282518	0.0843542262789294\\
3.19926713779738	0.0739008159102533\\
3.51119173421513	0.064208628603616\\
3.85352859371053	0.0553909656266438\\
4.2292428743895	0.0474935162903878\\
4.64158883361278	0.0405112277026459\\
5.09413801481638	0.0344038654489141\\
5.59081018251222	0.0291090328329405\\
6.13590727341317	0.0245523103577283\\
6.73415065775082	0.0206546850694034\\
7.39072203352578	0.0173376773941285\\
8.11130830789687	0.0145266428160442\\
8.90215085445039	0.0121527027785381\\
9.77009957299225	0.0101536936924094\\
10.7226722201032	0.00847444492895825\\
11.76811952435	0.00706662216712349\\
12.9154966501488	0.0058883085880639\\
14.1747416292681	0.0049034451935393\\
15.5567614393047	0.00408121235570113\\
17.0735264747069	0.00339540583951972\\
18.7381742286038	0.00282383992877763\\
20.5651230834865	0.00234779600261838\\
22.5701971963392	0.00195152531137931\\
24.7707635599171	0.00162180847697375\\
27.1858824273294	0.00134757039041794\\
29.8364724028334	0.00111954695207123\\
32.7454916287773	0.000929998959483462\\
35.9381366380463	0.0007724680114731\\
39.4420605943766	0.000641569300040563\\
43.2876128108306	0.000532816423536759\\
47.508101621028	0.000442473755046923\\
52.1400828799968	0.000367432361298074\\
57.2236765935022	0.000305105940678838\\
62.8029144183425	0.000253343704949303\\
68.926121043497	0.000210357551745032\\
75.6463327554629	0.000174661256346841\\
83.0217568131974	0.000145019749044183\\
91.1162756115489	0.000120406839645694\\
100	9.99700059990502e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999500129977504\\
0.0109749876549306	0.0109683800187244\\
0.0120450354025878	0.0120363010557342\\
0.0132194114846603	0.0132078660826955\\
0.0145082877849594	0.014493026860867\\
0.0159228279334109	0.015902656147185\\
0.0174752840000768	0.0174486216794892\\
0.0191791026167249	0.0191438623190222\\
0.0210490414451202	0.0210024649527769\\
0.0231012970008316	0.023039740116249\\
0.0253536449397011	0.0252722934366661\\
0.0278255940220712	0.0277180888504254\\
0.0305385550883342	0.0303964980298702\\
0.0335160265093884	0.0333283284537416\\
0.0367837977182863	0.0365358199342766\\
0.0403701725859655	0.0400425960000266\\
0.0443062145758388	0.0438735521171272\\
0.0486260158006535	0.0480546570628307\\
0.0533669923120631	0.0526126365558484\\
0.0585702081805667	0.0575744991848118\\
0.0642807311728432	0.0629668534478559\\
0.0705480231071864	0.0688149510708794\\
0.0774263682681127	0.0751413756191067\\
0.0849753435908644	0.081964277003643\\
0.093260334688322	0.0892950326862085\\
0.102353102189903	0.0971351971607781\\
0.112332403297803	0.105472586387389\\
0.123284673944207	0.114276339844808\\
0.135304777457981	0.1234908206369\\
0.148496826225446	0.133028270836534\\
0.162975083462064	0.142760261089864\\
0.178864952905743	0.152508198502308\\
0.196304065004027	0.162033538236509\\
0.215443469003188	0.171028953359537\\
0.236448941264541	0.179112645643631\\
0.259502421139974	0.185829340699054\\
0.28480358684358	0.190663446521158\\
0.312571584968824	0.193072563316075\\
0.343046928631492	0.19255333883749\\
0.376493580679247	0.1887571175919\\
0.413201240011534	0.181680417866896\\
0.453487850812858	0.171962086100412\\
0.497702356433211	0.161300839140214\\
0.546227721768434	0.152858461310758\\
0.599484250318941	0.151027406871561\\
0.657933224657568	0.159558312739993\\
0.722080901838546	0.178898014319378\\
0.792482898353917	0.205962829517868\\
0.869749002617783	0.236317636505522\\
0.954548456661834	0.265942334455655\\
1.04761575278966	0.291870975748326\\
1.14975699539774	0.312289571263936\\
1.26185688306602	0.326436046754622\\
1.38488637139387	0.334389451910175\\
1.51991108295293	0.336791216947507\\
1.66810053720006	0.334558007573597\\
1.83073828029537	0.328647314143103\\
2.00923300256505	0.319912091192753\\
2.20513073990305	0.30904514407088\\
2.42012826479438	0.296587098638466\\
2.65608778294669	0.282963509769707\\
2.91505306282518	0.268524041573167\\
3.19926713779738	0.253570133780287\\
3.51119173421513	0.238368920805851\\
3.85352859371053	0.223157138354312\\
4.2292428743895	0.208140081514538\\
4.64158883361278	0.193489542744726\\
5.09413801481638	0.179342886484989\\
5.59081018251222	0.165803964412245\\
6.13590727341317	0.15294570623215\\
6.73415065775082	0.140813851682045\\
7.39072203352578	0.12943123700299\\
8.11130830789687	0.118802151311946\\
8.90215085445039	0.108916428233872\\
9.77009957299225	0.0997530793417072\\
10.7226722201032	0.0912833859324919\\
11.76811952435	0.0834734409040312\\
12.9154966501488	0.0762861779908886\\
14.1747416292681	0.0696829489328894\\
15.5567614393047	0.0636247174987972\\
17.0735264747069	0.0580729384461446\\
18.7381742286038	0.0529901836263355\\
20.5651230834865	0.0483405693111352\\
22.5701971963392	0.0440900301321639\\
24.7707635599171	0.0402064767557827\\
27.1858824273294	0.0366598670402722\\
29.8364724028334	0.0334222141171571\\
32.7454916287773	0.0304675496067271\\
35.9381366380463	0.0277718559313895\\
39.4420605943766	0.0253129783022818\\
43.2876128108306	0.0230705242880555\\
47.508101621028	0.02102575680017\\
52.1400828799968	0.0191614847310681\\
57.2236765935022	0.0174619542619292\\
62.8029144183425	0.0159127429338613\\
68.926121043497	0.014500657884313\\
75.6463327554629	0.0132136391363659\\
83.0217568131974	0.0120406684507181\\
91.1162756115489	0.0109716839760024\\
100	0.00999750073730941\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999200259952012\\
0.0109749876549306	0.0109644162647578\\
0.0120450354025878	0.0120310617655705\\
0.0132194114846603	0.0132009409399197\\
0.0145082877849594	0.0144838736473876\\
0.0159228279334109	0.0158905583947004\\
0.0174752840000768	0.0174326327558773\\
0.0191791026167249	0.0191227316230921\\
0.0210490414451202	0.020974540521913\\
0.0231012970008316	0.0230028401560003\\
0.0253536449397011	0.0252235369303029\\
0.0278255940220712	0.027653672334254\\
0.0305385550883342	0.0303114016154338\\
0.0335160265093884	0.03321592897395\\
0.0367837977182863	0.0363873823533889\\
0.0403701725859655	0.0398466055467399\\
0.0443062145758388	0.0436148384811402\\
0.0486260158006535	0.0477132478596378\\
0.0533669923120631	0.0521622594655347\\
0.0585702081805667	0.0569806300378416\\
0.0642807311728432	0.0621841804648095\\
0.0705480231071864	0.067784093115396\\
0.0774263682681127	0.0737846549173294\\
0.0849753435908644	0.0801803056618599\\
0.093260334688322	0.0869518308694722\\
0.102353102189903	0.0940615258404326\\
0.112332403297803	0.101447161815414\\
0.123284673944207	0.109014622571466\\
0.135304777457981	0.116629176477249\\
0.148496826225446	0.124105546833365\\
0.162975083462064	0.131197308344537\\
0.178864952905743	0.137586775228928\\
0.196304065004027	0.142877630738228\\
0.215443469003188	0.146594386758045\\
0.236448941264541	0.148195961697693\\
0.259502421139974	0.147116568360529\\
0.28480358684358	0.14285899338532\\
0.312571584968824	0.13519155162253\\
0.343046928631492	0.12455939002619\\
0.376493580679247	0.112926947088842\\
0.413201240011534	0.105167447635116\\
0.453487850812858	0.109279425789409\\
0.497702356433211	0.131038258807662\\
0.546227721768434	0.168634134033554\\
0.599484250318941	0.216451788531001\\
0.657933224657568	0.269176352730271\\
0.722080901838546	0.322477174923638\\
0.792482898353917	0.372991589647656\\
0.869749002617783	0.418508469092149\\
0.954548456661834	0.458197406824499\\
1.04761575278966	0.492625681950109\\
1.14975699539774	0.523419762304402\\
1.26185688306602	0.552620556536132\\
1.38488637139387	0.581972426342672\\
1.51991108295293	0.612446192781872\\
1.66810053720006	0.644155451140487\\
1.83073828029537	0.676590746742554\\
2.00923300256505	0.70896229822477\\
2.20513073990305	0.740477048203474\\
2.42012826479438	0.770488270176602\\
2.65608778294669	0.798539831052444\\
2.91505306282518	0.824352756427337\\
3.19926713779738	0.847791665309218\\
3.51119173421513	0.868830416789415\\
3.85352859371053	0.887523269718502\\
4.2292428743895	0.903981832847284\\
4.64158883361278	0.918356514810981\\
5.09413801481638	0.930821405458984\\
5.59081018251222	0.941562036484484\\
6.13590727341317	0.950765768685757\\
6.73415065775082	0.958614614603413\\
7.39072203352578	0.965280247457255\\
8.11130830789687	0.970920872610347\\
8.90215085445039	0.975679596375032\\
9.77009957299225	0.97968392879924\\
10.7226722201032	0.983046092232742\\
11.76811952435	0.985863860872438\\
12.9154966501488	0.988221715130987\\
14.1747416292681	0.990192149948957\\
15.5567614393047	0.991837023578747\\
17.0735264747069	0.993208871393096\\
18.7381742286038	0.994352138203292\\
20.5651230834865	0.995304303605438\\
22.5701971963392	0.996096889509872\\
24.7707635599171	0.996756348724917\\
27.1858824273294	0.997304839549449\\
29.8364724028334	0.997760894825898\\
32.7454916287773	0.998139995625182\\
35.9381366380463	0.99845506027956\\
39.4420605943766	0.998716859282547\\
43.2876128108306	0.998934365940561\\
47.508101621028	0.9991150517958\\
52.1400828799968	0.999265134880047\\
57.2236765935022	0.999389787891182\\
62.8029144183425	0.999493312459903\\
68.926121043497	0.999579284821988\\
75.6463327554629	0.999650677444654\\
83.0217568131974	0.9997099604775\\
91.1162756115489	0.999759186306737\\
100	0.999800059980006\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999750043743439\\
0.0109749876549306	0.0109716834985573\\
0.0120450354025878	0.0120406676905684\\
0.0132194114846603	0.0132136379261423\\
0.0145082877849594	0.0145006559575816\\
0.0159228279334109	0.0159127398665103\\
0.0174752840000768	0.0174619493788939\\
0.0191791026167249	0.019161476957918\\
0.0210490414451202	0.0210257444269955\\
0.0231012970008316	0.0230705045938988\\
0.0253536449397011	0.0253129469578709\\
0.0278255940220712	0.0277718060495511\\
0.0305385550883342	0.0304674702331138\\
0.0335160265093884	0.0334220878323033\\
0.0367837977182863	0.0366596661514293\\
0.0403701725859655	0.0402061572524597\\
0.0443062145758388	0.0440895220984001\\
0.0486260158006535	0.0483397617294101\\
0.0533669923120631	0.0529889003153948\\
0.0585702081805667	0.0580709000036262\\
0.0642807311728432	0.0636214811922445\\
0.0705480231071864	0.0696778139211958\\
0.0774263682681127	0.0762780361833602\\
0.0849753435908644	0.0834605428546207\\
0.093260334688322	0.0912629744642173\\
0.102353102189903	0.0997208182534455\\
0.112332403297803	0.108865515422243\\
0.123284673944207	0.118721949423738\\
0.135304777457981	0.129305173157166\\
0.148496826225446	0.140616222348509\\
0.162975083462064	0.152636865477215\\
0.178864952905743	0.165323168268005\\
0.196304065004027	0.178597818748963\\
0.215443469003188	0.192341288201972\\
0.236448941264541	0.206382119530801\\
0.259502421139974	0.220486964188524\\
0.28480358684358	0.234351451133641\\
0.312571584968824	0.247593562976955\\
0.343046928631492	0.25975186542846\\
0.376493580679247	0.270291558247308\\
0.413201240011534	0.278621653577313\\
0.453487850812858	0.284126290920633\\
0.497702356433211	0.286211852642394\\
0.546227721768434	0.284368815424412\\
0.599484250318941	0.278243159616637\\
0.657933224657568	0.267707291303394\\
0.722080901838546	0.25291625200053\\
0.792482898353917	0.234333544205353\\
0.869749002617783	0.21271407251759\\
0.954548456661834	0.189040038067139\\
1.04761575278966	0.164417384563722\\
1.14975699539774	0.139951655661542\\
1.26185688306602	0.11662835714235\\
1.38488637139387	0.0952213453276544\\
1.51991108295293	0.0762439967873856\\
1.66810053720006	0.0599456715342162\\
1.83073828029537	0.0463450314278019\\
2.00923300256505	0.0352855349319849\\
2.20513073990305	0.0264977129850097\\
2.42012826479438	0.0196562068547348\\
2.65608778294669	0.0144246475109996\\
2.91505306282518	0.0104862276368734\\
3.19926713779738	0.00756114966248866\\
3.51119173421513	0.00541382247521412\\
3.85352859371053	0.00385307231750923\\
4.2292428743895	0.002728250161154\\
4.64158883361278	0.00192341288201972\\
5.09413801481638	0.00135102700264839\\
5.59081018251222	0.000946039951438144\\
6.13590727341317	0.00066072855334365\\
6.73415065775082	0.000460454733178339\\
7.39072203352578	0.000320298787135029\\
8.11130830789687	0.00022246325730615\\
8.90215085445039	0.000154314055344738\\
9.77009957299225	0.000106927364765218\\
10.7226722201032	7.40262122974986e-05\\
11.76811952435	5.12106151944679e-05\\
12.9154966501488	3.54051280998596e-05\\
14.1747416292681	2.44652164298283e-05\\
15.5567614393047	1.68984238927693e-05\\
17.0735264747069	1.1667796877594e-05\\
18.7381742286038	8.05384168628567e-06\\
20.5651230834865	5.5578979204249e-06\\
22.5701971963392	3.83468178709782e-06\\
24.7707635599171	2.64529666922001e-06\\
27.1858824273294	1.82456022296212e-06\\
29.8364724028334	1.25832015217602e-06\\
32.7454916287773	8.67724480444083e-07\\
35.9381366380463	5.98325423579903e-07\\
39.4420605943766	4.12537964312983e-07\\
43.2876128108306	2.84423963658713e-07\\
47.508101621028	1.96086796233272e-07\\
52.1400828799968	1.35180431919502e-07\\
57.2236765935022	9.31891718257067e-08\\
62.8029144183425	6.42400054726593e-08\\
68.926121043497	4.42829080777587e-08\\
75.6463327554629	3.05252174193265e-08\\
83.0217568131974	2.10414087443233e-08\\
91.1162756115489	1.45039198846886e-08\\
100	9.99750043743439e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999650078736065\\
0.0109749876549306	0.0109703621145664\\
0.0120450354025878	0.0120389210492748\\
0.0132194114846603	0.0132113292088781\\
0.0145082877849594	0.0144976043509009\\
0.0159228279334109	0.0159087064296973\\
0.0174752840000768	0.017456618380122\\
0.0191791026167249	0.0191544312311566\\
0.0210490414451202	0.0210164328420786\\
0.0231012970008316	0.023058199128296\\
0.0253536449397011	0.0252966860664666\\
0.0278255940220712	0.0277503199910446\\
0.0305385550883342	0.0304390826551102\\
0.0335160265093884	0.0333845861480397\\
0.0367837977182863	0.0366101309406374\\
0.0403701725859655	0.0401407379383239\\
0.0443062145758388	0.0440031423080804\\
0.0486260158006535	0.0482257328142653\\
0.0533669923120631	0.0528384152256569\\
0.0585702081805667	0.0578723717818684\\
0.0642807311728432	0.0633596804511379\\
0.0705480231071864	0.0693327474982205\\
0.0774263682681127	0.0758234944926373\\
0.0849753435908644	0.0828622262551717\\
0.093260334688322	0.0904760895997822\\
0.102353102189903	0.0986870148670779\\
0.112332403297803	0.107509014886025\\
0.123284673944207	0.116944702359235\\
0.135304777457981	0.126980882239027\\
0.148496826225446	0.137583089243502\\
0.162975083462064	0.148688985558596\\
0.178864952905743	0.160200628963096\\
0.196304065004027	0.171975792355108\\
0.215443469003188	0.183818792480128\\
0.236448941264541	0.195471699968056\\
0.259502421139974	0.206607376389028\\
0.28480358684358	0.216826509291427\\
0.312571584968824	0.225661624001262\\
0.343046928631492	0.232591767468447\\
0.376493580679247	0.237071860858607\\
0.413201240011534	0.238580108319082\\
0.453487850812858	0.236684707313863\\
0.497702356433211	0.231126847857936\\
0.546227721768434	0.221910379502251\\
0.599484250318941	0.209380072755886\\
0.657933224657568	0.19426166825555\\
0.722080901838546	0.17763073284706\\
0.792482898353917	0.160778770190144\\
0.869749002617783	0.144964432375442\\
0.954548456661834	0.131091842031668\\
1.04761575278966	0.119446004089831\\
1.14975699539774	0.109660276891795\\
1.26185688306602	0.10097375344538\\
1.38488637139387	0.092616811326803\\
1.51991108295293	0.0840912387943226\\
1.66810053720006	0.0752472966398511\\
1.83073828029537	0.066210229139212\\
2.00923300256505	0.0572518850063788\\
2.20513073990305	0.0486745013788858\\
2.42012826479438	0.040734037957243\\
2.65608778294669	0.0336043237524053\\
2.91505306282518	0.027371677199485\\
3.19926713779738	0.0220473653629547\\
3.51119173421513	0.0175874666618783\\
3.85352859371053	0.0139132519960634\\
4.2292428743895	0.0109284517057438\\
4.64158883361278	0.00853211254583945\\
5.09413801481638	0.00662713633266432\\
5.59081018251222	0.00512524607696106\\
6.13590727341317	0.00394930998000923\\
6.73415065775082	0.0030338869938167\\
7.39072203352578	0.00232468761980665\\
8.11130830789687	0.00177745549208433\\
8.90215085445039	0.00135660990425578\\
9.77009957299225	0.00103386071370539\\
10.7226722201032	0.000786914886901678\\
11.76811952435	0.000598332310626841\\
12.9154966501488	0.00045454990752481\\
14.1747416292681	0.000345070718078531\\
15.5567614393047	0.000261802985291447\\
17.0735264747069	0.000198529393923898\\
18.7381742286038	0.000150485701793975\\
20.5651230834865	0.000114029234656396\\
22.5701971963392	8.63799570802686e-05\\
24.7707635599171	6.54194011572719e-05\\
27.1858824273294	4.95352561963047e-05\\
29.8364724028334	3.75017079511183e-05\\
32.7454916287773	2.83875903602107e-05\\
35.9381366380463	2.14860649518459e-05\\
39.4420605943766	1.62608947660235e-05\\
43.2876128108306	1.23054673560979e-05\\
47.508101621028	9.31158583119842e-06\\
52.1400828799968	7.04572723815692e-06\\
57.2236765935022	5.33099902057383e-06\\
62.8029144183425	4.03343694268484e-06\\
68.926121043497	3.05160674837067e-06\\
75.6463327554629	2.30871729943655e-06\\
83.0217568131974	1.74664131203284e-06\\
91.1162756115489	1.3213840004916e-06\\
100	9.99650078736065e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999450158718818\\
0.0109749876549306	0.0109677195057649\\
0.0120450354025878	0.012035428020132\\
0.0132194114846603	0.0132067121778752\\
0.0145082877849594	0.0144915017800087\\
0.0159228279334109	0.0159006405789541\\
0.0174752840000768	0.0174459580110862\\
0.0191791026167249	0.0191403423702751\\
0.0210490414451202	0.0209978137996881\\
0.0231012970008316	0.0230335947676621\\
0.0253536449397011	0.0252641747430206\\
0.0278255940220712	0.0277073645228417\\
0.0305385550883342	0.03038233399827\\
0.0335160265093884	0.0333096249536702\\
0.0367837977182863	0.0365111276339225\\
0.0403701725859655	0.0400100061025547\\
0.0443062145758388	0.0438305526309518\\
0.0486260158006535	0.0479979452499716\\
0.0533669923120631	0.0525378748729452\\
0.0585702081805667	0.0574759987639251\\
0.0642807311728432	0.0628371653048912\\
0.0705480231071864	0.0686443408392289\\
0.0774263682681127	0.0749171528957558\\
0.0849753435908644	0.0816699458345208\\
0.093260334688322	0.0889092262029873\\
0.102353102189903	0.0966303584796079\\
0.112332403297803	0.104813362172074\\
0.123284673944207	0.113417666466977\\
0.135304777457981	0.122375711671537\\
0.148496826225446	0.131585367248248\\
0.162975083462064	0.140901293132845\\
0.178864952905743	0.150125644344643\\
0.196304065004027	0.158998961250356\\
0.215443469003188	0.167192763189683\\
0.236448941264541	0.174306341550554\\
0.259502421139974	0.179871595438547\\
0.28480358684358	0.183371516970015\\
0.312571584968824	0.184280139960483\\
0.343046928631492	0.182134442847505\\
0.376493580679247	0.176651902113321\\
0.413201240011534	0.167910853794411\\
0.453487850812858	0.156610854097847\\
0.497702356433211	0.14440432815714\\
0.546227721768434	0.134150139900463\\
0.599484250318941	0.129534397484042\\
0.657933224657568	0.133295384429237\\
0.722080901838546	0.14503863234404\\
0.792482898353917	0.161420155730383\\
0.869749002617783	0.17831036584898\\
0.954548456661834	0.192370573603492\\
1.04761575278966	0.201530161559353\\
1.14975699539774	0.204942428174472\\
1.26185688306602	0.20274815982981\\
1.38488637139387	0.195756685834336\\
1.51991108295293	0.185113567963271\\
1.66810053720006	0.172019844434769\\
1.83073828029537	0.157545307081444\\
2.00923300256505	0.142542356832203\\
2.20513073990305	0.127637042842289\\
2.42012826479438	0.113262077026021\\
2.65608778294669	0.0997017980728507\\
2.91505306282518	0.0871320111684521\\
3.19926713779738	0.0756494135514901\\
3.51119173421513	0.0652919325497745\\
3.85352859371053	0.0560532113047414\\
4.2292428743895	0.0478938812395657\\
4.64158883361278	0.0407510373977926\\
5.09413801481638	0.0345464017929729\\
5.59081018251222	0.0291932103352747\\
6.13590727341317	0.0246017582549848\\
6.73415065775082	0.020683603343836\\
7.39072203352578	0.0173545272205266\\
8.11130830789687	0.014536430680847\\
8.90215085445039	0.0121583739823849\\
9.77009957299225	0.0101569727162072\\
10.7226722201032	0.00847633749693849\\
11.76811952435	0.00706771291727521\\
12.9154966501488	0.00588893646326053\\
14.1747416292681	0.00490380625805378\\
15.5567614393047	0.00408141981542357\\
17.0735264747069	0.00339552495872591\\
18.7381742286038	0.00282390828528746\\
20.5651230834865	0.0023478352102379\\
22.5701971963392	0.00195154779099036\\
24.7707635599171	0.00162182136137007\\
27.1858824273294	0.00134757777320941\\
29.8364724028334	0.001119551181469\\
32.7454916287773	0.000930001381932244\\
35.9381366380463	0.000772469398748586\\
39.4420605943766	0.000641570094395128\\
43.2876128108306	0.00053281687833548\\
47.508101621028	0.000442474015413468\\
52.1400828799968	0.000367432510343563\\
57.2236765935022	0.000305106025993895\\
62.8029144183425	0.000253343753781951\\
68.926121043497	0.000210357579694683\\
75.6463327554629	0.000174661272343422\\
83.0217568131974	0.000145019758199328\\
91.1162756115489	0.000120406844885228\\
100	9.99700089976005e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999150303685703\\
0.0109749876549306	0.0109637559904945\\
0.0120450354025878	0.0120301891099926\\
0.0132194114846603	0.0131997876401143\\
0.0145082877849594	0.0144823495297091\\
0.0159228279334109	0.0158885443597886\\
0.0174752840000768	0.0174299715283083\\
0.0191791026167249	0.0191192155596094\\
0.0210490414451202	0.0209698955528985\\
0.0231012970008316	0.0229967046496737\\
0.0253536449397011	0.025215433899626\\
0.0278255940220712	0.0276429729298828\\
0.0305385550883342	0.0302972772367008\\
0.0335160265093884	0.0331972885512598\\
0.0367837977182863	0.0363627903728124\\
0.0403701725859655	0.0398141751621222\\
0.0443062145758388	0.0435720925544073\\
0.0486260158006535	0.0476569389616266\\
0.0533669923120631	0.0520881377609982\\
0.0585702081805667	0.0568831456285879\\
0.0642807311728432	0.0620561043351528\\
0.0705480231071864	0.0676160386497796\\
0.0774263682681127	0.0735644806640533\\
0.0849753435908644	0.0798923806783334\\
0.093260334688322	0.0865761483811161\\
0.102353102189903	0.0935726618854282\\
0.112332403297803	0.100813097287992\\
0.123284673944207	0.10819548578144\\
0.135304777457981	0.115576027428259\\
0.148496826225446	0.122759424405959\\
0.162975083462064	0.12948890860922\\
0.178864952905743	0.135437330500181\\
0.196304065004027	0.140201807110644\\
0.215443469003188	0.143306265452322\\
0.236448941264541	0.144219275100688\\
0.259502421139974	0.142399966371872\\
0.28480358684358	0.137395346658482\\
0.312571584968824	0.129034999207475\\
0.343046928631492	0.117819588280378\\
0.376493580679247	0.105684809439739\\
0.413201240011534	0.0971968037674185\\
0.453487850812858	0.0995239392374445\\
0.497702356433211	0.11731179965873\\
0.546227721768434	0.147995030687926\\
0.599484250318941	0.185648105814005\\
0.657933224657568	0.224870549207357\\
0.722080901838546	0.261443083038335\\
0.792482898353917	0.292326341738397\\
0.869749002617783	0.315780063385045\\
0.954548456661834	0.331439137566716\\
1.04761575278966	0.340146645335841\\
1.14975699539774	0.343498236611006\\
1.26185688306602	0.34323047970878\\
1.38488637139387	0.340695535630746\\
1.51991108295293	0.336624277078593\\
1.66810053720006	0.331205704208468\\
1.83073828029537	0.324340690998634\\
2.00923300256505	0.31589039513122\\
2.20513073990305	0.305820371355202\\
2.42012826479438	0.294237686686314\\
2.65608778294669	0.281364395902198\\
2.91505306282518	0.26749006591352\\
3.19926713779738	0.252927824497088\\
3.51119173421513	0.237982438224029\\
3.85352859371053	0.22293048630342\\
4.2292428743895	0.208009904820224\\
4.64158883361278	0.193416037625056\\
5.09413801481638	0.17930195560434\\
5.59081018251222	0.165781431537177\\
6.13590727341317	0.152933417841873\\
6.73415065775082	0.140807201928057\\
7.39072203352578	0.129427661496788\\
8.11130830789687	0.118800238930258\\
8.90215085445039	0.108915409842836\\
9.77009957299225	0.0997525389791165\\
10.7226722201032	0.0912831000700785\\
11.76811952435	0.0834732900513084\\
12.9154966501488	0.0762860985474433\\
14.1747416292681	0.069682907166743\\
15.5567614393047	0.0636246955718359\\
17.0735264747069	0.0580729269480791\\
18.7381742286038	0.0529901776028203\\
20.5651230834865	0.0483405661581209\\
22.5701971963392	0.0440900284828168\\
24.7707635599171	0.040206475893484\\
27.1858824273294	0.036659866589659\\
29.8364724028334	0.033422213881769\\
32.7454916287773	0.0304675494838057\\
35.9381366380463	0.0277718558672159\\
39.4420605943766	0.025312978268786\\
43.2876128108306	0.0230705242705753\\
47.508101621028	0.0210257567910491\\
52.1400828799968	0.0191614847263095\\
57.2236765935022	0.0174619542594468\\
62.8029144183425	0.0159127429325664\\
68.926121043497	0.0145006578836376\\
75.6463327554629	0.0132136391360137\\
83.0217568131974	0.0120406684505344\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725945\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998750543625232\\
0.0109749876549306	0.0109584720462197\\
0.0120450354025878	0.0120232050790434\\
0.0132194114846603	0.0131905568058908\\
0.0145082877849594	0.0144701495268714\\
0.0159228279334109	0.0158724208398177\\
0.0174752840000768	0.0174086638153361\\
0.0191791026167249	0.0190910585732981\\
0.0210490414451202	0.0209326904767937\\
0.0231012970008316	0.0229475484721802\\
0.0253536449397011	0.0251504948878473\\
0.0278255940220712	0.0275571951078919\\
0.0305385550883342	0.0301839917710295\\
0.0335160265093884	0.0330477032783578\\
0.0367837977182863	0.0361653201492682\\
0.0403701725859655	0.0395535648228784\\
0.0443062145758388	0.0432282705116783\\
0.0486260158006535	0.047203522322715\\
0.0533669923120631	0.0514904887788092\\
0.0585702081805667	0.0560958539834431\\
0.0642807311728432	0.0610197402415501\\
0.0705480231071864	0.0662529889564458\\
0.0774263682681127	0.0717736463297719\\
0.0849753435908644	0.0775424842298002\\
0.093260334688322	0.0834973835885707\\
0.102353102189903	0.0895464316775416\\
0.112332403297803	0.0955596587366069\\
0.123284673944207	0.10135950175696\\
0.135304777457981	0.106710396286684\\
0.148496826225446	0.111308465865331\\
0.162975083462064	0.114773288693821\\
0.178864952905743	0.116645532792593\\
0.196304065004027	0.116397660540604\\
0.215443469003188	0.113471940674647\\
0.236448941264541	0.107376553362397\\
0.259502421139974	0.0979153276754258\\
0.28480358684358	0.0857588308321879\\
0.312571584968824	0.0738932766245037\\
0.343046928631492	0.0701267851255416\\
0.376493580679247	0.0842205045060881\\
0.413201240011534	0.116244864354315\\
0.453487850812858	0.159615847102406\\
0.497702356433211	0.208637638269535\\
0.546227721768434	0.258794339025796\\
0.599484250318941	0.306177674305807\\
0.657933224657568	0.347686801841719\\
0.722080901838546	0.381633554884856\\
0.792482898353917	0.408304946244923\\
0.869749002617783	0.430039001673215\\
0.954548456661834	0.450494532112767\\
1.04761575278966	0.473227266915764\\
1.14975699539774	0.500301891524238\\
1.26185688306602	0.531817763204339\\
1.38488637139387	0.566497762730118\\
1.51991108295293	0.602665388152542\\
1.66810053720006	0.63891814035302\\
1.83073828029537	0.674322148005141\\
2.00923300256505	0.708316722483355\\
2.20513073990305	0.740554570278872\\
2.42012826479438	0.770792327271955\\
2.65608778294669	0.798846502172166\\
2.91505306282518	0.824588323685505\\
3.19926713779738	0.847950139365822\\
3.51119173421513	0.868928612996621\\
3.85352859371053	0.887580742091846\\
4.2292428743895	0.904014084415152\\
4.64158883361278	0.918374040036943\\
5.09413801481638	0.930830691553135\\
5.59081018251222	0.941566859333775\\
6.13590727341317	0.950768233512229\\
6.73415065775082	0.958615858009936\\
7.39072203352578	0.965280868093249\\
8.11130830789687	0.970921179724054\\
8.90215085445039	0.975679747271039\\
9.77009957299225	0.979684002508512\\
10.7226722201032	0.983046128065472\\
11.76811952435	0.985863878223136\\
12.9154966501488	0.988221723504994\\
14.1747416292681	0.990192153979611\\
15.5567614393047	0.991837025514485\\
17.0735264747069	0.993208872321023\\
18.7381742286038	0.994352138647427\\
20.5651230834865	0.995304303817745\\
22.5701971963392	0.996096889611252\\
24.7707635599171	0.996756348773287\\
27.1858824273294	0.997304839572509\\
29.8364724028334	0.997760894836886\\
32.7454916287773	0.998139995630414\\
35.9381366380463	0.998455060282052\\
39.4420605943766	0.998716859283733\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822001\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306739\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999700059990002\\
0.0109749876549306	0.0109710227866631\\
0.0120450354025878	0.0120397943382387\\
0.0132194114846603	0.0132124835170651\\
0.0145082877849594	0.0144991300739241\\
0.0159228279334109	0.0159107230202272\\
0.0174752840000768	0.0174592836759135\\
0.0191791026167249	0.0191579537703978\\
0.0210490414451202	0.0210210881184929\\
0.0231012970008316	0.023064351039558\\
0.0253536449397011	0.025304815204331\\
0.0278255940220712	0.0277610609383974\\
0.0305385550883342	0.0304532731301865\\
0.0335160265093884	0.0334033317154754\\
0.0367837977182863	0.0366348901510789\\
0.0403701725859655	0.0401734342356354\\
0.0443062145758388	0.0440463109448813\\
0.0486260158006535	0.0482827134496302\\
0.0533669923120631	0.0529136039679372\\
0.0585702081805667	0.0579715503232536\\
0.0642807311728432	0.0634904447612226\\
0.0705480231071864	0.0695050644272414\\
0.0774263682681127	0.0760504216518991\\
0.0849753435908644	0.0831608386413708\\
0.093260334688322	0.0908686653277832\\
0.102353102189903	0.0992025413791117\\
0.112332403297803	0.108185084739378\\
0.123284673944207	0.117829871698176\\
0.135304777457981	0.128137561207453\\
0.148496826225446	0.139091015334075\\
0.162975083462064	0.150649288263389\\
0.178864952905743	0.162740412679888\\
0.196304065004027	0.175253024600473\\
0.215443469003188	0.188027061022517\\
0.236448941264541	0.200844067081883\\
0.259502421139974	0.213418084963337\\
0.28480358684358	0.22538867246235\\
0.312571584968824	0.236318281868013\\
0.343046928631492	0.245696914808321\\
0.376493580679247	0.25295744339979\\
0.413201240011534	0.257504910474458\\
0.453487850812858	0.258762045179835\\
0.497702356433211	0.256230720879935\\
0.546227721768434	0.249564963858688\\
0.599484250318941	0.238645824500242\\
0.657933224657568	0.223643291885045\\
0.722080901838546	0.205047705125726\\
0.792482898353917	0.183655260937261\\
0.869749002617783	0.160500606948782\\
0.954548456661834	0.136742954563578\\
1.04761575278966	0.113526403196955\\
1.14975699539774	0.0918443482509794\\
1.26185688306602	0.0724374193036348\\
1.38488637139387	0.0557440280354169\\
1.51991108295293	0.0419066696840048\\
1.66810053720006	0.0308222934690488\\
1.83073828029537	0.022216649562555\\
2.00923300256505	0.0157220794391909\\
2.20513073990305	0.0109436753573927\\
2.42012826479438	0.00750640477971091\\
2.65608778294669	0.00508250443523337\\
2.91505306282518	0.00340262308811566\\
3.19926713779738	0.00225577251238088\\
3.51119173421513	0.00148290696074443\\
3.85352859371053	0.000967825086746196\\
4.2292428743895	0.000627781483793689\\
4.64158883361278	0.000405092022931652\\
5.09413801481638	0.000260245179395803\\
5.59081018251222	0.000166569860894515\\
6.13590727341317	0.000106280094694868\\
6.73415065775082	6.76344190936366e-05\\
7.39072203352578	4.29466189827738e-05\\
8.11130830789687	2.72202286166944e-05\\
8.90215085445039	1.7226124892666e-05\\
9.77009957299225	1.08874666697349e-05\\
10.7226722201032	6.87388129443029e-06\\
11.76811952435	4.33601301913112e-06\\
12.9154966501488	2.73311044470698e-06\\
14.1747416292681	1.721693517144e-06\\
15.5567614393047	1.08400578952165e-06\\
17.0735264747069	6.82216133215918e-07\\
18.7381742286038	4.29198555465893e-07\\
20.5651230834865	2.69939485993512e-07\\
22.5701971963392	1.69733718673565e-07\\
24.7707635599171	1.06704167872283e-07\\
27.1858824273294	6.70688957939959e-08\\
29.8364724028334	4.21502240425101e-08\\
32.7454916287773	2.64867039314267e-08\\
35.9381366380463	1.66423188047136e-08\\
39.4420605943766	1.04559810206923e-08\\
43.2876128108306	6.56880990428556e-09\\
47.508101621028	4.12652504846801e-09\\
52.1400828799968	2.59216267145395e-09\\
57.2236765935022	1.62825863903405e-09\\
62.8029144183425	1.02275290922879e-09\\
68.926121043497	6.4240156821828e-10\\
75.6463327554629	4.03490155739599e-10\\
83.0217568131974	2.53426130016311e-10\\
91.1162756115489	1.59170755884255e-10\\
100	9.99700059990002e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999600099980503\\
0.0109749876549306	0.0109697014822456\\
0.0120450354025878	0.0120380478236352\\
0.0132194114846603	0.0132101750015019\\
0.0145082877849594	0.0144960787883597\\
0.0159228279334109	0.0159066900946286\\
0.0174752840000768	0.0174539534909602\\
0.0191791026167249	0.019150909339122\\
0.0210490414451202	0.0210117785956962\\
0.0231012970008316	0.0230520488561699\\
0.0253536449397011	0.0252885595367183\\
0.0278255940220712	0.0277395831930011\\
0.0305385550883342	0.0304248987801064\\
0.0335160265093884	0.0333658510767543\\
0.0367837977182863	0.0365853884180714\\
0.0403701725859655	0.0401080681650191\\
0.0443062145758388	0.0439600158134601\\
0.0486260158006535	0.048168819105969\\
0.0533669923120631	0.052763332715013\\
0.0585702081805667	0.0577733617503625\\
0.0642807311728432	0.0632291832316231\\
0.0705480231071864	0.0691608535140272\\
0.0774263682681127	0.0755972363187745\\
0.0849753435908644	0.0825646705782191\\
0.093260334688322	0.0900851802636855\\
0.102353102189903	0.098174110956957\\
0.112332403297803	0.106837062595814\\
0.123284673944207	0.116065978883049\\
0.135304777457981	0.125834258388896\\
0.148496826225446	0.136090781391129\\
0.162975083462064	0.146752816083947\\
0.178864952905743	0.157697900071502\\
0.196304065004027	0.168755016043388\\
0.215443469003188	0.179695725415195\\
0.236448941264541	0.190226417435038\\
0.259502421139974	0.199983480975972\\
0.28480358684358	0.208533972575964\\
0.312571584968824	0.215385111900052\\
0.343046928631492	0.220006426450675\\
0.376493580679247	0.221868164191625\\
0.413201240011534	0.220498115077924\\
0.453487850812858	0.215555620456236\\
0.497702356433211	0.206915955068221\\
0.546227721768434	0.194750805420392\\
0.599484250318941	0.179582779916654\\
0.657933224657568	0.162286648093253\\
0.722080901838546	0.144011204665544\\
0.792482898353917	0.1260078538588\\
0.869749002617783	0.109381006657753\\
0.954548456661834	0.0948258685402173\\
1.04761575278966	0.082474704585219\\
1.14975699539774	0.0719653984266263\\
1.26185688306602	0.0627144057946166\\
1.38488637139387	0.0542192941024624\\
1.51991108295293	0.0462198194737803\\
1.66810053720006	0.0386899370784801\\
1.83073828029537	0.0317395287676927\\
2.00923300256505	0.0255095660544397\\
2.20513073990305	0.0201027893076975\\
2.42012826479438	0.0155557061176084\\
2.65608778294669	0.011840436612706\\
2.91505306282518	0.00888169740583527\\
3.19926713779738	0.00657755010496675\\
3.51119173421513	0.00481740523524062\\
3.85352859371053	0.00349476812537908\\
4.2292428743895	0.00251468128732652\\
4.64158883361278	0.00179695725415195\\
5.09413801481638	0.00127656980977716\\
5.59081018251222	0.000902405363316608\\
6.13590727341317	0.000635257908154091\\
6.73415065775082	0.000445635954279696\\
7.39072203352578	0.000311701066228885\\
8.11130830789687	0.000217486453432402\\
8.90215085445039	0.00015143877587256\\
9.77009957299225	0.000105268881229149\\
10.7226722201032	7.30708671091219e-05\\
11.76811952435	5.06609162727857e-05\\
12.9154966501488	3.5089128794921e-05\\
14.1747416292681	2.42837017189716e-05\\
15.5567614393047	1.67942261107212e-05\\
17.0735264747069	1.16080145097958e-05\\
18.7381742286038	8.01955741670814e-06\\
20.5651230834865	5.5382436727136e-06\\
22.5701971963392	3.82341799088189e-06\\
24.7707635599171	2.63884306225965e-06\\
27.1858824273294	1.82086340266984e-06\\
29.8364724028334	1.25620287442977e-06\\
32.7454916287773	8.66512030192717e-07\\
35.9381366380463	5.9763120318027e-07\\
39.4420605943766	4.12140510113206e-07\\
43.2876128108306	2.84196432697883e-07\\
47.508101621028	1.95956550423155e-07\\
52.1400828799968	1.35105879458001e-07\\
57.2236765935022	9.31465001767179e-08\\
62.8029144183425	6.42155824391626e-08\\
68.926121043497	4.42689300643154e-08\\
75.6463327554629	3.05172176142657e-08\\
83.0217568131974	2.10368304524532e-08\\
91.1162756115489	1.45012997757692e-08\\
100	9.99600099980503e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999400189958508\\
0.0109749876549306	0.0109670590325813\\
0.0120450354025878	0.0120345550478542\\
0.0132194114846603	0.0132055583738658\\
0.0145082877849594	0.0144899768596325\\
0.0159228279334109	0.0158986252661847\\
0.0174752840000768	0.017443294749313\\
0.0191791026167249	0.0191368230687349\\
0.0210490414451202	0.020993163676632\\
0.0231012970008316	0.0230274510582131\\
0.0253536449397011	0.0252560586574956\\
0.0278255940220712	0.0276966443445773\\
0.0305385550883342	0.0303681765667653\\
0.0335160265093884	0.0332909319498022\\
0.0367837977182863	0.0364864520215665\\
0.0403701725859655	0.0399774427293724\\
0.0443062145758388	0.0437875952876101\\
0.0486260158006535	0.0479413003656875\\
0.0533669923120631	0.052463219425152\\
0.0585702081805667	0.057377666860925\\
0.0642807311728432	0.0627077442709451\\
0.0705480231071864	0.06847415359489\\
0.0774263682681127	0.0746935992555732\\
0.0849753435908644	0.0813766715994713\\
0.093260334688322	0.0885250866281933\\
0.102353102189903	0.0961281435857099\\
0.112332403297803	0.104158258236549\\
0.123284673944207	0.112565445168122\\
0.135304777457981	0.121270672021432\\
0.148496826225446	0.130158114248757\\
0.162975083462064	0.139066531925231\\
0.178864952905743	0.147780311558483\\
0.196304065004027	0.156021216063257\\
0.215443469003188	0.163442619006373\\
0.236448941264541	0.169629009696997\\
0.259502421139974	0.174104857305631\\
0.28480358684358	0.176358467495515\\
0.312571584968824	0.175888118956921\\
0.343046928631492	0.172279304382087\\
0.376493580679247	0.165323008310196\\
0.413201240011534	0.155184885377265\\
0.453487850812858	0.142630042339305\\
0.497702356433211	0.129277752686633\\
0.546227721768434	0.117731526805886\\
0.599484250318941	0.111100100830197\\
0.657933224657568	0.111355273222845\\
0.722080901838546	0.117587693481465\\
0.792482898353917	0.126510529773823\\
0.869749002617783	0.134541742374164\\
0.954548456661834	0.139152112296387\\
1.04761575278966	0.139151917774653\\
1.14975699539774	0.134495041560484\\
1.26185688306602	0.125926094017656\\
1.38488637139387	0.114598949906879\\
1.51991108295293	0.101745625538191\\
1.66810053720006	0.0884475224310774\\
1.83073828029537	0.0755232819963924\\
2.00923300256505	0.0635122086680897\\
2.20513073990305	0.0527146762150319\\
2.42012826479438	0.0432530550085921\\
2.65608778294669	0.0351297895161453\\
2.91505306282518	0.0282730266004529\\
3.19926713779738	0.0225690371549951\\
3.51119173421513	0.0178841958157645\\
3.85352859371053	0.0140795966498971\\
4.2292428743895	0.0110205773126375\\
4.64158883361278	0.00858261911956251\\
5.09413801481638	0.00665459277606424\\
5.59081018251222	0.00514006726377557\\
6.13590727341317	0.00395726381699159\\
6.73415065775082	0.00303813468756706\\
7.39072203352578	0.00232694689490637\\
8.11130830789687	0.00177865311869839\\
8.90215085445039	0.00135724298246462\\
9.77009957299225	0.00103419458766166\\
10.7226722201032	0.000787090625835686\\
11.76811952435	0.000598424664660092\\
12.9154966501488	0.000454598376555993\\
14.1747416292681	0.000345096127313542\\
15.5567614393047	0.000261816293487622\\
17.0735264747069	0.000198536358824392\\
18.7381742286038	0.000150489344591589\\
20.5651230834865	0.00011403113891675\\
22.5701971963392	8.63809520905952e-05\\
24.7707635599171	6.54199208792386e-05\\
27.1858824273294	4.95355275798774e-05\\
29.8364724028334	3.75018496241761e-05\\
32.7454916287773	2.83876643038243e-05\\
35.9381366380463	2.1486103538675e-05\\
39.4420605943766	1.62609148993372e-05\\
43.2876128108306	1.23054778597359e-05\\
47.508101621028	9.31159131045092e-06\\
52.1400828799968	7.04573009619005e-06\\
57.2236765935022	5.33100051125107e-06\\
62.8029144183425	4.03343772014014e-06\\
68.926121043497	3.05160715382958e-06\\
75.6463327554629	2.30871751088346e-06\\
83.0217568131974	1.74664142229888e-06\\
91.1162756115489	1.32138405799196e-06\\
100	9.99650108720069e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099910034991702\\
0.0109749876549306	0.0109630957559927\\
0.0120450354025878	0.0120293165177115\\
0.0132194114846603	0.013198634441067\\
0.0145082877849594	0.0144808255724113\\
0.0159228279334109	0.0158865305801439\\
0.0174752840000768	0.0174273107069966\\
0.0191791026167249	0.0191157001426192\\
0.0210490414451202	0.0209652516125472\\
0.0231012970008316	0.0229905707798598\\
0.0253536449397011	0.0252073334720379\\
0.0278255940220712	0.0276322776651881\\
0.0305385550883342	0.0302831594395862\\
0.0335160265093884	0.0331786585893746\\
0.0367837977182863	0.0363382150124341\\
0.0403701725859655	0.0397817711719697\\
0.0443062145758388	0.0435293885220002\\
0.0486260158006535	0.0476006965166895\\
0.0533669923120631	0.0520141213821731\\
0.0585702081805667	0.0567858279989931\\
0.0642807311728432	0.0619282919943708\\
0.0705480231071864	0.0674484008350633\\
0.0774263682681127	0.0733449634132646\\
0.0849753435908644	0.0796054896244665\\
0.093260334688322	0.0862020890596403\\
0.102353102189903	0.0930863386925938\\
0.112332403297803	0.100182995787408\\
0.123284673944207	0.107382503992137\\
0.135304777457981	0.114532388203078\\
0.148496826225446	0.12142790282143\\
0.162975083462064	0.12780275498316\\
0.178864952905743	0.133321465398795\\
0.196304065004027	0.137576096520692\\
0.215443469003188	0.140091896914084\\
0.236448941264541	0.140349298808806\\
0.259502421139974	0.137834580079498\\
0.28480358684358	0.132140657273763\\
0.312571584968824	0.123158812963118\\
0.343046928631492	0.111444471425551\\
0.376493580679247	0.0989071185775246\\
0.413201240011534	0.0898302552266903\\
0.453487850812858	0.0906393349872314\\
0.497702356433211	0.105023208217152\\
0.546227721768434	0.129881943734844\\
0.599484250318941	0.159228156192352\\
0.657933224657568	0.187857378212895\\
0.722080901838546	0.211960693604983\\
0.792482898353917	0.229106211630344\\
0.869749002617783	0.238267695389235\\
0.954548456661834	0.239747978218141\\
1.04761575278966	0.234863395418642\\
1.14975699539774	0.225423354355986\\
1.26185688306602	0.213179116860117\\
1.38488637139387	0.199448363435652\\
1.51991108295293	0.185021811310441\\
1.66810053720006	0.170296189073626\\
1.83073828029537	0.155480819600241\\
2.00923300256505	0.140750420700823\\
2.20513073990305	0.126305197119539\\
2.42012826479438	0.112364872532932\\
2.65608778294669	0.099138352531609\\
2.91505306282518	0.0867965016245153\\
3.19926713779738	0.0754577887734915\\
3.51119173421513	0.0651860706170246\\
3.85352859371053	0.0559962802318884\\
4.2292428743895	0.0478639270515389\\
4.64158883361278	0.0407355564067369\\
5.09413801481638	0.0345385173729306\\
5.59081018251222	0.0291892429575124\\
6.13590727341317	0.0245997816319439\\
6.73415065775082	0.0206826265871308\\
7.39072203352578	0.0173540478059653\\
8.11130830789687	0.0145361966850521\\
8.90215085445039	0.012158260299084\\
9.77009957299225	0.0101569176958697\\
10.7226722201032	0.00847631095249923\\
11.76811952435	0.00706770014454504\\
12.9154966501488	0.00588893033059779\\
14.1747416292681	0.00490380331883992\\
15.5567614393047	0.00408141840884547\\
17.0735264747069	0.00339552428643397\\
18.7381742286038	0.00282390796428736\\
20.5651230834865	0.00234783505710032\\
22.5701971963392	0.00195154771798565\\
24.7707635599171	0.00162182132658725\\
27.1858824273294	0.00134757775664535\\
29.8364724028334	0.00111955117358416\\
32.7454916287773	0.00093000137818015\\
35.9381366380463	0.000772469396963608\\
39.4420605943766	0.000641570093546159\\
43.2876128108306	0.000532816877931772\\
47.508101621028	0.000442474015221524\\
52.1400828799968	0.000367432510252315\\
57.2236765935022	0.000305106025950522\\
62.8029144183425	0.000253343753761336\\
68.926121043497	0.000210357579684885\\
75.6463327554629	0.000174661272338766\\
83.0217568131974	0.000145019758197115\\
91.1162756115489	0.000120406844884177\\
100	9.99700089971009e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998700609843053\\
0.0109749876549306	0.0109578121299156\\
0.0120450354025878	0.0120223329933389\\
0.0132194114846603	0.013189404413295\\
0.0145082877849594	0.0144686268533628\\
0.0159228279334109	0.0158704091037344\\
0.0174752840000768	0.0174060062468132\\
0.0191791026167249	0.0190875483334841\\
0.0210490414451202	0.020928054775785\\
0.0231012970008316	0.0229414277137054\\
0.0253536449397011	0.0251424153218381\\
0.0278255940220712	0.0275465330312523\\
0.0305385550883342	0.0301699267621971\\
0.0335160265093884	0.0330291572621216\\
0.0367837977182863	0.0361408782467972\\
0.0403701725859655	0.0395213729384604\\
0.0443062145758388	0.0431859034515576\\
0.0486260158006535	0.0471478149784559\\
0.0533669923120631	0.0514173216492636\\
0.0585702081805667	0.0559998832793016\\
0.0642807311728432	0.0608940624227804\\
0.0705480231071864	0.0660887304978188\\
0.0774263682681127	0.0715594729490973\\
0.0849753435908644	0.0772640315809837\\
0.093260334688322	0.083136626321885\\
0.102353102189903	0.0890810339247913\\
0.112332403297803	0.0949623922505552\\
0.123284673944207	0.100597885609058\\
0.135304777457981	0.10574681276701\\
0.148496826225446	0.110101148174183\\
0.162975083462064	0.113278756081071\\
0.178864952905743	0.114823241913432\\
0.196304065004027	0.114217755900103\\
0.215443469003188	0.110926757915706\\
0.236448941264541	0.104495213711187\\
0.259502421139974	0.094776132448263\\
0.28480358684358	0.0824789816307453\\
0.312571584968824	0.0705282155300858\\
0.343046928631492	0.0663322849379771\\
0.376493580679247	0.0788193447100108\\
0.413201240011534	0.107434662756271\\
0.453487850812858	0.145366776532721\\
0.497702356433211	0.18678252477295\\
0.546227721768434	0.227120543331775\\
0.599484250318941	0.262604923078607\\
0.657933224657568	0.290458360436445\\
0.722080901838546	0.309403148311515\\
0.792482898353917	0.320002634274469\\
0.869749002617783	0.324480275156652\\
0.954548456661834	0.325867228792866\\
1.04761575278966	0.326752488188685\\
1.14975699539774	0.328326956466316\\
1.26185688306602	0.330309945627838\\
1.38488637139387	0.331636431505631\\
1.51991108295293	0.331248365975872\\
1.66810053720006	0.328512833715095\\
1.83073828029537	0.323253181472922\\
2.00923300256505	0.315602747711106\\
2.20513073990305	0.305852388323107\\
2.42012826479438	0.294353801440841\\
2.65608778294669	0.281472451043577\\
2.91505306282518	0.267566503944354\\
3.19926713779738	0.252975103209555\\
3.51119173421513	0.238009335271328\\
3.85352859371053	0.222944922369014\\
4.2292428743895	0.208017326037465\\
4.64158883361278	0.193419728631445\\
5.09413801481638	0.179303744362991\\
5.59081018251222	0.165782280699344\\
6.13590727341317	0.152933814316325\\
6.73415065775082	0.140807384567244\\
7.39072203352578	0.129427744713518\\
8.11130830789687	0.118800276508173\\
8.90215085445039	0.108915426687403\\
9.77009957299225	0.0997525464842789\\
10.7226722201032	0.0912831033974124\\
11.76811952435	0.0834732915203955\\
12.9154966501488	0.0762860991938775\\
14.1747416292681	0.0696829074503927\\
15.5567614393047	0.0636246956960102\\
17.0735264747069	0.058072927002335\\
18.7381742286038	0.0529901776264888\\
20.5651230834865	0.0483405661684324\\
22.5701971963392	0.0440900284873042\\
24.7707635599171	0.0402064758954351\\
27.1858824273294	0.0366598665905067\\
29.8364724028334	0.0334222138821371\\
32.7454916287773	0.0304675494839654\\
35.9381366380463	0.0277718558672852\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505345\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998201009714635\\
0.0109749876549306	0.0109512087908419\\
0.0120450354025878	0.0120136054880745\\
0.0132194114846603	0.0131778699038083\\
0.0145082877849594	0.0144533832707479\\
0.0159228279334109	0.0158502649253904\\
0.0174752840000768	0.0173793878768609\\
0.0191791026167249	0.0190523780005286\\
0.0210490414451202	0.020881589654355\\
0.0231012970008316	0.0228800481003789\\
0.0253536449397011	0.0250613459646382\\
0.0278255940220712	0.0274394768855728\\
0.0305385550883342	0.0300285842399142\\
0.0335160265093884	0.0328425961082304\\
0.0367837977182863	0.0358947091223623\\
0.0403701725859655	0.0391966731751209\\
0.0443062145758388	0.0427578158384123\\
0.0486260158006535	0.0465837294959273\\
0.0533669923120631	0.050674525656361\\
0.0585702081805667	0.0550225401639216\\
0.0642807311728432	0.0596093514535682\\
0.0705480231071864	0.0644019545699464\\
0.0774263682681127	0.0693479219987005\\
0.0849753435908644	0.0743693884481655\\
0.093260334688322	0.0793557377133058\\
0.102353102189903	0.084154974440298\\
0.112332403297803	0.0885639801423654\\
0.123284673944207	0.0923182632408117\\
0.135304777457981	0.0950825643324192\\
0.148496826225446	0.0964450601732184\\
0.162975083462064	0.0959205783697174\\
0.178864952905743	0.0929739324090711\\
0.196304065004027	0.0870886630751688\\
0.215443469003188	0.0779488498559702\\
0.236448941264541	0.0659515112401027\\
0.259502421139974	0.0538022837169904\\
0.28480358684358	0.0502186138341463\\
0.312571584968824	0.0659914457045411\\
0.343046928631492	0.0984178913795032\\
0.376493580679247	0.140161063867199\\
0.413201240011534	0.186272744523092\\
0.453487850812858	0.232658742150454\\
0.497702356433211	0.275377809411548\\
0.546227721768434	0.311009734210305\\
0.599484250318941	0.337557144627861\\
0.657933224657568	0.355448320354713\\
0.722080901838546	0.368024790503461\\
0.792482898353917	0.380745166602179\\
0.869749002617783	0.398836909758522\\
0.954548456661834	0.424687776691076\\
1.04761575278966	0.457212916592776\\
1.14975699539774	0.493546905391551\\
1.26185688306602	0.531093256300563\\
1.38488637139387	0.568402188745504\\
1.51991108295293	0.604962825460024\\
1.66810053720006	0.640652328832191\\
1.83073828029537	0.675350835214106\\
2.00923300256505	0.708824213823157\\
2.20513073990305	0.74076357326171\\
2.42012826479438	0.770860184000049\\
2.65608778294669	0.798859182378826\\
2.91505306282518	0.82458448462923\\
3.19926713779738	0.847944005744234\\
3.51119173421513	0.868924031455117\\
3.85352859371053	0.887577996803789\\
4.2292428743895	0.904012616703573\\
4.64158883361278	0.918373309883649\\
5.09413801481638	0.930830346105278\\
5.59081018251222	0.941566701835685\\
6.13590727341317	0.95076816370504\\
6.73415065775082	0.958615827744316\\
7.39072203352578	0.965280855198605\\
8.11130830789687	0.970921174306694\\
8.90215085445039	0.975679745020666\\
9.77009957299225	0.979684001582255\\
10.7226722201032	0.983046127687071\\
11.76811952435	0.985863878069495\\
12.9154966501488	0.988221723442925\\
14.1747416292681	0.99019215395464\\
15.5567614393047	0.991837025504473\\
17.0735264747069	0.99320887231702\\
18.7381742286038	0.99435213864583\\
20.5651230834865	0.995304303817109\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.99730483957247\\
29.8364724028334	0.99776089483687\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283732\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822002\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306739\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999650078735565\\
0.0109749876549306	0.0109703621145568\\
0.0120450354025878	0.0120389210492564\\
0.0132194114846603	0.0132113292088428\\
0.0145082877849594	0.0144976043508333\\
0.0159228279334109	0.0159087064295676\\
0.0174752840000768	0.0174566183798734\\
0.0191791026167249	0.01915443123068\\
0.0210490414451202	0.0210164328411647\\
0.0231012970008316	0.0230581991265437\\
0.0253536449397011	0.0252966860631071\\
0.0278255940220712	0.0277503199846043\\
0.0305385550883342	0.0304390826427651\\
0.0335160265093884	0.0333845861243788\\
0.0367837977182863	0.0366101308952943\\
0.0403701725859655	0.0401407378514441\\
0.0443062145758388	0.0440031421416466\\
0.0486260158006535	0.0482257324955074\\
0.0533669923120631	0.052838414615339\\
0.0585702081805667	0.0578723706137096\\
0.0642807311728432	0.0633596782161879\\
0.0705480231071864	0.0693327432243883\\
0.0774263682681127	0.0758234863248003\\
0.0849753435908644	0.082862210656628\\
0.093260334688322	0.0904760598361842\\
0.102353102189903	0.0986869581340839\\
0.112332403297803	0.107508906880857\\
0.123284673944207	0.116944497052139\\
0.135304777457981	0.12698049266936\\
0.148496826225446	0.137582351620249\\
0.162975083462064	0.148687592498115\\
0.178864952905743	0.160198006103334\\
0.196304065004027	0.171970872022714\\
0.215443469003188	0.183809602229767\\
0.236448941264541	0.195454622588909\\
0.259502421139974	0.206575836159064\\
0.28480358684358	0.216768675545224\\
0.312571584968824	0.22555647115207\\
0.343046928631492	0.232402465509738\\
0.376493580679247	0.236734985680949\\
0.413201240011534	0.237988605936038\\
0.453487850812858	0.235662091701168\\
0.497702356433211	0.229390158781028\\
0.546227721768434	0.21902074984148\\
0.599484250318941	0.204683664568316\\
0.657933224657568	0.186832124600207\\
0.722080901838546	0.166239065480214\\
0.792482898353917	0.14393694673254\\
0.869749002617783	0.121103622934009\\
0.954548456661834	0.0989136259914201\\
1.04761575278966	0.0783873570123759\\
1.14975699539774	0.0602735585068552\\
1.26185688306602	0.0449905995757633\\
1.38488637139387	0.0326334043162367\\
1.51991108295293	0.0230335375636399\\
1.66810053720006	0.0158479127913333\\
1.83073828029537	0.0106501064424628\\
2.00923300256505	0.00700524400065613\\
2.20513073990305	0.00451978743960874\\
2.42012826479438	0.0028665811839121\\
2.65608778294669	0.00179081335016808\\
2.91505306282518	0.00110409999484141\\
3.19926713779738	0.000672980942680922\\
3.51119173421513	0.00040618492096701\\
3.85352859371053	0.000243100913076241\\
4.2292428743895	0.000144455078572232\\
4.64158883361278	8.53168597220492e-05\\
5.09413801481638	5.0130421720653e-05\\
5.59081018251222	2.93280622200365e-05\\
6.13590727341317	1.70954599603555e-05\\
6.73415065775082	9.93455885350178e-06\\
7.39072203352578	5.7584110715786e-06\\
8.11130830789687	3.33062122220677e-06\\
8.90215085445039	1.92295755661925e-06\\
9.77009957299225	1.10857431813513e-06\\
10.7226722201032	6.38290715997031e-07\\
11.76811952435	3.67131088558092e-07\\
12.9154966501488	2.10983354781196e-07\\
14.1747416292681	1.21160937835059e-07\\
15.5567614393047	6.95371686243036e-08\\
17.0735264747069	3.98891802199467e-08\\
18.7381742286038	2.28724883340693e-08\\
20.5651230834865	1.3110590935947e-08\\
22.5701971963392	7.51288812325693e-09\\
24.7707635599171	4.30415974654125e-09\\
27.1858824273294	2.4653813704889e-09\\
29.8364724028334	1.41191522980972e-09\\
32.7454916287773	8.08488755315531e-10\\
35.9381366380463	4.62903236737919e-10\\
39.4420605943766	2.65012068130858e-10\\
43.2876128108306	1.51707553061232e-10\\
47.508101621028	8.68401611058837e-11\\
52.1400828799968	4.97062127992058e-11\\
57.2236765935022	2.84499383742528e-11\\
62.8029144183425	1.62830545489469e-11\\
68.926121043497	9.31916607926154e-12\\
75.6463327554629	5.33343640250992e-12\\
83.0217568131974	3.05230529739941e-12\\
91.1162756115489	1.74679188317298e-12\\
100	9.99650078735565e-13\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999550123723692\\
0.0109749876549306	0.0109690408897079\\
0.0120450354025878	0.0120371746613337\\
0.0132194114846603	0.0132090208949631\\
0.0145082877849594	0.0144945533863513\\
0.0159228279334109	0.0159046740151186\\
0.0174752840000768	0.0174512890086145\\
0.0191791026167249	0.0191473880946516\\
0.0210490414451202	0.0210071253800315\\
0.0231012970008316	0.0230459002244949\\
0.0253536449397011	0.0252804356176079\\
0.0278255940220712	0.0277288505491019\\
0.0305385550883342	0.0304107215144447\\
0.0335160265093884	0.0333471265193897\\
0.0367837977182863	0.0365606626174456\\
0.0403701725859655	0.0400754249810133\\
0.0443062145758388	0.0439169315861517\\
0.0486260158006535	0.048111972564515\\
0.0533669923120631	0.05268835689537\\
0.0585702081805667	0.0576745211086024\\
0.0642807311728432	0.0630989547875215\\
0.0705480231071864	0.0689893856999032\\
0.0774263682681127	0.0753716533018875\\
0.0849753435908644	0.0822681834144465\\
0.093260334688322	0.0896959598833087\\
0.102353102189903	0.0976638727513502\\
0.112332403297803	0.106169310138341\\
0.123284673944207	0.115193858142446\\
0.135304777457981	0.124697988430079\\
0.148496826225446	0.134614659995525\\
0.162975083462064	0.144841858646493\\
0.178864952905743	0.155234269977119\\
0.196304065004027	0.165594558686495\\
0.215443469003188	0.175665139003587\\
0.236448941264541	0.185121886677625\\
0.259502421139974	0.193571949667287\\
0.28480358684358	0.200558584189836\\
0.312571584968824	0.205576586774623\\
0.343046928631492	0.208102067439521\\
0.376493580679247	0.20763949843512\\
0.413201240011534	0.203786556622283\\
0.453487850812858	0.196312748878437\\
0.497702356433211	0.185241190534949\\
0.546227721768434	0.170915287049503\\
0.599484250318941	0.154025998836066\\
0.657933224657568	0.135574642109514\\
0.722080901838546	0.116754723334264\\
0.792482898353917	0.0987566904220174\\
0.869749002617783	0.0825320005839597\\
0.954548456661834	0.0685927148863645\\
1.04761575278966	0.0569468769445274\\
1.14975699539774	0.0472278451003124\\
1.26185688306602	0.038951673677253\\
1.38488637139387	0.0317408018140067\\
1.51991108295293	0.0254042126482868\\
1.66810053720006	0.0198932227200303\\
1.83073828029537	0.0152151366864636\\
2.00923300256505	0.0113662276833911\\
2.20513073990305	0.00830254294345945\\
2.42012826479438	0.00594048626044383\\
2.65608778294669	0.00417196132891897\\
2.91505306282518	0.00288197717055881\\
3.19926713779738	0.00196232813631524\\
3.51119173421513	0.00131954156028775\\
3.85352859371053	0.000877825274322728\\
4.2292428743895	0.000578638415312442\\
4.64158883361278	0.0003784590692986\\
5.09413801481638	0.000245902664051479\\
5.59081018251222	0.00015888709098343\\
6.13590727341317	0.000102183067906807\\
6.73415065775082	6.54577458394199e-05\\
7.39072203352578	4.17938108588994e-05\\
8.11130830789687	2.66112752962032e-05\\
8.90215085445039	1.69051565714174e-05\\
9.77009957299225	1.07185979777878e-05\\
10.7226722201032	6.78517042815342e-06\\
11.76811952435	4.28946990161602e-06\\
12.9154966501488	2.70871677499868e-06\\
14.1747416292681	1.70891976131623e-06\\
15.5567614393047	1.07732167509108e-06\\
17.0735264747069	6.78720657915679e-07\\
18.7381742286038	4.2737150701485e-07\\
20.5651230834865	2.68984906114439e-07\\
22.5701971963392	1.69235151615265e-07\\
24.7707635599171	1.06443846688466e-07\\
27.1858824273294	6.69330046067217e-08\\
29.8364724028334	4.20793011289653e-08\\
32.7454916287773	2.64496947060754e-08\\
35.9381366380463	1.66230091836343e-08\\
39.4420605943766	1.04459073452273e-08\\
43.2876128108306	6.56355504597542e-09\\
47.508101621028	4.12378410614946e-09\\
52.1400828799968	2.59073308504842e-09\\
57.2236765935022	1.62751305368602e-09\\
62.8029144183425	1.02236407475755e-09\\
68.926121043497	6.4219879251663e-10\\
75.6463327554629	4.03384412263786e-10\\
83.0217568131974	2.53370988328565e-10\\
91.1162756115489	1.59142001952869e-10\\
100	9.99550123723692e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999350223696449\\
0.0109749876549306	0.0109663985991713\\
0.0120450354025878	0.0120336821388962\\
0.0132194114846603	0.0132044046706585\\
0.0145082877849594	0.0144884520997215\\
0.0159228279334109	0.0158966102088443\\
0.0174752840000768	0.0174406318941074\\
0.0191791026167249	0.0191333044142826\\
0.0210490414451202	0.0209885145833805\\
0.0231012970008316	0.0230213089874646\\
0.0253536449397011	0.0252479451792532\\
0.0278255940220712	0.0276859283140268\\
0.0305385550883342	0.0303540257322807\\
0.0335160265093884	0.0332722494362472\\
0.0367837977182863	0.0364617930859304\\
0.0403701725859655	0.0399449058588923\\
0.0443062145758388	0.0437446800457989\\
0.0486260158006535	0.0478847223309925\\
0.0533669923120631	0.0523886700615104\\
0.0585702081805667	0.057279503187505\\
0.0642807311728432	0.0625785897958729\\
0.0705480231071864	0.0683043882891665\\
0.0774263682681127	0.074470712702007\\
0.0849753435908644	0.0810844505030773\\
0.093260334688322	0.0881426067598125\\
0.102353102189903	0.0956285388425309\\
0.112332403297803	0.103507248828262\\
0.123284673944207	0.111719627467268\\
0.135304777457981	0.120175610761743\\
0.148496826225446	0.128746342082486\\
0.162975083462064	0.137255662256254\\
0.178864952905743	0.145471618654216\\
0.196304065004027	0.153099238324759\\
0.215443469003188	0.159776590792721\\
0.236448941264541	0.165077189245227\\
0.259502421139974	0.168523002553621\\
0.28480358684358	0.169613632320293\\
0.312571584968824	0.167878266192102\\
0.343046928631492	0.16295741900518\\
0.376493580679247	0.154720649762379\\
0.413201240011534	0.143423418470859\\
0.453487850812858	0.129897312002411\\
0.497702356433211	0.115735709261565\\
0.546227721768434	0.103322385010774\\
0.599484250318941	0.0952892254430002\\
0.657933224657568	0.0930264534487112\\
0.722080901838546	0.0953322948157207\\
0.792482898353917	0.0991506548313953\\
0.869749002617783	0.101516702940349\\
0.954548456661834	0.100656300981133\\
1.04761575278966	0.0960811824420689\\
1.14975699539774	0.0882634033639765\\
1.26185688306602	0.0782122075379347\\
1.38488637139387	0.0670879733368264\\
1.51991108295293	0.0559233579151357\\
1.66810053720006	0.0454771032371351\\
1.83073828029537	0.0362039735055898\\
2.00923300256505	0.0282989613722148\\
2.20513073990305	0.0217713997956631\\
2.42012826479438	0.0165176802041736\\
2.65608778294669	0.0123779323472875\\
2.91505306282518	0.00917417172437934\\
3.19926713779738	0.00673318422695843\\
3.51119173421513	0.00489868269303836\\
3.85352859371053	0.00353655102374171\\
4.2292428743895	0.00253587976502279\\
4.64158883361278	0.00180759449710279\\
5.09413801481638	0.00128185868040979\\
5.59081018251222	0.000905014939183071\\
6.13590727341317	0.000636537305787802\\
6.73415065775082	0.000446259881624975\\
7.39072203352578	0.000312003996588856\\
8.11130830789687	0.000217632993003147\\
8.90215085445039	0.000151509446585399\\
9.77009957299225	0.00010530287665753\\
10.7226722201032	7.30871857688735e-05\\
11.76811952435	5.06687359072312e-05\\
12.9154966501488	3.50928703776374e-05\\
14.1747416292681	2.4285489846018e-05\\
15.5567614393047	1.67950798093734e-05\\
17.0735264747069	1.16084217475574e-05\\
18.7381742286038	8.01975154561389e-06\\
20.5651230834865	5.53833616002956e-06\\
22.5701971963392	3.82346203281606e-06\\
24.7707635599171	2.6388640264489e-06\\
27.1858824273294	1.82087337844172e-06\\
29.8364724028334	1.25620762008303e-06\\
32.7454916287773	8.66514287271599e-07\\
35.9381366380463	5.9763227646629e-07\\
39.4420605943766	4.12141020402111e-07\\
43.2876128108306	2.84196675280822e-07\\
47.508101621028	1.95956665730627e-07\\
52.1400828799968	1.35105934262433e-07\\
57.2236765935022	9.31465262227494e-08\\
62.8029144183425	6.42155948168806e-08\\
68.926121043497	4.42689359462109e-08\\
75.6463327554629	3.05172204092252e-08\\
83.0217568131974	2.10368317805152e-08\\
91.1162756115489	1.45013004067969e-08\\
100	9.99600129963009e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999050398645839\\
0.0109749876549306	0.0109624355612501\\
0.0120450354025878	0.0120284439887226\\
0.0132194114846603	0.0131974813427688\\
0.0145082877849594	0.0144793017754774\\
0.0159228279334109	0.0158845170557339\\
0.0174752840000768	0.01742465029188\\
0.0191791026167249	0.0191121853720026\\
0.0210490414451202	0.0209606087006312\\
0.0231012970008316	0.0229844385461219\\
0.0253536449397011	0.0251992356467023\\
0.0278255940220712	0.027621586538568\\
0.0305385550883342	0.0302690482210229\\
0.0335160265093884	0.033160039082424\\
0.0367837977182863	0.0363136562610215\\
0.0403701725859655	0.0397493935548006\\
0.0443062145758388	0.0434867263428591\\
0.0486260158006535	0.0475445204464018\\
0.0533669923120631	0.0519402101793932\\
0.0585702081805667	0.056688676863725\\
0.0642807311728432	0.0618007428991571\\
0.0705480231071864	0.0672811786382609\\
0.0774263682681127	0.0731261012044603\\
0.0849753435908644	0.07931962878745\\
0.093260334688322	0.0858296458920199\\
0.102353102189903	0.0926025430568805\\
0.112332403297803	0.0995568325439732\\
0.123284673944207	0.10657563095483\\
0.135304777457981	0.113498172929011\\
0.148496826225446	0.12011082371037\\
0.162975083462064	0.126138557786273\\
0.178864952905743	0.13123865532818\\
0.196304065004027	0.13499956044742\\
0.215443469003188	0.136949626864122\\
0.236448941264541	0.136583169360484\\
0.259502421139974	0.133415561462128\\
0.28480358684358	0.127086933650997\\
0.312571584968824	0.117550225160971\\
0.343046928631492	0.105414306675089\\
0.376493580679247	0.0925640889846757\\
0.413201240011534	0.0830220176108024\\
0.453487850812858	0.0825478684814415\\
0.497702356433211	0.0940218656291185\\
0.546227721768434	0.113985714452218\\
0.599484250318941	0.136568081927089\\
0.657933224657568	0.156936489342057\\
0.722080901838546	0.171843657561665\\
0.792482898353917	0.179558420549664\\
0.869749002617783	0.179781757143019\\
0.954548456661834	0.173422769204847\\
1.04761575278966	0.162167745188581\\
1.14975699539774	0.147935806571986\\
1.26185688306602	0.132404720885565\\
1.38488637139387	0.11676011428654\\
1.51991108295293	0.101695192508661\\
1.66810053720006	0.0875612697622699\\
1.83073828029537	0.0745336183046628\\
2.00923300256505	0.0627137805795876\\
2.20513073990305	0.0521646179053145\\
2.42012826479438	0.0429104263343484\\
2.65608778294669	0.0349312602654173\\
2.91505306282518	0.0281641588016586\\
3.19926713779738	0.0225118683478433\\
3.51119173421513	0.0178551990398873\\
3.85352859371053	0.0140652965496181\\
4.2292428743895	0.0110136847318642\\
4.64158883361278	0.00857935865165029\\
5.09413801481638	0.0066530740186269\\
5.59081018251222	0.00513936872502889\\
6.13590727341317	0.00395694587147085\\
6.73415065775082	0.00303799121554344\\
7.39072203352578	0.00232688261356867\\
8.11130830789687	0.00177862448736794\\
8.90215085445039	0.00135723029196319\\
9.77009957299225	0.00103418898542792\\
10.7226722201032	0.000787088160988183\\
11.76811952435	0.000598423583190477\\
12.9154966501488	0.000454597903143086\\
14.1747416292681	0.000345095920471903\\
15.5567614393047	0.000261816203257976\\
17.0735264747069	0.00019853631951548\\
18.7381742286038	0.000150489327485121\\
20.5651230834865	0.000114031131479067\\
22.5701971963392	8.6380948859203e-05\\
24.7707635599171	6.54199194761931e-05\\
27.1858824273294	4.9535526971e-05\\
29.8364724028334	3.75018493600557e-05\\
32.7454916287773	2.83876641892942e-05\\
35.9381366380463	2.14861034890262e-05\\
39.4420605943766	1.62609148778197e-05\\
43.2876128108306	1.23054778504122e-05\\
47.508101621028	9.31159130641159e-06\\
52.1400828799968	7.04573009444032e-06\\
57.2236765935022	5.33100051049323e-06\\
62.8029144183425	4.03343771981193e-06\\
68.926121043497	3.05160715368745e-06\\
75.6463327554629	2.30871751082191e-06\\
83.0217568131974	1.74664142227223e-06\\
91.1162756115489	1.32138405798042e-06\\
100	9.99650108715073e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998650678557376\\
0.0109749876549306	0.0109571522533516\\
0.0120450354025878	0.0120214609708898\\
0.0132194114846603	0.0131882521213779\\
0.0145082877849594	0.014467104340083\\
0.0159228279334109	0.0158683976226269\\
0.0174752840000768	0.0174033490839889\\
0.0191791026167249	0.0190840387390918\\
0.0210490414451202	0.020923420101387\\
0.0231012970008316	0.0229353085878094\\
0.0253536449397011	0.0251343383513796\\
0.0278255940220712	0.0275358750798467\\
0.0305385550883342	0.030155868307318\\
0.0335160265093884	0.0330106216537107\\
0.0367837977182863	0.036116452863096\\
0.0403701725859655	0.039489207254397\\
0.0443062145758388	0.043143577914444\\
0.0486260158006535	0.0470921733773458\\
0.0533669923120631	0.0513442584889943\\
0.0585702081805667	0.0559040767651206\\
0.0642807311728432	0.060768643453263\\
0.0705480231071864	0.0659248792787995\\
0.0774263682681127	0.0713459386642376\\
0.0849753435908644	0.0769865788469674\\
0.093260334688322	0.0827774277364403\\
0.102353102189903	0.0886180549738201\\
0.112332403297803	0.0943688587964135\\
0.123284673944207	0.0998419922512912\\
0.135304777457981	0.104791930303949\\
0.148496826225446	0.108906925767351\\
0.162975083462064	0.111803684684044\\
0.178864952905743	0.113029419711713\\
0.196304065004027	0.112078676687017\\
0.215443469003188	0.108438663765967\\
0.236448941264541	0.101691191853532\\
0.259502421139974	0.0917375807761818\\
0.28480358684358	0.0793245703658955\\
0.312571584968824	0.0673163975544798\\
0.343046928631492	0.0627431019005949\\
0.376493580679247	0.0737645676305158\\
0.413201240011534	0.0992921865896205\\
0.453487850812858	0.13238973512421\\
0.497702356433211	0.167216768028628\\
0.546227721768434	0.199323298173764\\
0.599484250318941	0.225233096376072\\
0.657933224657568	0.242649587791471\\
0.722080901838546	0.25084353029167\\
0.792482898353917	0.250797074305275\\
0.869749002617783	0.244832325803193\\
0.954548456661834	0.235717513158542\\
1.04761575278966	0.225615039541882\\
1.14975699539774	0.215467085311253\\
1.26185688306602	0.205154223362683\\
1.38488637139387	0.194145025695688\\
1.51991108295293	0.182067001222762\\
1.66810053720006	0.168911594615067\\
1.83073828029537	0.154959494718494\\
2.00923300256505	0.140622254425372\\
2.20513073990305	0.126318420272151\\
2.42012826479438	0.11240921498185\\
2.65608778294669	0.0991764256099903\\
2.91505306282518	0.0868213046154035\\
3.19926713779738	0.0754718937740224\\
3.51119173421513	0.0651934380212655\\
3.85352859371053	0.0559999063217422\\
4.2292428743895	0.0478656347038784\\
4.64158883361278	0.0407363337734993\\
5.09413801481638	0.034538861937336\\
5.59081018251222	0.0291893924700397\\
6.13590727341317	0.0245998454060037\\
6.73415065775082	0.0206826534142962\\
7.39072203352578	0.0173540589639131\\
8.11130830789687	0.0145362012830223\\
8.90215085445039	0.0121582621794482\\
9.77009957299225	0.0101569184600539\\
10.7226722201032	0.00847631126146679\\
11.76811952435	0.00706770026893293\\
12.9154966501488	0.00588893038049949\\
14.1747416292681	0.00490380333880123\\
15.5567614393047	0.00408141841681104\\
17.0735264747069	0.00339552428960631\\
18.7381742286038	0.00282390796554868\\
20.5651230834865	0.00234783505760113\\
22.5701971963392	0.00195154771818428\\
24.7707635599171	0.00162182132666595\\
27.1858824273294	0.00134757775667651\\
29.8364724028334	0.00111955117359649\\
32.7454916287773	0.000930001378185025\\
35.9381366380463	0.000772469396965535\\
39.4420605943766	0.000641570093546921\\
43.2876128108306	0.000532816877932073\\
47.508101621028	0.000442474015221643\\
52.1400828799968	0.000367432510252362\\
57.2236765935022	0.00030510602595054\\
62.8029144183425	0.000253343753761343\\
68.926121043497	0.000210357579684888\\
75.6463327554629	0.000174661272338767\\
83.0217568131974	0.000145019758197116\\
91.1162756115489	0.000120406844884177\\
100	9.9970008997101e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998151103407091\\
0.0109749876549306	0.0109505493119292\\
0.0120450354025878	0.0120127340986624\\
0.0132194114846603	0.0131767186196033\\
0.0145082877849594	0.0144518623615288\\
0.0159228279334109	0.0158482559974391\\
0.0174752840000768	0.0173767347775387\\
0.0191791026167249	0.0190488748728444\\
0.0210490414451202	0.020876965270006\\
0.0231012970008316	0.0228739453461573\\
0.0253536449397011	0.0250532950376126\\
0.0278255940220712	0.0274288603549586\\
0.0305385550883342	0.0300145916472258\\
0.0335160265093884	0.0328241651959358\\
0.0367837977182863	0.0358704501091427\\
0.0403701725859655	0.0391647717579396\\
0.0443062145758388	0.0427159098603842\\
0.0486260158006535	0.0465287536015828\\
0.0533669923120631	0.0506025179968633\\
0.0585702081805667	0.0549284057217443\\
0.0642807311728432	0.0594865785076444\\
0.0705480231071864	0.0642422853088783\\
0.0774263682681127	0.0691409870071441\\
0.0849753435908644	0.0741023302875978\\
0.093260334688322	0.0790128747659548\\
0.102353102189903	0.0837175975928507\\
0.112332403297803	0.0880104380105735\\
0.123284673944207	0.0916245830350917\\
0.135304777457981	0.0942239788975665\\
0.148496826225446	0.0953989598028132\\
0.162975083462064	0.0946715383340185\\
0.178864952905743	0.0915214503039047\\
0.196304065004027	0.085457659669337\\
0.215443469003188	0.0762004522560606\\
0.236448941264541	0.0641817700960372\\
0.259502421139974	0.0520773661145626\\
0.28480358684358	0.0482980013574699\\
0.312571584968824	0.0629862298493397\\
0.343046928631492	0.0930925837009795\\
0.376493580679247	0.131172370346843\\
0.413201240011534	0.172155127881834\\
0.453487850812858	0.211889057336959\\
0.497702356433211	0.246531560340442\\
0.546227721768434	0.272945305068186\\
0.599484250318941	0.289518718830874\\
0.657933224657568	0.296942350998755\\
0.722080901838546	0.298370065684638\\
0.792482898353917	0.298403086762713\\
0.869749002617783	0.300937146904214\\
0.954548456661834	0.30719979717286\\
1.04761575278966	0.31569494949514\\
1.14975699539774	0.323893944967678\\
1.26185688306602	0.329859957205956\\
1.38488637139387	0.332751311544636\\
1.51991108295293	0.33251112698554\\
1.66810053720006	0.329404502202038\\
1.83073828029537	0.323746308406424\\
2.00923300256505	0.315828869241485\\
2.20513073990305	0.305938707500698\\
2.42012826479438	0.294379714887513\\
2.65608778294669	0.281476918896711\\
2.91505306282518	0.267565258228357\\
3.19926713779738	0.252973273321826\\
3.51119173421513	0.2380080803355\\
3.85352859371053	0.222944232800163\\
4.2292428743895	0.208016988311047\\
4.64158883361278	0.193419574853087\\
5.09413801481638	0.179303677820176\\
5.59081018251222	0.165782252968555\\
6.13590727341317	0.152933803087637\\
6.73415065775082	0.140807380121644\\
7.39072203352578	0.129427742984565\\
8.11130830789687	0.118800275845314\\
8.90215085445039	0.108915426436193\\
9.77009957299225	0.0997525463899664\\
10.7226722201032	0.0912831033622751\\
11.76811952435	0.0834732915073867\\
12.9154966501488	0.0762860991890861\\
14.1747416292681	0.0696829074486354\\
15.5567614393047	0.063624695695368\\
17.0735264747069	0.0580729270021009\\
18.7381742286038	0.0529901776264037\\
20.5651230834865	0.0483405661684015\\
22.5701971963392	0.044090028487293\\
24.7707635599171	0.040206475895431\\
27.1858824273294	0.0366598665905053\\
29.8364724028334	0.0334222138821365\\
32.7454916287773	0.0304675494839652\\
35.9381366380463	0.0277718558672851\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505345\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997551723157542\\
0.0109749876549306	0.0109426275324064\\
0.0120450354025878	0.0120022646383461\\
0.0132194114846603	0.0131628828533152\\
0.0145082877849594	0.014433579048794\\
0.0159228279334109	0.0158240972881324\\
0.0174752840000768	0.0173448155027077\\
0.0191791026167249	0.0190067067127891\\
0.0210490414451202	0.0208212647983677\\
0.0231012970008316	0.0228003815872444\\
0.0253536449397011	0.024956157836175\\
0.0278255940220712	0.0273006252904261\\
0.0305385550883342	0.0298453501297278\\
0.0335160265093884	0.0326008794209652\\
0.0367837977182863	0.0355759813623634\\
0.0403701725859655	0.0387766168141427\\
0.0443062145758388	0.0422045636795779\\
0.0486260158006535	0.0458555972176723\\
0.0533669923120631	0.0497171089712231\\
0.0585702081805667	0.0537650263179957\\
0.0642807311728432	0.057959877071404\\
0.0705480231071864	0.0622418353712384\\
0.0774263682681127	0.0665245974540716\\
0.0849753435908644	0.0706879878588665\\
0.093260334688322	0.0745693204518976\\
0.102353102189903	0.0779537892055029\\
0.112332403297803	0.0805646376487375\\
0.123284673944207	0.0820547374954583\\
0.135304777457981	0.0820028945180759\\
0.148496826225446	0.0799217136088558\\
0.162975083462064	0.075292342278668\\
0.178864952905743	0.0676665491440854\\
0.196304065004027	0.0569702059528526\\
0.215443469003188	0.0445629501013053\\
0.236448941264541	0.0370077332821976\\
0.259502421139974	0.0474155778501272\\
0.28480358684358	0.0754259644227421\\
0.312571584968824	0.112932444789497\\
0.343046928631492	0.15521738553197\\
0.376493580679247	0.198559296741392\\
0.413201240011534	0.239062349026095\\
0.453487850812858	0.272851193347711\\
0.497702356433211	0.296981820240513\\
0.546227721768434	0.31078079355939\\
0.599484250318941	0.317097564491858\\
0.657933224657568	0.322383863177014\\
0.722080901838546	0.334216546997388\\
0.792482898353917	0.356791663536961\\
0.869749002617783	0.388624018896105\\
0.954548456661834	0.425078966306813\\
1.04761575278966	0.46226997351255\\
1.14975699539774	0.498643525427266\\
1.26185688306602	0.534314629736905\\
1.38488637139387	0.569804806230108\\
1.51991108295293	0.605303176642617\\
1.66810053720006	0.640584869872141\\
1.83073828029537	0.675214599133556\\
2.00923300256505	0.708727985323024\\
2.20513073990305	0.740714291781579\\
2.42012826479438	0.770839686488222\\
2.65608778294669	0.798852086562955\\
2.91505306282518	0.824582510898627\\
3.19926713779738	0.847943647755688\\
3.51119173421513	0.868924063013206\\
3.85352859371053	0.887578070726095\\
4.2292428743895	0.90401266525261\\
4.64158883361278	0.91837333443038\\
5.09413801481638	0.930830357053576\\
5.59081018251222	0.941566706360365\\
6.13590727341317	0.950768165480378\\
6.73415065775082	0.958615828415144\\
7.39072203352578	0.96528085544498\\
8.11130830789687	0.970921174395211\\
8.90215085445039	0.975679745051922\\
9.77009957299225	0.979684001593141\\
10.7226722201032	0.98304612769082\\
11.76811952435	0.985863878070775\\
12.9154966501488	0.988221723443359\\
14.1747416292681	0.990192153954786\\
15.5567614393047	0.991837025504522\\
17.0735264747069	0.993208872317036\\
18.7381742286038	0.994352138645835\\
20.5651230834865	0.995304303817111\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.99730483957247\\
29.8364724028334	0.99776089483687\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283732\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822001\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306738\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999600099980004\\
0.0109749876549306	0.010969701482236\\
0.0120450354025878	0.0120380478236168\\
0.0132194114846603	0.0132101750014667\\
0.0145082877849594	0.0144960787882921\\
0.0159228279334109	0.015906690094499\\
0.0174752840000768	0.0174539534907116\\
0.0191791026167249	0.0191509093386454\\
0.0210490414451202	0.0210117785947825\\
0.0231012970008316	0.0230520488544181\\
0.0253536449397011	0.0252885595333599\\
0.0278255940220712	0.0277395831865633\\
0.0305385550883342	0.0304248987677671\\
0.0335160265093884	0.0333658510531066\\
0.0367837977182863	0.036585388372759\\
0.0403701725859655	0.0401080680782099\\
0.0443062145758388	0.0439600156471894\\
0.0486260158006535	0.0481688187875873\\
0.0533669923120631	0.0527633321055623\\
0.0585702081805667	0.0577733605842023\\
0.0642807311728432	0.0632291810012762\\
0.0705480231071864	0.069160849250791\\
0.0774263682681127	0.0755972281753104\\
0.0849753435908644	0.0825646550356892\\
0.093260334688322	0.0900851506286835\\
0.102353102189903	0.0981740545188202\\
0.112332403297803	0.1068369552657\\
0.123284673944207	0.116065775118632\\
0.135304777457981	0.125833872337002\\
0.148496826225446	0.136090051768576\\
0.162975083462064	0.146751441163351\\
0.178864952905743	0.157695318187278\\
0.196304065004027	0.168750187859371\\
0.215443469003188	0.179686741302727\\
0.236448941264541	0.19020979830984\\
0.259502421139974	0.199952951935388\\
0.28480358684358	0.208478350683216\\
0.312571584968824	0.215284747656507\\
0.343046928631492	0.219827367458565\\
0.376493580679247	0.22155289321447\\
0.413201240011534	0.219951442677427\\
0.453487850812858	0.214624294789342\\
0.497702356433211	0.205361186843173\\
0.546227721768434	0.192214837048547\\
0.599484250318941	0.175554726879675\\
0.657933224657568	0.156079990096772\\
0.722080901838546	0.134775597097223\\
0.792482898353917	0.112808337365101\\
0.869749002617783	0.0913771465825213\\
0.954548456661834	0.0715496124681256\\
1.04761575278966	0.0541246579328825\\
1.14975699539774	0.0395549854102269\\
1.26185688306602	0.0279434865245828\\
1.38488637139387	0.0191040926678347\\
1.51991108295293	0.0126601292036841\\
1.66810053720006	0.00814852859972641\\
1.83073828029537	0.00510539480385734\\
2.00923300256505	0.00312130743891306\\
2.20513073990305	0.00186669266330575\\
2.42012826479438	0.0010947035132144\\
2.65608778294669	0.000630990586630538\\
2.91505306282518	0.000358263835588056\\
3.19926713779738	0.000200775276197368\\
3.51119173421513	0.000111258625381428\\
3.85352859371053	6.10627423775387e-05\\
4.2292428743895	3.3239702450618e-05\\
4.64158883361278	1.79686741302727e-05\\
5.09413801481638	9.65650617515741e-06\\
5.59081018251222	5.16381072159887e-06\\
6.13590727341317	2.74985407281758e-06\\
6.73415065775082	1.45924901753132e-06\\
7.39072203352578	7.72104972514353e-07\\
8.11130830789687	4.07529190221814e-07\\
8.90215085445039	2.14660336413409e-07\\
9.77009957299225	1.12876305949572e-07\\
10.7226722201032	5.92700136468925e-08\\
11.76811952435	3.10850626119335e-08\\
12.9154966501488	1.62869290851144e-08\\
14.1747416292681	8.52647274958818e-09\\
15.5567614393047	4.46069372232652e-09\\
17.0735264747069	2.33232053765547e-09\\
18.7381742286038	1.21890140572411e-09\\
20.5651230834865	6.36763436283151e-10\\
22.5701971963392	3.32541397158264e-10\\
24.7707635599171	1.73618252155998e-10\\
27.1858824273294	9.06248005129354e-11\\
29.8364724028334	4.72952317918428e-11\\
32.7454916287773	2.46785734141911e-11\\
35.9381366380463	1.28755739567825e-11\\
39.4420605943766	6.71686340248772e-12\\
43.2876128108306	3.50370645386024e-12\\
47.508101621028	1.82749734760378e-12\\
52.1400828799968	9.53145270568263e-13\\
57.2236765935022	4.9709485587557e-13\\
62.8029144183425	2.59239414575617e-13\\
68.926121043497	1.3519091594644e-13\\
75.6463327554629	7.04987307744279e-14\\
83.0217568131974	3.67624586617523e-14\\
91.1162756115489	1.91698648798138e-14\\
100	9.99600099980004e-15\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999500149965507\\
0.0109749876549306	0.0109683803369509\\
0.0120450354025878	0.0120363015623658\\
0.0132194114846603	0.0132078668892527\\
0.0145082877849594	0.0144930281448588\\
0.0159228279334109	0.0159026581911349\\
0.0174752840000768	0.0174486249330228\\
0.0191791026167249	0.0191438674976262\\
0.0210490414451202	0.0210024731948563\\
0.0231012970008316	0.0230397532328334\\
0.0253536449397011	0.0252723143082967\\
0.0278255940220712	0.0277181220577397\\
0.0305385550883342	0.0303965508550452\\
0.0335160265093884	0.0333284124700456\\
0.0367837977182863	0.0365359535274589\\
0.0403701725859655	0.0400428083646662\\
0.0443062145758388	0.0438738895847299\\
0.0486260158006535	0.0480551931106363\\
0.0533669923120631	0.0526134876151217\\
0.0585702081805667	0.0575758495667902\\
0.0642807311728432	0.0629689945652566\\
0.0705480231071864	0.0688183429992616\\
0.0774263682681127	0.0751467434273002\\
0.0849753435908644	0.0819727609268565\\
0.093260334688322	0.0893084211613807\\
0.102353102189903	0.0971562863958486\\
0.112332403297803	0.105505731263832\\
0.123284673944207	0.114328290524417\\
0.135304777457981	0.12357197886804\\
0.148496826225446	0.133154549488772\\
0.162975083462064	0.142955784945007\\
0.178864952905743	0.152809127860313\\
0.196304065004027	0.162493290626245\\
0.215443469003188	0.171724958898439\\
0.236448941264541	0.180154330766318\\
0.259502421139974	0.187365974005106\\
0.28480358684358	0.192888214785143\\
0.312571584968824	0.196214736743343\\
0.343046928631492	0.196841843082762\\
0.376493580679247	0.194323333712498\\
0.413201240011534	0.188341567660526\\
0.453487850812858	0.178787708205608\\
0.497702356433211	0.165836890922653\\
0.546227721768434	0.149996993769327\\
0.599484250318941	0.13210625388725\\
0.657933224657568	0.11325937037384\\
0.722080901838546	0.0946569779241773\\
0.792482898353917	0.0773990160489433\\
0.869749002617783	0.0622734360244427\\
0.954548456661834	0.0496168462035931\\
1.04761575278966	0.039320502086604\\
1.14975699539774	0.0309936358525579\\
1.26185688306602	0.0241927331214456\\
1.38488637139387	0.0185815495475125\\
1.51991108295293	0.013963144547665\\
1.66810053720006	0.010228507463995\\
1.83073828029537	0.00729375618907783\\
2.00923300256505	0.0050644190291195\\
2.20513073990305	0.00342898780228442\\
2.42012826479438	0.00226858085024992\\
2.65608778294669	0.00146998475641664\\
2.91505306282518	0.000935158228444629\\
3.19926713779738	0.000585435557787196\\
3.51119173421513	0.000361437297528837\\
3.85352859371053	0.000220494517688834\\
4.2292428743895	0.000133147058182972\\
4.64158883361278	7.97076651675607e-05\\
5.09413801481638	4.73676564528577e-05\\
5.59081018251222	2.79753519952424e-05\\
6.13590727341317	1.64364413773096e-05\\
6.73415065775082	9.61483571787581e-06\\
7.39072203352578	5.60383911175594e-06\\
8.11130830789687	3.2561107219049e-06\\
8.90215085445039	1.88712776537914e-06\\
9.77009957299225	1.09137991463353e-06\\
10.7226722201032	6.30053255975943e-07\\
11.76811952435	3.63190273499924e-07\\
12.9154966501488	2.09100277468881e-07\\
14.1747416292681	1.20262008832679e-07\\
15.5567614393047	6.91083937997082e-08\\
17.0735264747069	3.96847997642275e-08\\
18.7381742286038	2.27751228051082e-08\\
20.5651230834865	1.30642282992837e-08\\
22.5701971963392	7.49082015373253e-09\\
24.7707635599171	4.29365908866723e-09\\
27.1858824273294	2.46038615478491e-09\\
29.8364724028334	1.40953950953655e-09\\
32.7454916287773	8.07359073698034e-10\\
35.9381366380463	4.62366142946924e-10\\
39.4420605943766	2.64756745788232e-10\\
43.2876128108306	1.51586191397927e-10\\
47.508101621028	8.67824796742362e-11\\
52.1400828799968	4.96787996561686e-11\\
57.2236765935022	2.84369110475766e-11\\
62.8029144183425	1.62768639892832e-11\\
68.926121043497	9.31622446060118e-12\\
75.6463327554629	5.3320386581159e-12\\
83.0217568131974	3.05164116199394e-12\\
91.1162756115489	1.74647632813477e-12\\
100	9.99500149965507e-13\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999300259932515\\
0.0109749876549306	0.0109657382055323\\
0.0120450354025878	0.0120328092932533\\
0.0132194114846603	0.0132032510682444\\
0.0145082877849594	0.0144869275002588\\
0.0159228279334109	0.0158945954069006\\
0.0174752840000768	0.0174379694454076\\
0.0191791026167249	0.0191297864067991\\
0.0210490414451202	0.0209838665197055\\
0.0231012970008316	0.0230151685549797\\
0.0253536449397011	0.0252398343074559\\
0.0278255940220712	0.0276752164295855\\
0.0305385550883342	0.0303398814917421\\
0.0335160265093884	0.0332535774071183\\
0.0367837977182863	0.0364371508157432\\
0.0403701725859655	0.0399123954695442\\
0.0443062145758388	0.0437018068642554\\
0.0486260158006535	0.0478282110669939\\
0.0533669923120631	0.0523142266312766\\
0.0585702081805667	0.0571815074558525\\
0.0642807311728432	0.0624497013306633\\
0.0705480231071864	0.0681350438759625\\
0.0774263682681127	0.0742484912444632\\
0.0849753435908644	0.0807932787635506\\
0.093260334688322	0.0877617794269478\\
0.102353102189903	0.0951315306843903\\
0.112332403297803	0.102860308355621\\
0.123284673944207	0.110880165247726\\
0.135304777457981	0.119090437788664\\
0.148496826225446	0.127349882835129\\
0.162975083462064	0.135468373019698\\
0.178864952905743	0.14319899322653\\
0.196304065004027	0.150231983617652\\
0.215443469003188	0.156192791822244\\
0.236448941264541	0.160647512225539\\
0.259502421139974	0.163120103765015\\
0.28480358684358	0.163126753579979\\
0.312571584968824	0.160233177924707\\
0.343046928631492	0.154139932849594\\
0.376493580679247	0.144798232911277\\
0.413201240011534	0.132553353478075\\
0.453487850812858	0.118301245577081\\
0.497702356433211	0.10361221571314\\
0.546227721768434	0.0906767756602391\\
0.599484250318941	0.081728427046206\\
0.657933224657568	0.0777145149105507\\
0.722080901838546	0.0772890951914456\\
0.792482898353917	0.0777077795110829\\
0.869749002617783	0.0765980936029417\\
0.954548456661834	0.0728101841934273\\
1.04761575278966	0.0663418353631034\\
1.14975699539774	0.0579235359385989\\
1.26185688306602	0.0485772981023241\\
1.38488637139387	0.0392743229331506\\
1.51991108295293	0.0307376552452416\\
1.66810053720006	0.0233829830615398\\
1.83073828029537	0.0173552798944312\\
2.00923300256505	0.0126090909376367\\
2.20513073990305	0.00899168662497517\\
2.42012826479438	0.00630784945186302\\
2.65608778294669	0.00436134720145739\\
2.91505306282518	0.0029768806862387\\
3.19926713779738	0.00200875959053166\\
3.51119173421513	0.00134180437154019\\
3.85352859371053	0.000888320415316722\\
4.2292428743895	0.000583516271445951\\
4.64158883361278	0.000380699390295539\\
5.09413801481638	0.000246921446861807\\
5.59081018251222	0.000159346560679619\\
6.13590727341317	0.000102388862708583\\
6.73415065775082	6.55493921197464e-05\\
7.39072203352578	4.18344286672413e-05\\
8.11130830789687	2.66292056307015e-05\\
8.90215085445039	1.69130455645677e-05\\
9.77009957299225	1.07220594312167e-05\\
10.7226722201032	6.7866857364008e-06\\
11.76811952435	4.29013199162669e-06\\
12.9154966501488	2.70900560770035e-06\\
14.1747416292681	1.70904559738853e-06\\
15.5567614393047	1.07737643843987e-06\\
17.0735264747069	6.78744469109339e-07\\
18.7381742286038	4.27381852369175e-07\\
20.5651230834865	2.6898939809664e-07\\
22.5701971963392	1.69237101034194e-07\\
24.7707635599171	1.06444692327594e-07\\
27.1858824273294	6.69333713054997e-08\\
29.8364724028334	4.20794600951454e-08\\
32.7454916287773	2.64497636018845e-08\\
35.9381366380463	1.66230390369005e-08\\
39.4420605943766	1.04459202787548e-08\\
43.2876128108306	6.5635606484612e-09\\
47.508101621028	4.12378653272371e-09\\
52.1400828799968	2.59073413595498e-09\\
57.2236765935022	1.62751350877834e-09\\
62.8029144183425	1.02236427182084e-09\\
68.926121043497	6.42198877843884e-10\\
75.6463327554629	4.03384449208278e-10\\
83.0217568131974	2.53371004323958e-10\\
91.1162756115489	1.59142008877973e-10\\
100	9.99550153704699e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999000449872033\\
0.0109749876549306	0.0109617754062643\\
0.0120450354025878	0.0120275715230214\\
0.0132194114846603	0.013196328345211\\
0.0145082877849594	0.0144777781388905\\
0.0159228279334109	0.0158825037865263\\
0.0174752840000768	0.0174219902828966\\
0.0191791026167249	0.0191086712476408\\
0.0210490414451202	0.0209559668169229\\
0.0231012970008316	0.0229783079480237\\
0.0253536449397011	0.0251911404227833\\
0.0278255940220712	0.0276108995484216\\
0.0305385550883342	0.0302549435779456\\
0.0335160265093884	0.0331414300245408\\
0.0367837977182863	0.0362891141073497\\
0.0403701725859655	0.0397170422891503\\
0.0443062145758388	0.0434441059759647\\
0.0486260158006535	0.0474884106724312\\
0.0533669923120631	0.0518664040032052\\
0.0585702081805667	0.0565916919379394\\
0.0642807311728432	0.0616734565073245\\
0.0705480231071864	0.0671143710289469\\
0.0774263682681127	0.0729078920829876\\
0.0849753435908644	0.0790347944678071\\
0.093260334688322	0.08545881189553\\
0.102353102189903	0.0921212618418698\\
0.112332403297803	0.0989345829428118\\
0.123284673944207	0.105774820768306\\
0.135304777457981	0.112473296508782\\
0.148496826225446	0.11880803042114\\
0.162975083462064	0.124496031110578\\
0.178864952905743	0.129188383887239\\
0.196304065004027	0.132471277946568\\
0.215443469003188	0.133877838128815\\
0.236448941264541	0.132918100132213\\
0.259502421139974	0.129138217927524\\
0.28480358684358	0.122226489848251\\
0.312571584968824	0.112197049508207\\
0.343046928631492	0.0997104289665282\\
0.376493580679247	0.0866278453238648\\
0.413201240011534	0.076729776518774\\
0.453487850812858	0.0751787354992101\\
0.497702356433211	0.0841729305974134\\
0.546227721768434	0.100035022002038\\
0.599484250318941	0.11713280770967\\
0.657933224657568	0.131105107083406\\
0.722080901838546	0.139319428248354\\
0.792482898353917	0.140726111967275\\
0.869749002617783	0.135651961331271\\
0.954548456661834	0.125446133486526\\
1.04761575278966	0.111973079213438\\
1.14975699539774	0.0970840085696873\\
1.26185688306602	0.0822360575041117\\
1.38488637139387	0.0683531519304956\\
1.51991108295293	0.055895637958172\\
1.66810053720006	0.0450214182953104\\
1.83073828029537	0.0357295534707648\\
2.00923300256505	0.0279432079492297\\
2.20513073990305	0.0215442232248931\\
2.42012826479438	0.0163868355535746\\
2.65608778294669	0.0123079808426439\\
2.91505306282518	0.00913884576173981\\
3.19926713779738	0.00671612864288789\\
3.51119173421513	0.00489074014948723\\
3.85352859371053	0.00353295908602227\\
4.2292428743895	0.00253429375408927\\
4.64158883361278	0.00180690780650473\\
5.09413801481638	0.00128156612570809\\
5.59081018251222	0.000904891947018008\\
6.13590727341317	0.000636486163333187\\
6.73415065775082	0.000446238807573012\\
7.39072203352578	0.000311995377554914\\
8.11130830789687	0.000217629489721886\\
8.90215085445039	0.000151508029940869\\
9.77009957299225	0.000105302306231678\\
10.7226722201032	7.30869568895534e-05\\
11.76811952435	5.06686443389828e-05\\
12.9154966501488	3.50928338323732e-05\\
14.1747416292681	2.42854752899273e-05\\
15.5567614393047	1.67950740212916e-05\\
17.0735264747069	1.16084194491651e-05\\
18.7381742286038	8.01975063399041e-06\\
20.5651230834865	5.5383357987915e-06\\
22.5701971963392	3.82346188978563e-06\\
24.7707635599171	2.63886396985381e-06\\
27.1858824273294	1.82087335606003e-06\\
29.8364724028334	1.25620761123573e-06\\
32.7454916287773	8.66514283775644e-07\\
35.9381366380463	5.97632275085316e-07\\
39.4420605943766	4.12141019856738e-07\\
43.2876128108306	2.8419667506549e-07\\
47.508101621028	1.95956665645622e-07\\
52.1400828799968	1.35105934228881e-07\\
57.2236765935022	9.31465262095078e-08\\
62.8029144183425	6.42155948116553e-08\\
68.926121043497	4.42689359441491e-08\\
75.6463327554629	3.05172204084117e-08\\
83.0217568131974	2.10368317801942e-08\\
91.1162756115489	1.45013004066703e-08\\
100	9.99600129958013e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998600749768076\\
0.0109749876549306	0.0109564924165252\\
0.0120450354025878	0.0120205890116916\\
0.0132194114846603	0.0131870999301308\\
0.0145082877849594	0.0144655819870151\\
0.0159228279334109	0.0158663863964627\\
0.0174752840000768	0.0174006923268012\\
0.0191791026167249	0.0190805297900026\\
0.0210490414451202	0.0209187864533723\\
0.0231012970008316	0.022929191094057\\
0.0253536449397011	0.0251262639756381\\
0.0278255940220712	0.027525221252079\\
0.0305385550883342	0.0301418164033382\\
0.0335160265093884	0.0329920964472841\\
0.0367837977182863	0.0360920439870006\\
0.0403701725859655	0.0394570677493642\\
0.0443062145758388	0.0431012938596418\\
0.0486260158006535	0.0470365974417979\\
0.0533669923120631	0.0512712991502624\\
0.0585702081805667	0.0558084341599984\\
0.0642807311728432	0.0606434827998652\\
0.0705480231071864	0.0657614342897345\\
0.0774263682681127	0.0711330415681235\\
0.0849753435908644	0.0767101224370885\\
0.093260334688322	0.0824197810978269\\
0.102353102189903	0.0881574822534414\\
0.112332403297803	0.0937790350420048\\
0.123284673944207	0.0990917786825664\\
0.135304777457981	0.103845670327888\\
0.148496826225446	0.10772565660561\\
0.162975083462064	0.110347821086446\\
0.178864952905743	0.111263621436491\\
0.196304065004027	0.109979658319496\\
0.215443469003188	0.106006377724336\\
0.236448941264541	0.0989624130457643\\
0.259502421139974	0.0887964459961536\\
0.28480358684358	0.0762907996597805\\
0.312571584968824	0.0642508440863604\\
0.343046928631492	0.0593481264785222\\
0.376493580679247	0.0690339593374704\\
0.413201240011534	0.0917668289247971\\
0.453487850812858	0.120571167527495\\
0.497702356433211	0.149700554395705\\
0.546227721768434	0.174928153182648\\
0.599484250318941	0.193179728347924\\
0.657933224657568	0.202710028270141\\
0.722080901838546	0.20336727997944\\
0.792482898353917	0.196558295911203\\
0.869749002617783	0.184735012719222\\
0.954548456661834	0.170507314330049\\
1.04761575278966	0.155781969250349\\
1.14975699539774	0.141401928590319\\
1.26185688306602	0.127420490725904\\
1.38488637139387	0.113655459477888\\
1.51991108295293	0.100071113819966\\
1.66810053720006	0.086849352193493\\
1.83073828029537	0.0742837081881043\\
2.00923300256505	0.0626566738822414\\
2.20513073990305	0.0521700791271744\\
2.42012826479438	0.0429273600374256\\
2.65608778294669	0.0349446752614918\\
2.91505306282518	0.0281722069990059\\
3.19926713779738	0.0225160763947548\\
3.51119173421513	0.0178572170549001\\
3.85352859371053	0.014066207360638\\
4.2292428743895	0.0110140776696288\\
4.64158883361278	0.00857952237368694\\
5.09413801481638	0.0066531403912644\\
5.59081018251222	0.00513939504979545\\
6.13590727341317	0.00395695612971242\\
6.73415065775082	0.00303799515608225\\
7.39072203352578	0.00232688410965968\\
8.11130830789687	0.00177862504996781\\
8.90215085445039	0.00135723050186882\\
9.77009957299225	0.00103418906323803\\
10.7226722201032	0.000787088189678107\\
11.76811952435	0.000598423593722425\\
12.9154966501488	0.000454597906995264\\
14.1747416292681	0.000345095921876643\\
15.5567614393047	0.000261816203768955\\
17.0735264747069	0.000198536319700966\\
18.7381742286038	0.000150489327552339\\
20.5651230834865	0.000114031131503391\\
22.5701971963392	8.63809488679947e-05\\
24.7707635599171	6.54199194793677e-05\\
27.1858824273294	4.95355269721455e-05\\
29.8364724028334	3.75018493604687e-05\\
32.7454916287773	2.8387664189443e-05\\
35.9381366380463	2.14861034890798e-05\\
39.4420605943766	1.6260914877839e-05\\
43.2876128108306	1.23054778504191e-05\\
47.508101621028	9.31159130641409e-06\\
52.1400828799968	7.04573009444122e-06\\
57.2236765935022	5.33100051049355e-06\\
62.8029144183425	4.03343771981205e-06\\
68.926121043497	3.05160715368749e-06\\
75.6463327554629	2.30871751082193e-06\\
83.0217568131974	1.74664142227224e-06\\
91.1162756115489	1.32138405798042e-06\\
100	9.99650108715074e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998101199594676\\
0.0109749876549306	0.0109498898727302\\
0.0120450354025878	0.0120118627724552\\
0.0132194114846603	0.0131755674359803\\
0.0145082877849594	0.0144503416123529\\
0.0159228279334109	0.0158462473241076\\
0.0174752840000768	0.0173740820832328\\
0.0191791026167249	0.0190453723892742\\
0.0210490414451202	0.0208723419097615\\
0.0231012970008316	0.0228678442197123\\
0.0253536449397011	0.0250452466969374\\
0.0278255940220712	0.0274182479319563\\
0.0305385550883342	0.0300006055747466\\
0.0335160265093884	0.0328057446268713\\
0.0367837977182863	0.0358462074910893\\
0.0403701725859655	0.0391328963047072\\
0.0443062145758388	0.042674044953467\\
0.0486260158006535	0.046473842587165\\
0.0533669923120631	0.050530612659054\\
0.0585702081805667	0.0548344323279879\\
0.0642807311728432	0.0593640584280224\\
0.0705480231071864	0.064083011909599\\
0.0774263682681127	0.0689346695119668\\
0.0849753435908644	0.0738362311245775\\
0.093260334688322	0.0786714931859762\\
0.102353102189903	0.0832824939147312\\
0.112332403297803	0.0874603556249579\\
0.123284673944207	0.0909361151482663\\
0.135304777457981	0.0933731463977984\\
0.148496826225446	0.0943642060579687\\
0.162975083462064	0.0934387628062832\\
0.178864952905743	0.0900916595511547\\
0.196304065004027	0.0838572018249584\\
0.215443469003188	0.0744912713241713\\
0.236448941264541	0.0624595181399843\\
0.259502421139974	0.0504077498958235\\
0.28480358684358	0.0464508427657962\\
0.312571584968824	0.0601178699493296\\
0.343046928631492	0.0880554238528293\\
0.376493580679247	0.122760132291177\\
0.413201240011534	0.159107485810069\\
0.453487850812858	0.192973503613767\\
0.497702356433211	0.220707000225503\\
0.546227721768434	0.23953957501661\\
0.599484250318941	0.248316736551019\\
0.657933224657568	0.248066328541587\\
0.722080901838546	0.241898639422819\\
0.792482898353917	0.233868765778852\\
0.869749002617783	0.227068167892687\\
0.954548456661834	0.222214343248437\\
1.04761575278966	0.217980064691623\\
1.14975699539774	0.212557887488927\\
1.26185688306602	0.204874737302892\\
1.38488637139387	0.1947976934766\\
1.51991108295293	0.182761063847385\\
1.66810053720006	0.16937006421059\\
1.83073828029537	0.155195887443538\\
2.00923300256505	0.140723006778153\\
2.20513073990305	0.126354070483066\\
2.42012826479438	0.112419110930819\\
2.65608778294669	0.0991779998518117\\
2.91505306282518	0.086820900399306\\
3.19926713779738	0.0754713478503703\\
3.51119173421513	0.0651930942802059\\
3.85352859371053	0.0559997331139801\\
4.2292428743895	0.047865556991653\\
4.64158883361278	0.0407363013860766\\
5.09413801481638	0.0345388491193489\\
5.59081018251222	0.0291893875874618\\
6.13590727341317	0.0245998435998369\\
6.73415065775082	0.0206826527612991\\
7.39072203352578	0.0173540587320901\\
8.11130830789687	0.014536201201916\\
8.90215085445039	0.0121582621514056\\
9.77009957299225	0.0101569184504509\\
10.7226722201032	0.00847631125820403\\
11.76811952435	0.00706770026783148\\
12.9154966501488	0.00588893038012961\\
14.1747416292681	0.00490380333867756\\
15.5567614393047	0.00408141841676984\\
17.0735264747069	0.00339552428959263\\
18.7381742286038	0.00282390796554414\\
20.5651230834865	0.00234783505759963\\
22.5701971963392	0.00195154771818378\\
24.7707635599171	0.00162182132666579\\
27.1858824273294	0.00134757775667646\\
29.8364724028334	0.00111955117359647\\
32.7454916287773	0.00093000137818502\\
35.9381366380463	0.000772469396965533\\
39.4420605943766	0.00064157009354692\\
43.2876128108306	0.000532816877932073\\
47.508101621028	0.000442474015221643\\
52.1400828799968	0.000367432510252362\\
57.2236765935022	0.00030510602595054\\
62.8029144183425	0.000253343753761343\\
68.926121043497	0.000210357579684888\\
75.6463327554629	0.000174661272338767\\
83.0217568131974	0.000145019758197116\\
91.1162756115489	0.000120406844884177\\
100	9.9970008997101e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997501849311892\\
0.0109749876549306	0.0109419685702548\\
0.0120450354025878	0.012001394071526\\
0.0132194114846603	0.0131617328784535\\
0.0145082877849594	0.0144320602235454\\
0.0159228279334109	0.0158220916767753\\
0.0174752840000768	0.0173421676811284\\
0.0191791026167249	0.0190032119826053\\
0.0210490414451202	0.0208166537734096\\
0.0231012970008316	0.022794300082329\\
0.0253536449397011	0.0249481407007082\\
0.0278255940220712	0.027290062482491\\
0.0305385550883342	0.0298314429196952\\
0.0335160265093884	0.0325825841574801\\
0.0367837977182863	0.0355519377575182\\
0.0403701725859655	0.0387450572727413\\
0.0443062145758388	0.0421631999316043\\
0.0486260158006535	0.0458014806302925\\
0.0533669923120631	0.0496464617849369\\
0.0585702081805667	0.0536730432734832\\
0.0642807311728432	0.0578405014251352\\
0.0705480231071864	0.0620875216096825\\
0.0774263682681127	0.0663260872952134\\
0.0849753435908644	0.0704341494933006\\
0.093260334688322	0.0742471376113264\\
0.102353102189903	0.0775486416453493\\
0.112332403297803	0.0800610929661313\\
0.123284673944207	0.0814381775084309\\
0.135304777457981	0.0812624171093805\\
0.148496826225446	0.0790548352631999\\
0.162975083462064	0.0743119150180533\\
0.178864952905743	0.0666094307754903\\
0.196304065004027	0.055903263406498\\
0.215443469003188	0.0435634003305777\\
0.236448941264541	0.036014668726032\\
0.259502421139974	0.0458954199829781\\
0.28480358684358	0.0725412960244048\\
0.312571584968824	0.107789560434947\\
0.343046928631492	0.146818705948128\\
0.376493580679247	0.185825456010012\\
0.413201240011534	0.220943806747943\\
0.453487850812858	0.248493487144893\\
0.497702356433211	0.265872517807777\\
0.546227721768434	0.27274438442509\\
0.599484250318941	0.271970782065016\\
0.657933224657568	0.269320226806282\\
0.722080901838546	0.27096058649768\\
0.792482898353917	0.279629902280217\\
0.869749002617783	0.29323114436889\\
0.954548456661834	0.307482765925921\\
1.04761575278966	0.319186730394025\\
1.14975699539774	0.327238640986103\\
1.26185688306602	0.331860739726257\\
1.38488637139387	0.33357242521527\\
1.51991108295293	0.332698197249252\\
1.66810053720006	0.329369816797561\\
1.83073828029537	0.323681000234953\\
2.00923300256505	0.315785992971469\\
2.20513073990305	0.30591835402642\\
2.42012826479438	0.294371887201231\\
2.65608778294669	0.281474418695884\\
2.91505306282518	0.267564617782474\\
3.19926713779738	0.252973166520512\\
3.51119173421513	0.238008088979617\\
3.85352859371053	0.222944251368167\\
4.2292428743895	0.208016999482378\\
4.64158883361278	0.1934195800229\\
5.09413801481638	0.179303679929121\\
5.59081018251222	0.165782253765218\\
6.13590727341317	0.152933803373205\\
6.73415065775082	0.140807380220179\\
7.39072203352578	0.1294277430176\\
8.11130830789687	0.118800275856144\\
8.90215085445039	0.108915426439682\\
9.77009957299225	0.0997525463910748\\
10.7226722201032	0.0912831033626232\\
11.76811952435	0.083473291507495\\
12.9154966501488	0.0762860991891196\\
14.1747416292681	0.0696829074486457\\
15.5567614393047	0.0636246956953711\\
17.0735264747069	0.0580729270021019\\
18.7381742286038	0.052990177626404\\
20.5651230834865	0.0483405661684016\\
22.5701971963392	0.044090028487293\\
24.7707635599171	0.040206475895431\\
27.1858824273294	0.0366598665905053\\
29.8364724028334	0.0334222138821365\\
32.7454916287773	0.0304675494839652\\
35.9381366380463	0.0277718558672851\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505345\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00996802758860826\\
0.0109749876549306	0.0109327294633396\\
0.0120450354025878	0.0119891844279582\\
0.0132194114846603	0.0131455986756111\\
0.0145082877849594	0.0144107416694827\\
0.0159228279334109	0.015793925580409\\
0.0174752840000768	0.0173049588697849\\
0.0191791026167249	0.0189540640841844\\
0.0210490414451202	0.0207517467292143\\
0.0231012970008316	0.0227085979526777\\
0.0253536449397011	0.024835008451068\\
0.0278255940220712	0.0271407642381004\\
0.0305385550883342	0.029634486366092\\
0.0335160265093884	0.0323228660466765\\
0.0367837977182863	0.0352096335895009\\
0.0403701725859655	0.038294184005854\\
0.0443062145758388	0.0415697641358319\\
0.0486260158006535	0.0450211064431378\\
0.0533669923120631	0.0486213748943099\\
0.0585702081805667	0.0523282720865889\\
0.0642807311728432	0.0560791504864961\\
0.0705480231071864	0.0597849857141731\\
0.0774263682681127	0.0633231258504913\\
0.0849753435908644	0.0665288610530139\\
0.093260334688322	0.0691861197344716\\
0.102353102189903	0.0710180949968467\\
0.112332403297803	0.0716795448340264\\
0.123284673944207	0.0707543720015415\\
0.135304777457981	0.0677662257175404\\
0.148496826225446	0.062220957169426\\
0.162975083462064	0.0537378659036855\\
0.178864952905743	0.0424993105970147\\
0.196304065004027	0.0312002400492769\\
0.215443469003188	0.0311171364197477\\
0.236448941264541	0.0510279559779869\\
0.259502421139974	0.0826261516972394\\
0.28480358684358	0.12024531865375\\
0.312571584968824	0.160519276443907\\
0.343046928631492	0.199938406031286\\
0.376493580679247	0.234538075549523\\
0.413201240011534	0.260477928488766\\
0.453487850812858	0.275284825555718\\
0.497702356433211	0.279576881061514\\
0.546227721768434	0.278570270236276\\
0.599484250318941	0.281492810350217\\
0.657933224657568	0.296641559923693\\
0.722080901838546	0.325008114736906\\
0.792482898353917	0.360709054654418\\
0.869749002617783	0.397349364892264\\
0.954548456661834	0.432156188243653\\
1.04761575278966	0.465631913207871\\
1.14975699539774	0.499261145258176\\
1.26185688306602	0.533847062360318\\
1.38488637139387	0.56927718887613\\
1.51991108295293	0.60501187551351\\
1.66810053720006	0.640480443149579\\
1.83073828029537	0.67519410691735\\
2.00923300256505	0.70873101815532\\
2.20513073990305	0.740719286792727\\
2.42012826479438	0.770842477859106\\
2.65608778294669	0.798853215485642\\
2.91505306282518	0.824582881557098\\
3.19926713779738	0.847943748726342\\
3.51119173421513	0.868924084778191\\
3.85352859371053	0.88757807350336\\
4.2292428743895	0.904012664770594\\
4.64158883361278	0.918373333882537\\
5.09413801481638	0.930830356777006\\
5.59081018251222	0.941566706248585\\
6.13590727341317	0.950768165439995\\
6.73415065775082	0.958615828401535\\
7.39072203352578	0.965280855440607\\
8.11130830789687	0.970921174393854\\
8.90215085445039	0.975679745051512\\
9.77009957299225	0.979684001593019\\
10.7226722201032	0.983046127690784\\
11.76811952435	0.985863878070765\\
12.9154966501488	0.988221723443356\\
14.1747416292681	0.990192153954785\\
15.5567614393047	0.991837025504521\\
17.0735264747069	0.993208872317036\\
18.7381742286038	0.994352138645836\\
20.5651230834865	0.995304303817111\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.99730483957247\\
29.8364724028334	0.99776089483687\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283732\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822001\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306738\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999550123723193\\
0.0109749876549306	0.0109690408896983\\
0.0120450354025878	0.0120371746613154\\
0.0132194114846603	0.0132090208949278\\
0.0145082877849594	0.0144945533862837\\
0.0159228279334109	0.015904674014989\\
0.0174752840000768	0.017451289008366\\
0.0191791026167249	0.0191473880941751\\
0.0210490414451202	0.021007125379118\\
0.0231012970008316	0.0230459002227435\\
0.0253536449397011	0.0252804356142506\\
0.0278255940220712	0.0277288505426666\\
0.0305385550883342	0.0304107215021111\\
0.0335160265093884	0.0333471264957553\\
0.0367837977182863	0.0365606625721639\\
0.0403701725859655	0.0400754248942748\\
0.0443062145758388	0.043916931420044\\
0.0486260158006535	0.0481119722465091\\
0.0533669923120631	0.0526883562867853\\
0.0585702081805667	0.0576745199444372\\
0.0642807311728432	0.0630989525617684\\
0.0705480231071864	0.0689893814472367\\
0.0774263682681127	0.0753716451827236\\
0.0849753435908644	0.0822681679277294\\
0.093260334688322	0.0896959303763472\\
0.102353102189903	0.0976638166065382\\
0.112332403297803	0.106169203479061\\
0.123284673944207	0.115193655909118\\
0.135304777457981	0.124697605864193\\
0.148496826225446	0.134613938286891\\
0.162975083462064	0.144840501629573\\
0.178864952905743	0.155231728428293\\
0.196304065004027	0.165589820925092\\
0.215443469003188	0.175656356405326\\
0.236448941264541	0.185105713509603\\
0.259502421139974	0.193542399397042\\
0.28480358684358	0.200505089558138\\
0.312571584968824	0.205480793066134\\
0.343046928631492	0.207932697175876\\
0.376493580679247	0.207344446155736\\
0.413201240011534	0.203281316538675\\
0.453487850812858	0.195464563610143\\
0.497702356433211	0.183849286672731\\
0.546227721768434	0.168689695420823\\
0.599484250318941	0.150571186004494\\
0.657933224657568	0.130389585627939\\
0.722080901838546	0.109267105902222\\
0.792482898353917	0.0884117752110238\\
0.869749002617783	0.0689474246539554\\
0.954548456661834	0.051755731255702\\
1.04761575278966	0.0373718251004308\\
1.14975699539774	0.0259582627865803\\
1.26185688306602	0.0173555908681463\\
1.38488637139387	0.011183827256405\\
1.51991108295293	0.0069585000137793\\
1.66810053720006	0.00418973269318282\\
1.83073828029537	0.00244739864752244\\
2.00923300256505	0.00139075243164999\\
2.20513073990305	0.000770952516196463\\
2.42012826479438	0.000418050529519103\\
2.65608778294669	0.00022232865327868\\
2.91505306282518	0.000116251224064812\\
3.19926713779738	5.98987415179181e-05\\
3.51119173421513	3.04749907807885e-05\\
3.85352859371053	1.53379041628539e-05\\
4.2292428743895	7.64859103553875e-06\\
4.64158883361278	3.78440147764239e-06\\
5.09413801481638	1.86011025461684e-06\\
5.59081018251222	9.0919546502743e-07\\
6.13590727341317	4.42321963803667e-07\\
6.73415065775082	2.14343457678097e-07\\
7.39072203352578	1.03526143092449e-07\\
8.11130830789687	4.98645837525793e-08\\
8.90215085445039	2.39625985870066e-08\\
9.77009957299225	1.14931946702994e-08\\
10.7226722201032	5.50365911591791e-09\\
11.76811952435	2.63197846137981e-09\\
12.9154966501488	1.25727481818953e-09\\
14.1747416292681	6.00034457049518e-10\\
15.5567614393047	2.86146083857789e-10\\
17.0735264747069	1.36370791788028e-10\\
18.7381742286038	6.49566682547252e-11\\
20.5651230834865	3.09267275417314e-11\\
22.5701971963392	1.47192103768519e-11\\
24.7707635599171	7.00329431451201e-12\\
27.1858824273294	3.33127140746613e-12\\
29.8364724028334	1.58425867432962e-12\\
32.7454916287773	7.53296792015283e-13\\
35.9381366380463	3.58131876296288e-13\\
39.4420605943766	1.70242262119933e-13\\
43.2876128108306	8.09185743696436e-14\\
47.508101621028	3.84585485905157e-14\\
52.1400828799968	1.82771097544e-14\\
57.2236765935022	8.68554766226075e-15\\
62.8029144183425	4.12730141433168e-15\\
68.926121043497	1.96118232028393e-15\\
75.6463327554629	9.31870311318675e-16\\
83.0217568131974	4.42772997841506e-16\\
91.1162756115489	2.10376360830575e-16\\
100	9.99550123723193e-17\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999450178705822\\
0.0109749876549306	0.0109677198239722\\
0.0120450354025878	0.0120354285267269\\
0.0132194114846603	0.013206712984362\\
0.0145082877849594	0.0144915030638654\\
0.0159228279334109	0.015900642622645\\
0.0174752840000768	0.0174459612641231\\
0.0191791026167249	0.019140347547927\\
0.0210490414451202	0.0209978220399423\\
0.0231012970008316	0.023033607880748\\
0.0253536449397011	0.0252641956079462\\
0.0278255940220712	0.0277073977173078\\
0.0305385550883342	0.0303823867988298\\
0.0335160265093884	0.0333097089228252\\
0.0367837977182863	0.0365112611368174\\
0.0403701725859655	0.0400102182943547\\
0.0443062145758388	0.0438308897678101\\
0.0486260158006535	0.0479984806651592\\
0.0533669923120631	0.0525387247228774\\
0.0585702081805667	0.0574773468356239\\
0.0642807311728432	0.0628393020123917\\
0.0705480231071864	0.068647724358135\\
0.0774263682681127	0.0749225046863484\\
0.0849753435908644	0.0816783992922299\\
0.093260334688322	0.0889225568321588\\
0.102353102189903	0.0966513381080483\\
0.112332403297803	0.104846299886582\\
0.123284673944207	0.113469226788743\\
0.135304777457981	0.122456137052488\\
0.148496826225446	0.131710276207267\\
0.162975083462064	0.141094270953266\\
0.178864952905743	0.15042187244396\\
0.196304065004027	0.159450103360786\\
0.215443469003188	0.167873157280616\\
0.236448941264541	0.175320074121644\\
0.259502421139974	0.181358963812797\\
0.28480358684358	0.185511198901278\\
0.312571584968824	0.187279220456499\\
0.343046928631492	0.186190899806795\\
0.376493580679247	0.181861150261533\\
0.413201240011534	0.174067154854441\\
0.453487850812858	0.162827145908936\\
0.497702356433211	0.148465221538852\\
0.546227721768434	0.131638886890902\\
0.599484250318941	0.113305951255004\\
0.657933224657568	0.0946171406236635\\
0.722080901838546	0.0767415930924373\\
0.792482898353917	0.0606602718230521\\
0.869749002617783	0.0469876024675458\\
0.954548456661834	0.0358905669686562\\
1.04761575278966	0.0271498977169319\\
1.14975699539774	0.0203398114252435\\
1.26185688306602	0.0150260125080912\\
1.38488637139387	0.0108779225430372\\
1.51991108295293	0.00767468798810168\\
1.66810053720006	0.00525919638127101\\
1.83073828029537	0.00349644439231625\\
2.00923300256505	0.00225653935649964\\
2.20513073990305	0.00141618747753397\\
2.42012826479438	0.000866336331486801\\
2.65608778294669	0.000517947079019838\\
2.91505306282518	0.000303444774358892\\
3.19926713779738	0.000174657227799411\\
3.51119173421513	9.9001747255661e-05\\
3.85352859371053	5.53844070716032e-05\\
4.2292428743895	3.06376808619025e-05\\
4.64158883361278	1.67873157280617e-05\\
5.09413801481638	9.1243211475181e-06\\
5.59081018251222	4.92563816489869e-06\\
6.13590727341317	2.64384903178014e-06\\
6.73415065775082	1.41228611978979e-06\\
7.39072203352578	7.51379502014443e-07\\
8.11130830789687	3.98412211188418e-07\\
8.90215085445039	2.10660645928952e-07\\
9.77009957299225	1.1112555210428e-07\\
10.7226722201032	5.85051045613781e-08\\
11.76811952435	3.07513930136809e-08\\
12.9154966501488	1.61415643160345e-08\\
14.1747416292681	8.46321231450443e-09\\
15.5567614393047	4.43318853040969e-09\\
17.0735264747069	2.32037041153754e-09\\
18.7381742286038	1.21371268386812e-09\\
20.5651230834865	6.3451166655125e-10\\
22.5701971963392	3.31564607234377e-10\\
24.7707635599171	1.73194683800284e-10\\
27.1858824273294	9.04411816894495e-11\\
29.8364724028334	4.72156517727172e-11\\
32.7454916287773	2.46440906455084e-11\\
35.9381366380463	1.28606347853124e-11\\
39.4420605943766	6.71039213002412e-12\\
43.2876128108306	3.50090358983409e-12\\
47.508101621028	1.82628347763855e-12\\
52.1400828799968	9.52619607755389e-13\\
57.2236765935022	4.96867234395644e-13\\
62.8029144183425	2.59140855852602e-13\\
68.926121043497	1.35148242587292e-13\\
75.6463327554629	7.04802550304068e-14\\
83.0217568131974	3.67544597075159e-14\\
91.1162756115489	1.91664018757187e-14\\
100	9.99450178705822e-15\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999250298666582\\
0.0109749876549306	0.0109650778516621\\
0.0120450354025878	0.0120319365109211\\
0.0132194114846603	0.0132020975666148\\
0.0145082877849594	0.0144854030612276\\
0.0159228279334109	0.0158925808603212\\
0.0174752840000768	0.0174353074031513\\
0.0191791026167249	0.0191262690461656\\
0.0210490414451202	0.020979219485379\\
0.0231012970008316	0.0230090297603214\\
0.0253536449397011	0.0252317260412664\\
0.0278255940220712	0.0276645086896492\\
0.0305385550883342	0.0303257438420768\\
0.0335160265093884	0.0332349158565316\\
0.0367837977182863	0.036412525199742\\
0.0403701725859655	0.0398799115397758\\
0.0443062145758388	0.0436589757017572\\
0.0486260158006535	0.047771766494892\\
0.0533669923120631	0.0522398889839211\\
0.0585702081805667	0.0570836793786467\\
0.0642807311728432	0.0623210783274354\\
0.0705480231071864	0.0679661193117756\\
0.0774263682681127	0.0740269328982876\\
0.0849753435908644	0.0805031526126832\\
0.093260334688322	0.0873825974896845\\
0.102353102189903	0.0946371056161123\\
0.112332403297803	0.102217411386984\\
0.123284673944207	0.110047010754354\\
0.135304777457981	0.118015063812021\\
0.148496826225446	0.125968570413678\\
0.162975083462064	0.133704357160448\\
0.178864952905743	0.140961871812495\\
0.196304065004027	0.147418427084653\\
0.215443469003188	0.152689377687849\\
0.236448941264541	0.156336701044241\\
0.259502421139974	0.157890423557123\\
0.28480358684358	0.15688796572255\\
0.312571584968824	0.152936242970674\\
0.343046928631492	0.145799553306144\\
0.376493580679247	0.135512152297893\\
0.413201240011534	0.122507131022354\\
0.453487850812858	0.107740371908767\\
0.497702356433211	0.09275867676003\\
0.546227721768434	0.079578860314538\\
0.599484250318941	0.0700974927269459\\
0.657933224657568	0.0649228859521342\\
0.722080901838546	0.0626608668873381\\
0.792482898353917	0.0609022603714668\\
0.869749002617783	0.057796084522688\\
0.954548456661834	0.052667571434743\\
1.04761575278966	0.0458075036909417\\
1.14975699539774	0.0380127650618049\\
1.26185688306602	0.0301711710384537\\
1.38488637139387	0.0229917877249497\\
1.51991108295293	0.0168946122907905\\
1.66810053720006	0.0120228391418253\\
1.83073828029537	0.00831968734502423\\
2.00923300256505	0.00561819821520715\\
2.20513073990305	0.00371360726092876\\
2.42012826479438	0.00240887123467344\\
2.65608778294669	0.00153671460450569\\
2.91505306282518	0.000965952991325824\\
3.19926713779738	0.000599287789631104\\
3.51119173421513	0.000367535332313523\\
3.85352859371053	0.000223130715482675\\
4.2292428743895	0.000134269472763873\\
4.64158883361278	8.01795015440091e-05\\
5.09413801481638	4.75639022086564e-05\\
5.59081018251222	2.80562511192838e-05\\
6.13590727341317	1.64695440651075e-05\\
6.73415065775082	9.62829728637613e-06\\
7.39072203352578	5.6092852689343e-06\\
8.11130830789687	3.25830464736534e-06\\
8.90215085445039	1.8880084160819e-06\\
9.77009957299225	1.09173236378365e-06\\
10.7226722201032	6.30193963553619e-07\\
11.76811952435	3.63246332793396e-07\\
12.9154966501488	2.09122574003763e-07\\
14.1747416292681	1.2027086430921e-07\\
15.5567614393047	6.91119067774575e-08\\
17.0735264747069	3.96861920048224e-08\\
18.7381742286038	2.27756741210273e-08\\
20.5651230834865	1.30644464687038e-08\\
22.5701971963392	7.49090644045528e-09\\
24.7707635599171	4.29369319948002e-09\\
27.1858824273294	2.46039963424249e-09\\
29.8364724028334	1.40954483446129e-09\\
32.7454916287773	8.07361176696091e-10\\
35.9381366380463	4.6236697331039e-10\\
39.4420605943766	2.64757073594955e-10\\
43.2876128108306	1.51586320788094e-10\\
47.508101621028	8.67825307399867e-11\\
52.1400828799968	4.96788198079074e-11\\
57.2236765935022	2.84369189992299e-11\\
62.8029144183425	1.62768671266904e-11\\
68.926121043497	9.31622569842326e-12\\
75.6463327554629	5.33203914645767e-12\\
83.0217568131974	3.05164135464505e-12\\
91.1162756115489	1.74647640413313e-12\\
100	9.99500179945014e-13\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998950503595479\\
0.0109749876549306	0.0109611152910328\\
0.0120450354025878	0.0120266991206032\\
0.0132194114846603	0.0131951754483849\\
0.0145082877849594	0.0144762546626337\\
0.0159228279334109	0.0158804907724888\\
0.0174752840000768	0.0174193306799843\\
0.0191791026167249	0.019105157769415\\
0.0210490414451202	0.0209513259611944\\
0.0231012970008316	0.022972178985129\\
0.0253536449397011	0.0251830477994452\\
0.0278255940220712	0.0276002166931484\\
0.0305385550883342	0.0302408455072903\\
0.0335160265093884	0.033122831409861\\
0.0367837977182863	0.0362645885402012\\
0.0403701725859655	0.0396847173535719\\
0.0443062145758388	0.0434015273803377\\
0.0486260158006535	0.047432367116538\\
0.0533669923120631	0.0517927027043679\\
0.0585702081805667	0.0564948729372794\\
0.0642807311728432	0.0615464322778024\\
0.0705480231071864	0.0669479769792508\\
0.0774263682681127	0.0726903341000264\\
0.0849753435908644	0.078750982979346\\
0.093260334688322	0.0850895801176153\\
0.102353102189903	0.0916424819794167\\
0.112332403297803	0.0983162225228975\\
0.123284673944207	0.104980027876252\\
0.135304777457981	0.111457674613534\\
0.148496826225446	0.117519368001235\\
0.162975083462064	0.122874892771072\\
0.178864952905743	0.127170142742334\\
0.196304065004027	0.129990345321396\\
0.215443469003188	0.130874949807845\\
0.236448941264541	0.129351379276665\\
0.259502421139974	0.124998007329381\\
0.28480358684358	0.117551933872688\\
0.312571584968824	0.10708765466939\\
0.343046928631492	0.0943151831879245\\
0.376493580679247	0.081072299935862\\
0.413201240011534	0.0709144245592865\\
0.453487850812858	0.0684674525851729\\
0.497702356433211	0.0753556866580908\\
0.546227721768434	0.0877917524580946\\
0.599484250318941	0.100463405858446\\
0.657933224657568	0.109525510449564\\
0.722080901838546	0.112950942518685\\
0.792482898353917	0.110291895689451\\
0.869749002617783	0.102354404058816\\
0.954548456661834	0.090742020086942\\
1.04761575278966	0.0773148227100198\\
1.14975699539774	0.0637121258089245\\
1.26185688306602	0.0510764956761965\\
1.38488637139387	0.0400149777805761\\
1.51991108295293	0.0307224192774398\\
1.66810053720006	0.023148683325681\\
1.83073828029537	0.0171278547889896\\
2.00923300256505	0.0124505788564761\\
2.20513073990305	0.00889786167333804\\
2.42012826479438	0.0062578818809113\\
2.65608778294669	0.00433669988634405\\
2.91505306282518	0.00296541794289099\\
3.19926713779738	0.00200367127467412\\
3.51119173421513	0.00133962881939161\\
3.85352859371053	0.000887418182721942\\
4.2292428743895	0.000583151323864773\\
4.64158883361278	0.00038055476566185\\
5.09413801481638	0.000246865092732189\\
5.59081018251222	0.000159324905370248\\
6.13590727341317	0.000102380636297159\\
6.73415065775082	6.55462966335678e-05\\
7.39072203352578	4.18332730014019e-05\\
8.11130830789687	2.66287769751204e-05\\
8.90215085445039	1.69128874241083e-05\\
9.77009957299225	1.07220013498036e-05\\
10.7226722201032	6.78666448326318e-06\\
11.76811952435	4.29012423852481e-06\\
12.9154966501488	2.70900278657673e-06\\
14.1747416292681	1.70904457303107e-06\\
15.5567614393047	1.07737606714405e-06\\
17.0735264747069	6.78744334722332e-07\\
18.7381742286038	4.27381803787703e-07\\
20.5651230834865	2.68989380551803e-07\\
22.5701971963392	1.69237094703268e-07\\
24.7707635599171	1.064446900447e-07\\
27.1858824273294	6.69333704827728e-08\\
29.8364724028334	4.20794597987855e-08\\
32.7454916287773	2.64497634951728e-08\\
35.9381366380463	1.66230389984889e-08\\
39.4420605943766	1.04459202649321e-08\\
43.2876128108306	6.56356064348808e-09\\
47.508101621028	4.12378653093483e-09\\
52.1400828799968	2.5907341353116e-09\\
57.2236765935022	1.62751350854697e-09\\
62.8029144183425	1.02236427173765e-09\\
68.926121043497	6.42198877813973e-10\\
75.6463327554629	4.03384449197524e-10\\
83.0217568131974	2.53371004320093e-10\\
91.1162756115489	1.59142008876584e-10\\
100	9.99550153699704e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998550823475029\\
0.0109749876549306	0.010955832619434\\
0.0120450354025878	0.0120197171157397\\
0.0132194114846603	0.0131859478395449\\
0.0145082877849594	0.0144640597941423\\
0.0159228279334109	0.0158643754252097\\
0.0174752840000768	0.0173980359751883\\
0.0191791026167249	0.0190770214860977\\
0.0210490414451202	0.0209141538315137\\
0.0231012970008316	0.0229230752320127\\
0.0253536449397011	0.02511819219378\\
0.0278255940220712	0.0275145715463538\\
0.0305385550883342	0.0301277710472052\\
0.0335160265093884	0.0329735816370045\\
0.0367837977182863	0.0360676516073544\\
0.0403701725859655	0.0394249544020554\\
0.0443062145758388	0.043059051246495\\
0.0486260158006535	0.0469810870943167\\
0.0533669923120631	0.0511984434855394\\
0.0585702081805667	0.0557129551835137\\
0.0642807311728432	0.0605185799305526\\
0.0705480231071864	0.0655983945234738\\
0.0774263682681127	0.0709207797593767\\
0.0849753435908644	0.076434658773578\\
0.093260334688322	0.0820636797007317\\
0.102353102189903	0.0876993032578046\\
0.112332403297803	0.0931928978009831\\
0.123284673944207	0.0983472022249008\\
0.135304777457981	0.102907954978685\\
0.148496826225446	0.106557200190374\\
0.162975083462064	0.108910915171869\\
0.178864952905743	0.109525409284923\\
0.196304065004027	0.107919950534839\\
0.215443469003188	0.103628648011444\\
0.236448941264541	0.0963068582178319\\
0.259502421139974	0.0859496048929491\\
0.28480358684358	0.0733730556104105\\
0.312571584968824	0.0613248943167054\\
0.343046928631492	0.0561368502642881\\
0.376493580679247	0.0646067305061514\\
0.413201240011534	0.0848118183328765\\
0.453487850812858	0.109807655595836\\
0.497702356433211	0.134019191081032\\
0.546227721768434	0.153518725890318\\
0.599484250318941	0.165687938606798\\
0.657933224657568	0.16934442763857\\
0.722080901838546	0.16487668834092\\
0.792482898353917	0.15404949917593\\
0.869749002617783	0.139389375207766\\
0.954548456661834	0.123337226201313\\
1.04761575278966	0.107563848548367\\
1.14975699539774	0.0927961009923095\\
1.26185688306602	0.0791403715249246\\
1.38488637139387	0.0665356396479474\\
1.51991108295293	0.0550029810669316\\
1.66810053720006	0.04465537131195\\
1.83073828029537	0.0356097528079826\\
2.00923300256505	0.0279177630740446\\
2.20513073990305	0.0215464787342317\\
2.42012826479438	0.0163933022757991\\
2.65608778294669	0.0123127075978035\\
2.91505306282518	0.00914145728068256\\
3.19926713779738	0.00671738405998417\\
3.51119173421513	0.00489129290653145\\
3.85352859371053	0.00353318786598842\\
4.2292428743895	0.0025343841706707\\
4.64158883361278	0.00180694228817616\\
5.09413801481638	0.0012815789109144\\
5.59081018251222	0.000904896582036537\\
6.13590727341317	0.000636487813400949\\
6.73415065775082	0.000446239386383553\\
7.39072203352578	0.00031199557815527\\
8.11130830789687	0.000217629558560657\\
8.90215085445039	0.000151508053372697\\
9.77009957299225	0.000105302314154393\\
10.7226722201032	7.3086959553625e-05\\
11.76811952435	5.06686452307249e-05\\
12.9154966501488	3.50928341297433e-05\\
14.1747416292681	2.42854753887832e-05\\
15.5567614393047	1.67950740540701e-05\\
17.0735264747069	1.16084194600105e-05\\
18.7381742286038	8.01975063757249e-06\\
20.5651230834865	5.53833579997288e-06\\
22.5701971963392	3.82346189017477e-06\\
24.7707635599171	2.63886396998186e-06\\
27.1858824273294	1.82087335610214e-06\\
29.8364724028334	1.25620761124956e-06\\
32.7454916287773	8.66514283780187e-07\\
35.9381366380463	5.97632275086807e-07\\
39.4420605943766	4.12141019857227e-07\\
43.2876128108306	2.8419667506565e-07\\
47.508101621028	1.95956665645674e-07\\
52.1400828799968	1.35105934228898e-07\\
57.2236765935022	9.31465262095135e-08\\
62.8029144183425	6.42155948116571e-08\\
68.926121043497	4.42689359441497e-08\\
75.6463327554629	3.05172204084119e-08\\
83.0217568131974	2.10368317801943e-08\\
91.1162756115489	1.45013004066703e-08\\
100	9.99600129958014e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998051298277264\\
0.0109749876549306	0.0109492304732424\\
0.0120450354025878	0.0120109915094483\\
0.0132194114846603	0.0131744163529303\\
0.0145082877849594	0.0144488210232033\\
0.0159228279334109	0.0158442389053636\\
0.0174752840000768	0.0173714297938815\\
0.0191791026167249	0.0190418705496996\\
0.0210490414451202	0.0208677195733947\\
0.0231012970008316	0.0228617447206098\\
0.0253536449397011	0.025037200941782\\
0.0278255940220712	0.0274076396149767\\
0.0305385550883342	0.0299866260194383\\
0.0335160265093884	0.0327873343952323\\
0.0367837977182863	0.0358219812571217\\
0.0403701725859655	0.0391010467942921\\
0.0443062145758388	0.0426322210774078\\
0.0486260158006535	0.0464189963761059\\
0.0533669923120631	0.0504588094975357\\
0.0585702081805667	0.0547406197071252\\
0.0642807311728432	0.0592417906938922\\
0.0705480231071864	0.0639241333906635\\
0.0774263682681127	0.0687289676705523\\
0.0849753435908644	0.0735710875153743\\
0.093260334688322	0.0783315865730014\\
0.102353102189903	0.0828496515916453\\
0.112332403297803	0.0869137113614311\\
0.123284673944207	0.0902528204149276\\
0.135304777457981	0.0925299968249363\\
0.148496826225446	0.0933406758664489\\
0.162975083462064	0.0922220399964876\\
0.178864952905743	0.0886842056559376\\
0.196304065004027	0.0822867174823296\\
0.215443469003188	0.0728204274279746\\
0.236448941264541	0.0607834810483033\\
0.259502421139974	0.048791662081569\\
0.28480358684358	0.0446743288129666\\
0.312571584968824	0.0573801336560295\\
0.343046928631492	0.0832908204031278\\
0.376493580679247	0.114887380934715\\
0.413201240011534	0.147048724904538\\
0.453487850812858	0.175746560794563\\
0.497702356433211	0.197587602501169\\
0.546227721768434	0.21022236665622\\
0.599484250318941	0.212978289971531\\
0.657933224657568	0.207235186052531\\
0.722080901838546	0.196115356345627\\
0.792482898353917	0.183290998093516\\
0.869749002617783	0.17133130090634\\
0.954548456661834	0.160739736157927\\
1.04761575278966	0.150510195614313\\
1.14975699539774	0.139492745189367\\
1.26185688306602	0.127246903020489\\
1.38488637139387	0.114037541152451\\
1.51991108295293	0.100452597666244\\
1.66810053720006	0.0870850837160231\\
1.83073828029537	0.0743970289512939\\
2.00923300256505	0.0627015658329278\\
2.20513073990305	0.0521848028255892\\
2.42012826479438	0.0429311391489901\\
2.65608778294669	0.0349452299434023\\
2.91505306282518	0.0281720758369643\\
3.19926713779738	0.0225159135253999\\
3.51119173421513	0.0178571229003517\\
3.85352859371053	0.0140661638538456\\
4.2292428743895	0.0110140597877289\\
4.64158883361278	0.00857951555253756\\
5.09413801481638	0.00665313792216545\\
5.59081018251222	0.00513939419011682\\
6.13590727341317	0.00395695583918527\\
6.73415065775082	0.00303799506016604\\
7.39072203352578	0.00232688407857615\\
8.11130830789687	0.00177862504004378\\
8.90215085445039	0.00135723049873841\\
9.77009957299225	0.00103418906226024\\
10.7226722201032	0.000787088189375135\\
11.76811952435	0.000598423593629164\\
12.9154966501488	0.000454597906966711\\
14.1747416292681	0.00034509592186794\\
15.5567614393047	0.000261816203766312\\
17.0735264747069	0.000198536319700166\\
18.7381742286038	0.000150489327552097\\
20.5651230834865	0.000114031131503318\\
22.5701971963392	8.63809488679728e-05\\
24.7707635599171	6.54199194793612e-05\\
27.1858824273294	4.95355269721435e-05\\
29.8364724028334	3.75018493604681e-05\\
32.7454916287773	2.83876641894428e-05\\
35.9381366380463	2.14861034890797e-05\\
39.4420605943766	1.6260914877839e-05\\
43.2876128108306	1.23054778504191e-05\\
47.508101621028	9.31159130641409e-06\\
52.1400828799968	7.04573009444122e-06\\
57.2236765935022	5.33100051049355e-06\\
62.8029144183425	4.03343771981205e-06\\
68.926121043497	3.05160715368749e-06\\
75.6463327554629	2.30871751082193e-06\\
83.0217568131974	1.74664142227224e-06\\
91.1162756115489	1.32138405798042e-06\\
100	9.99650108715074e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997451977959746\\
0.0109749876549306	0.0109413096477858\\
0.0120450354025878	0.0120005235678512\\
0.0132194114846603	0.0131605830040592\\
0.0145082877849594	0.0144305415581207\\
0.0159228279334109	0.0158200863196177\\
0.0174752840000768	0.0173395202637599\\
0.0191791026167249	0.0189997178949915\\
0.0210490414451202	0.0208120437695975\\
0.0231012970008316	0.0227882201995225\\
0.0253536449397011	0.0249401261407363\\
0.0278255940220712	0.0272795037613821\\
0.0305385550883342	0.0298175421900855\\
0.0335160265093884	0.0325642991611005\\
0.0367837977182863	0.0355279104022581\\
0.0403701725859655	0.0387135234170426\\
0.0443062145758388	0.042121876723314\\
0.0486260158006535	0.0457474279087263\\
0.0533669923120631	0.0495759149871292\\
0.0585702081805667	0.0535812175967068\\
0.0642807311728432	0.0577213716480028\\
0.0705480231071864	0.0619335904322335\\
0.0774263682681127	0.0661281694929372\\
0.0849753435908644	0.0701812226534095\\
0.093260334688322	0.0739263467880369\\
0.102353102189903	0.0771455997499385\\
0.112332403297803	0.0795606955359025\\
0.123284673944207	0.0808262503583268\\
0.135304777457981	0.0805286261328655\\
0.148496826225446	0.0781973595946418\\
0.162975083462064	0.0733442544955192\\
0.178864952905743	0.0655688272027487\\
0.196304065004027	0.054856302644976\\
0.215443469003188	0.0425862705240107\\
0.236448941264541	0.03504825203844\\
0.259502421139974	0.0444239988400414\\
0.28480358684358	0.0697669518603288\\
0.312571584968824	0.102880880338823\\
0.343046928631492	0.138874471712082\\
0.376493580679247	0.173908251429309\\
0.413201240011534	0.20419846930787\\
0.453487850812858	0.226310218386102\\
0.497702356433211	0.238021962651449\\
0.546227721768434	0.239363245017282\\
0.599484250318941	0.233266081420678\\
0.657933224657568	0.224990741944056\\
0.722080901838546	0.219676853509412\\
0.792482898353917	0.219155575200662\\
0.869749002617783	0.221253704987483\\
0.954548456661834	0.222419029957868\\
1.04761575278966	0.220391058682642\\
1.14975699539774	0.21475286992381\\
1.26185688306602	0.2061174155495\\
1.38488637139387	0.195278385944435\\
1.51991108295293	0.182863884949103\\
1.66810053720006	0.169352230000237\\
1.83073828029537	0.155164580338667\\
2.00923300256505	0.140703902515612\\
2.20513073990305	0.126345664406095\\
2.42012826479438	0.112416121657143\\
2.65608778294669	0.0991771189095368\\
2.91505306282518	0.0868206925842533\\
3.19926713779738	0.0754713159875611\\
3.51119173421513	0.0651930966479267\\
3.85352859371053	0.0559997377779414\\
4.2292428743895	0.0478655595622219\\
4.64158883361278	0.0407363024748963\\
5.09413801481638	0.0345388495255901\\
5.59081018251222	0.0291893877277308\\
6.13590727341317	0.0245998436457713\\
6.73415065775082	0.0206826527757726\\
7.39072203352578	0.0173540587365194\\
8.11130830789687	0.0145362012032412\\
8.90215085445039	0.012158262151795\\
9.77009957299225	0.0101569184505638\\
10.7226722201032	0.00847631125823636\\
11.76811952435	0.00706770026784065\\
12.9154966501488	0.0058889303801322\\
14.1747416292681	0.00490380333867828\\
15.5567614393047	0.00408141841677004\\
17.0735264747069	0.00339552428959268\\
18.7381742286038	0.00282390796554416\\
20.5651230834865	0.00234783505759963\\
22.5701971963392	0.00195154771818378\\
24.7707635599171	0.00162182132666579\\
27.1858824273294	0.00134757775667646\\
29.8364724028334	0.00111955117359647\\
32.7454916287773	0.00093000137818502\\
35.9381366380463	0.000772469396965533\\
39.4420605943766	0.00064157009354692\\
43.2876128108306	0.000532816877932073\\
47.508101621028	0.000442474015221643\\
52.1400828799968	0.000367432510252362\\
57.2236765935022	0.00030510602595054\\
62.8029144183425	0.000253343753761343\\
68.926121043497	0.000210357579684888\\
75.6463327554629	0.000174661272338767\\
83.0217568131974	0.000145019758197116\\
91.1162756115489	0.000120406844884177\\
100	9.9970008997101e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00996752922460581\\
0.0109749876549306	0.0109320710972472\\
0.0120450354025878	0.0119883148098921\\
0.0132194114846603	0.013144450210781\\
0.0145082877849594	0.0144092252473795\\
0.0159228279334109	0.0157919237931387\\
0.0174752840000768	0.0173023171326321\\
0.0191791026167249	0.0189505790333094\\
0.0210490414451202	0.020747151099553\\
0.0231012970008316	0.0227025409290466\\
0.0253536449397011	0.0248270302346943\\
0.0278255940220712	0.0271302632815542\\
0.0305385550883342	0.0296206774134642\\
0.0335160265093884	0.0323047268013119\\
0.0367837977182863	0.0351858375764508\\
0.0403701725859655	0.0382630171072213\\
0.0443062145758388	0.041529022540679\\
0.0486260158006535	0.044967974681944\\
0.0533669923120631	0.0485522847279521\\
0.0585702081805667	0.0522387470903183\\
0.0642807311728432	0.0559636484328377\\
0.0705480231071864	0.0596367631244133\\
0.0774263682681127	0.0631341689194755\\
0.0849753435908644	0.0662899579824331\\
0.093260334688322	0.068887195452353\\
0.102353102189903	0.0706489941717556\\
0.112332403297803	0.0712315337126933\\
0.123284673944207	0.0702227230557897\\
0.135304777457981	0.0671543039126909\\
0.148496826225446	0.0615460717349102\\
0.162975083462064	0.0530381125547428\\
0.178864952905743	0.0418353665588893\\
0.196304065004027	0.0306159194731393\\
0.215443469003188	0.0304191770947175\\
0.236448941264541	0.0496586731292128\\
0.259502421139974	0.0799771321085331\\
0.28480358684358	0.115646532633271\\
0.312571584968824	0.153209312713237\\
0.343046928631492	0.189119910390442\\
0.376493580679247	0.21949687350809\\
0.413201240011534	0.24073629882991\\
0.453487850812858	0.250709866506757\\
0.497702356433211	0.250290772776838\\
0.546227721768434	0.244476101642378\\
0.599484250318941	0.241433011001866\\
0.657933224657568	0.24781504698004\\
0.722080901838546	0.26349500100097\\
0.792482898353917	0.282700096478447\\
0.869749002617783	0.299814739481554\\
0.954548456661834	0.312602105974942\\
1.04761575278966	0.321508072035528\\
1.14975699539774	0.327643958740785\\
1.26185688306602	0.331570335446026\\
1.38488637139387	0.333263549968119\\
1.51991108295293	0.332538086805015\\
1.66810053720006	0.329316123661653\\
1.83073828029537	0.323671176778755\\
2.00923300256505	0.315787344302273\\
2.20513073990305	0.305920416988624\\
2.42012826479438	0.294372953183081\\
2.65608778294669	0.281474816470218\\
2.91505306282518	0.267564738055571\\
3.19926713779738	0.252973196643818\\
3.51119173421513	0.238008094941291\\
3.85352859371053	0.222944252065768\\
4.2292428743895	0.208016999371465\\
4.64158883361278	0.193419579907518\\
5.09413801481638	0.179303679875846\\
5.59081018251222	0.165782253745537\\
6.13590727341317	0.152933803366709\\
6.73415065775082	0.14080738021818\\
7.39072203352578	0.129427743017014\\
8.11130830789687	0.118800275855978\\
8.90215085445039	0.108915426439636\\
9.77009957299225	0.0997525463910624\\
10.7226722201032	0.0912831033626199\\
11.76811952435	0.0834732915074941\\
12.9154966501488	0.0762860991891194\\
14.1747416292681	0.0696829074486456\\
15.5567614393047	0.0636246956953711\\
17.0735264747069	0.0580729270021019\\
18.7381742286038	0.052990177626404\\
20.5651230834865	0.0483405661684016\\
22.5701971963392	0.044090028487293\\
24.7707635599171	0.040206475895431\\
27.1858824273294	0.0366598665905052\\
29.8364724028334	0.0334222138821365\\
32.7454916287773	0.0304675494839652\\
35.9381366380463	0.0277718558672851\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505344\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00995954201692438\\
0.0109749876549306	0.0109215159345503\\
0.0120450354025878	0.0119743670071166\\
0.0132194114846603	0.0131260207928555\\
0.0145082877849594	0.0143848765788397\\
0.0159228279334109	0.0157597584680482\\
0.0174752840000768	0.0172598317654621\\
0.0191791026167249	0.018894472046895\\
0.0210490414451202	0.0206730703285369\\
0.0231012970008316	0.0226047526604725\\
0.0253536449397011	0.0246979859749245\\
0.0278255940220712	0.0269600338296028\\
0.0305385550883342	0.0293962154881689\\
0.0335160265093884	0.0320089092986511\\
0.0367837977182863	0.0347962264134846\\
0.0403701725859655	0.0377502636645433\\
0.0443062145758388	0.0408548255266454\\
0.0486260158006535	0.0440824862195971\\
0.0533669923120631	0.0473908474629434\\
0.0585702081805667	0.0507178414349215\\
0.0642807311728432	0.0539759430920781\\
0.0705480231071864	0.0570452100690526\\
0.0774263682681127	0.059765194116239\\
0.0849753435908644	0.0619260213764381\\
0.093260334688322	0.0632594223986561\\
0.102353102189903	0.0634314168671365\\
0.112332403297803	0.0620402328231814\\
0.123284673944207	0.0586273964524334\\
0.135304777457981	0.0527225378577926\\
0.148496826225446	0.0439911075225467\\
0.162975083462064	0.0328148261462311\\
0.178864952905743	0.0233320592941633\\
0.196304065004027	0.0297317198319779\\
0.215443469003188	0.0532602932927281\\
0.236448941264541	0.0849968226164927\\
0.259502421139974	0.121174571432757\\
0.28480358684358	0.158882162379336\\
0.312571584968824	0.19463715329462\\
0.343046928631492	0.224407145329402\\
0.376493580679247	0.244359406161634\\
0.413201240011534	0.252331364383995\\
0.453487850812858	0.249927681305513\\
0.497702356433211	0.244393398182519\\
0.546227721768434	0.247310708679809\\
0.599484250318941	0.266677575796171\\
0.657933224657568	0.299454146318159\\
0.722080901838546	0.33629131357771\\
0.792482898353917	0.370676678583984\\
0.869749002617783	0.401862164400497\\
0.954548456661834	0.432350207691791\\
1.04761575278966	0.464331770170892\\
1.14975699539774	0.498242426547933\\
1.26185688306602	0.533449762151595\\
1.38488637139387	0.569226013829054\\
1.51991108295293	0.60505042049518\\
1.66810053720006	0.640511168705093\\
1.83073828029537	0.675206389747117\\
2.00923300256505	0.70873408476992\\
2.20513073990305	0.740719597930507\\
2.42012826479438	0.770842337106099\\
2.65608778294669	0.798853114144272\\
2.91505306282518	0.824582841820968\\
3.19926713779738	0.847943736788\\
3.51119173421513	0.868924081824676\\
3.85352859371053	0.88757807290287\\
4.2292428743895	0.904012664680126\\
4.64158883361278	0.91837333387853\\
5.09413801481638	0.930830356780933\\
5.59081018251222	0.941566706250737\\
6.13590727341317	0.950768165440788\\
6.73415065775082	0.958615828401785\\
7.39072203352578	0.965280855440679\\
8.11130830789687	0.970921174393873\\
8.90215085445039	0.975679745051517\\
9.77009957299225	0.97968400159302\\
10.7226722201032	0.983046127690784\\
11.76811952435	0.985863878070765\\
12.9154966501488	0.988221723443356\\
14.1747416292681	0.990192153954785\\
15.5567614393047	0.991837025504521\\
17.0735264747069	0.993208872317036\\
18.7381742286038	0.994352138645835\\
20.5651230834865	0.995304303817111\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.99730483957247\\
29.8364724028334	0.99776089483687\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283732\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822001\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306738\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999500149965007\\
0.0109749876549306	0.0109683803369413\\
0.0120450354025878	0.0120363015623475\\
0.0132194114846603	0.0132078668892174\\
0.0145082877849594	0.0144930281447912\\
0.0159228279334109	0.0159026581910053\\
0.0174752840000768	0.0174486249327744\\
0.0191791026167249	0.0191438674971498\\
0.0210490414451202	0.021002473193943\\
0.0231012970008316	0.0230397532310825\\
0.0253536449397011	0.0252723143049404\\
0.0278255940220712	0.0277181220513069\\
0.0305385550883342	0.0303965508427175\\
0.0335160265093884	0.0333284124464246\\
0.0367837977182863	0.0365359534822077\\
0.0403701725859655	0.0400428082779983\\
0.0443062145758388	0.043873889418785\\
0.0486260158006535	0.0480551927930056\\
0.0533669923120631	0.0526134870074018\\
0.0585702081805667	0.0575758484046167\\
0.0642807311728432	0.0629689923440877\\
0.0705480231071864	0.0688183387571385\\
0.0774263682681127	0.075146735332364\\
0.0849753435908644	0.0819727454957517\\
0.093260334688322	0.0893083917819064\\
0.102353102189903	0.0971562305428368\\
0.112332403297803	0.105505625271193\\
0.123284673944207	0.114328089810672\\
0.135304777457981	0.123571599756683\\
0.148496826225446	0.133153835608219\\
0.162975083462064	0.142954445598627\\
0.178864952905743	0.152806626016747\\
0.196304065004027	0.162488641594014\\
0.215443469003188	0.171716373294409\\
0.236448941264541	0.180138591588667\\
0.259502421139974	0.187337371125525\\
0.28480358684358	0.192836766057328\\
0.312571584968824	0.196123305430139\\
0.343046928631492	0.196681637298795\\
0.376493580679247	0.194047203482067\\
0.413201240011534	0.187874619737321\\
0.453487850812858	0.178015241307159\\
0.497702356433211	0.164590791130772\\
0.546227721768434	0.148043791926337\\
0.599484250318941	0.12914310231213\\
0.657933224657568	0.108927762166594\\
0.722080901838546	0.0885865148394389\\
0.792482898353917	0.0692913500769562\\
0.869749002617783	0.0520233728476061\\
0.954548456661834	0.0374377390094986\\
1.04761575278966	0.0258043813056355\\
1.14975699539774	0.0170353092008204\\
1.26185688306602	0.0107794900295456\\
1.38488637139387	0.00654718307097099\\
1.51991108295293	0.00382466258145897\\
1.66810053720006	0.00215423678342546\\
1.83073828029537	0.00117322173309088\\
2.00923300256505	0.000619673762996544\\
2.20513073990305	0.000318406877529096\\
2.42012826479438	0.000159647103641819\\
2.65608778294669	7.83371909439503e-05\\
2.91505306282518	3.77217730457905e-05\\
3.19926713779738	1.78700251514205e-05\\
3.51119173421513	8.34744326478236e-06\\
3.85352859371053	3.85261609533321e-06\\
4.2292428743895	1.75997197675986e-06\\
4.64158883361278	7.97036800831812e-07\\
5.09413801481638	3.5830869846405e-07\\
5.59081018251222	1.60082628545783e-07\\
6.13590727341317	7.11487644370398e-08\\
6.73415065775082	3.14840834548761e-08\\
7.39072203352578	1.38810947800223e-08\\
8.11130830789687	6.10134628997897e-09\\
8.90215085445039	2.67495216226699e-09\\
9.77009957299225	1.17025023647045e-09\\
10.7226722201032	5.1105545284136e-10\\
11.76811952435	2.2285014212929e-10\\
12.9154966501488	9.70557408454768e-11\\
14.1747416292681	4.22262945324137e-11\\
15.5567614393047	1.83557953995648e-11\\
17.0735264747069	7.97360077769934e-12\\
18.7381742286038	3.46161611672589e-12\\
20.5651230834865	1.50206877772921e-12\\
22.5701971963392	6.51513333285576e-13\\
24.7707635599171	2.82494096367286e-13\\
27.1858824273294	1.22453998545546e-13\\
29.8364724028334	5.3068257667817e-14\\
32.7454916287773	2.29938759966655e-14\\
35.9381366380463	9.9613765762991e-15\\
39.4420605943766	4.31487527362514e-15\\
43.2876128108306	1.86882541795173e-15\\
47.508101621028	8.09336309914981e-16\\
52.1400828799968	3.50474110599345e-16\\
57.2236765935022	1.51759241323323e-16\\
62.8029144183425	6.57099808400295e-17\\
68.926121043497	2.84504033904029e-17\\
75.6463327554629	1.23177008660722e-17\\
83.0217568131974	5.33282959720871e-18\\
91.1162756115489	2.30873892298119e-18\\
100	9.99500149965007e-19\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999400209944512\\
0.0109749876549306	0.0109670593507695\\
0.0120450354025878	0.0120345555544124\\
0.0132194114846603	0.0132055591802821\\
0.0145082877849594	0.014489978143354\\
0.0159228279334109	0.0158986273096165\\
0.0174752840000768	0.0174432980018533\\
0.0191791026167249	0.0191368282454347\\
0.0210490414451202	0.0209931719150613\\
0.0231012970008316	0.0230274641678013\\
0.0253536449397011	0.0252560795157184\\
0.0278255940220712	0.0276966775262002\\
0.0305385550883342	0.0303682293427213\\
0.0335160265093884	0.0332910158718346\\
0.0367837977182863	0.0364865854342351\\
0.0403701725859655	0.0399776547484737\\
0.0443062145758388	0.0437879320940481\\
0.0486260158006535	0.0479418351490037\\
0.0533669923120631	0.0524640680674615\\
0.0585702081805667	0.0573790126262966\\
0.0642807311728432	0.0627098765776282\\
0.0705480231071864	0.0684775287251692\\
0.0774263682681127	0.0746989350763615\\
0.0849753435908644	0.0813850947010768\\
0.093260334688322	0.0885383596612925\\
0.102353102189903	0.0961490141771766\\
0.112332403297803	0.104190990083924\\
0.123284673944207	0.112616618065198\\
0.135304777457981	0.121350371169755\\
0.148496826225446	0.130281668371063\\
0.162975083462064	0.139256996864393\\
0.178864952905743	0.148071911844367\\
0.196304065004027	0.156463909148375\\
0.215443469003188	0.164107751815096\\
0.236448941264541	0.170615539794537\\
0.259502421139974	0.175544540196798\\
0.28480358684358	0.178416317223546\\
0.312571584968824	0.178750622898787\\
0.343046928631492	0.176116269934986\\
0.376493580679247	0.170198181261033\\
0.413201240011534	0.160874600203673\\
0.453487850812858	0.148291399397324\\
0.497702356433211	0.132913261240896\\
0.546227721768434	0.115527625630449\\
0.599484250318941	0.0971811569250804\\
0.657933224657568	0.0790433786648161\\
0.722080901838546	0.0622169885360452\\
0.792482898353917	0.0475415420697303\\
0.869749002617783	0.0354538777141112\\
0.954548456661834	0.0259616016714564\\
1.04761575278966	0.0187463767480983\\
1.14975699539774	0.0133481573695499\\
1.26185688306602	0.00933259796484802\\
1.38488637139387	0.00636810178557783\\
1.51991108295293	0.00421830738152473\\
1.66810053720006	0.00270412341919249\\
1.83073828029537	0.00167610803975961\\
2.00923300256505	0.00100544007874426\\
2.20513073990305	0.000584891836065414\\
2.42012826479438	0.000330840595419521\\
2.65608778294669	0.000182497931011977\\
2.91505306282518	9.8463263525859e-05\\
3.19926713779738	5.21067550763017e-05\\
3.51119173421513	2.71176937927714e-05\\
3.85352859371053	1.39116046005364e-05\\
4.2292428743895	7.04985526083397e-06\\
4.64158883361278	3.53559433413586e-06\\
5.09413801481638	1.7575966944006e-06\\
5.59081018251222	8.67260270241911e-07\\
6.13590727341317	4.25270747017925e-07\\
6.73415065775082	2.07445258835015e-07\\
7.39072203352578	1.00747210044466e-07\\
8.11130830789687	4.87490455887146e-08\\
8.90215085445039	2.35161119227598e-08\\
9.77009957299225	1.13149309098543e-08\\
10.7226722201032	5.43263165021796e-09\\
11.76811952435	2.60372658983683e-09\\
12.9154966501488	1.24605333729151e-09\\
14.1747416292681	5.95582623104464e-10\\
15.5567614393047	2.84381671539282e-10\\
17.0735264747069	1.35672067862926e-10\\
18.7381742286038	6.46801552548365e-11\\
20.5651230834865	3.08173621714587e-11\\
22.5701971963392	1.46759749285541e-11\\
24.7707635599171	6.98620870386597e-12\\
27.1858824273294	3.32452177455009e-12\\
29.8364724028334	1.58159296510637e-12\\
32.7454916287773	7.52244228781887e-13\\
35.9381366380463	3.57716345809891e-13\\
39.4420605943766	1.70078244482982e-13\\
43.2876128108306	8.0853841845919e-14\\
47.508101621028	3.84330034497244e-14\\
52.1400828799968	1.82670298670823e-14\\
57.2236765935022	8.68157051948913e-15\\
62.8029144183425	4.12573227964758e-15\\
68.926121043497	1.96056326805752e-15\\
75.6463327554629	9.3162609419386e-16\\
83.0217568131974	4.42676657142984e-16\\
91.1162756115489	2.1033835669212e-16\\
100	9.99400209944512e-17\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999200339898525\\
0.0109749876549306	0.0109644175375582\\
0.0120450354025878	0.0120310637918948\\
0.0132194114846603	0.0132009441657608\\
0.0145082877849594	0.014483878782611\\
0.0159228279334109	0.0158905665690738\\
0.0174752840000768	0.0174326457672766\\
0.0191791026167249	0.019122752332263\\
0.0210490414451202	0.020974573480173\\
0.0231012970008316	0.0230028926030527\\
0.0253536449397011	0.0252236203798475\\
0.0278255940220712	0.0276538050926143\\
0.0305385550883342	0.0303116127802138\\
0.0335160265093884	0.0332162647786067\\
0.0367837977182863	0.0363879162266711\\
0.0403701725859655	0.0398474540480519\\
0.0443062145758388	0.0436161865171225\\
0.0486260158006535	0.0477153885359803\\
0.0533669923120631	0.052165656969128\\
0.0585702081805667	0.0569860186690589\\
0.0642807311728432	0.062192720239437\\
0.0705480231071864	0.0677976135556903\\
0.0774263682681127	0.0738060356847483\\
0.0849753435908644	0.0802140682957989\\
0.093260334688322	0.0870050538389564\\
0.102353102189903	0.0941452502126593\\
0.112332403297803	0.101578532649663\\
0.123284673944207	0.109220116590847\\
0.135304777457981	0.116949400347919\\
0.148496826225446	0.124602240526667\\
0.162975083462064	0.131963311621741\\
0.178864952905743	0.138759699751862\\
0.196304065004027	0.144657563062089\\
0.215443469003188	0.149264545352614\\
0.236448941264541	0.152141566058506\\
0.259502421139974	0.15282840848949\\
0.28480358684358	0.15088778050433\\
0.312571584968824	0.145971606610559\\
0.343046928631492	0.137910464545315\\
0.376493580679247	0.12682159893249\\
0.413201240011534	0.113222312054222\\
0.453487850812858	0.0981222782770787\\
0.497702356433211	0.0830420627051655\\
0.546227721768434	0.0698392169643237\\
0.599484250318941	0.0601217797061755\\
0.657933224657568	0.0542367294604524\\
0.722080901838546	0.0508012705977088\\
0.792482898353917	0.0477311968208401\\
0.869749002617783	0.0436092757538995\\
0.954548456661834	0.0380973226693768\\
1.04761575278966	0.0316290223644106\\
1.14975699539774	0.0249461688453498\\
1.26185688306602	0.0187391970610254\\
1.38488637139387	0.0134597432446875\\
1.51991108295293	0.00928593681524606\\
1.66810053720006	0.00618178872429494\\
1.83073828029537	0.00398825014289548\\
2.00923300256505	0.00250328523614191\\
2.20513073990305	0.00153373660177585\\
2.42012826479438	0.000919911083724946\\
2.65608778294669	0.000541459247938795\\
2.91505306282518	0.000313437211563302\\
3.19926713779738	0.000178789864398795\\
3.51119173421513	0.000100672067675378\\
3.85352859371053	5.60465743366477e-05\\
4.2292428743895	3.08959530324912e-05\\
4.64158883361278	1.68866896867239e-05\\
5.09413801481638	9.16212350959036e-06\\
5.59081018251222	4.93988212554494e-06\\
6.13590727341317	2.64917369464813e-06\\
6.73415065775082	1.41426343764539e-06\\
7.39072203352578	7.52109739051402e-07\\
8.11130830789687	3.98680656204123e-07\\
8.90215085445039	2.10758953234522e-07\\
9.77009957299225	1.1116143888016e-07\\
10.7226722201032	5.85181703006096e-08\\
11.76811952435	3.07561395652585e-08\\
12.9154966501488	1.6143285504338e-08\\
14.1747416292681	8.46383550198277e-09\\
15.5567614393047	4.43341388208999e-09\\
17.0735264747069	2.32045181585106e-09\\
18.7381742286038	1.21374206413227e-09\\
20.5651230834865	6.34522262741027e-10\\
22.5701971963392	3.31568426525556e-10\\
24.7707635599171	1.73196059738921e-10\\
27.1858824273294	9.04416771799927e-11\\
29.8364724028334	4.72158301428802e-11\\
32.7454916287773	2.46441548381043e-11\\
35.9381366380463	1.28606578817295e-11\\
39.4420605943766	6.71040043844945e-12\\
43.2876128108306	3.50090657811749e-12\\
47.508101621028	1.82628455228561e-12\\
52.1400828799968	9.52619994176592e-13\\
57.2236765935022	4.96867373331831e-13\\
62.8029144183425	2.59140905802666e-13\\
68.926121043497	1.35148260544082e-13\\
75.6463327554629	7.04802614854336e-14\\
83.0217568131974	3.6754462027837e-14\\
91.1162756115489	1.91664027097496e-14\\
100	9.9945020868383e-15\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998900559816052\\
0.0109749876549306	0.0109604552155533\\
0.0120450354025878	0.0120258267814634\\
0.0132194114846603	0.0131940226522815\\
0.0145082877849594	0.0144747313466902\\
0.0159228279334109	0.0158784780135889\\
0.0174752840000768	0.0174166714830811\\
0.0191791026167249	0.0191016449372062\\
0.0210490414451202	0.0209466861332182\\
0.0231012970008316	0.0229660516570015\\
0.0253536449397011	0.0251749577758526\\
0.0278255940220712	0.0275895379711486\\
0.0305385550883342	0.0302267540059942\\
0.0335160265093884	0.0331042432325241\\
0.0367837977182863	0.0362400795483662\\
0.0403701725859655	0.0396524187266359\\
0.0443062145758388	0.043358990515039\\
0.0486260158006535	0.0473763897005748\\
0.0533669923120631	0.0517191061338525\\
0.0585702081805667	0.0563982195778747\\
0.0642807311728432	0.0614196696706345\\
0.0705480231071864	0.0667819954638502\\
0.0774263682681127	0.0724734253125721\\
0.0849753435908644	0.0784681906491116\\
0.093260334688322	0.0847219436357595\\
0.102353102189903	0.0911661904692952\\
0.112332403297803	0.0977017269760897\\
0.123284673944207	0.104191207064667\\
0.135304777457981	0.110451223675893\\
0.148496826225446	0.11624468317886\\
0.162975083462064	0.121274864257256\\
0.178864952905743	0.125183431501252\\
0.196304065004027	0.12755587579967\\
0.215443469003188	0.127939416460591\\
0.236448941264541	0.125880367716154\\
0.259502421139974	0.120990533143991\\
0.28480358684358	0.113056156438469\\
0.312571584968824	0.102210938994003\\
0.343046928631492	0.0892118695302959\\
0.376493580679247	0.0758730381936404\\
0.413201240011534	0.0655398182913291\\
0.453487850812858	0.0623552927882401\\
0.497702356433211	0.0674620625824671\\
0.546227721768434	0.0770469346176218\\
0.599484250318941	0.0861662595990649\\
0.657933224657568	0.0914978653852596\\
0.722080901838546	0.0915731249852443\\
0.792482898353917	0.0864395532905891\\
0.869749002617783	0.0772301699689494\\
0.954548456661834	0.0656386448956866\\
1.04761575278966	0.0533840977909307\\
1.14975699539774	0.0418115715955269\\
1.26185688306602	0.031723412937568\\
1.38488637139387	0.023425378370381\\
1.51991108295293	0.0168862380095764\\
1.66810053720006	0.0119023691390122\\
1.83073828029537	0.00821066543450522\\
2.00923300256505	0.0055475704200814\\
2.20513073990305	0.00367485713137151\\
2.42012826479438	0.00238978938352105\\
2.65608778294669	0.00152803015739635\\
2.91505306282518	0.000962233503582594\\
3.19926713779738	0.000597769755528075\\
3.51119173421513	0.000366939424073207\\
3.85352859371053	0.000222904090268469\\
4.2292428743895	0.000134185496837735\\
4.64158883361278	8.01490419968288e-05\\
5.09413801481638	4.75530468441496e-05\\
5.59081018251222	2.80524382550765e-05\\
6.13590727341317	1.64682208230881e-05\\
6.73415065775082	9.62784260235528e-06\\
7.39072203352578	5.60913031380343e-06\\
8.11130830789687	3.25825219779207e-06\\
8.90215085445039	1.88799076281435e-06\\
9.77009957299225	1.09172644986769e-06\\
10.7226722201032	6.30191990042607e-07\\
11.76811952435	3.63245676336711e-07\\
12.9154966501488	2.09122356226202e-07\\
14.1747416292681	1.20270792221984e-07\\
15.5567614393047	6.91118829594483e-08\\
17.0735264747069	3.96861841472136e-08\\
18.7381742286038	2.27756715320644e-08\\
20.5651230834865	1.30644456165751e-08\\
22.5701971963392	7.49090616023081e-09\\
24.7707635599171	4.29369310739421e-09\\
27.1858824273294	2.46039960399993e-09\\
29.8364724028334	1.40954482453405e-09\\
32.7454916287773	8.07361173438789e-10\\
35.9381366380463	4.62366972241979e-10\\
39.4420605943766	2.64757073244611e-10\\
43.2876128108306	1.51586320673239e-10\\
47.508101621028	8.67825307023408e-11\\
52.1400828799968	4.96788197955702e-11\\
57.2236765935022	2.84369189951874e-11\\
62.8029144183425	1.62768671253659e-11\\
68.926121043497	9.31622569798936e-12\\
75.6463327554629	5.33203914631553e-12\\
83.0217568131974	3.05164135459849e-12\\
91.1162756115489	1.74647640411788e-12\\
100	9.99500179940019e-13\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998500899678109\\
0.0109749876549306	0.0109551728620755\\
0.0120450354025878	0.0120188452830296\\
0.0132194114846603	0.0131847958496113\\
0.0145082877849594	0.0144625377614477\\
0.0159228279334109	0.0158623647088354\\
0.0174752840000768	0.0173953800290882\\
0.0191791026167249	0.0190735138272586\\
0.0210490414451202	0.0209095222355838\\
0.0231012970008316	0.0229169610012413\\
0.0253536449397011	0.0251101230049721\\
0.0278255940220712	0.0275039259610762\\
0.0305385550883342	0.0301137322358679\\
0.0335160265093884	0.0329550772170375\\
0.0367837977182863	0.0360432757130085\\
0.0403701725859655	0.0393928671911813\\
0.0443062145758388	0.0430168500343876\\
0.0486260158006535	0.0469256422574984\\
0.0533669923120631	0.0511256913475061\\
0.0585702081805667	0.0556176395557251\\
0.0642807311728432	0.0603939343143864\\
0.0705480231071864	0.0654357589753642\\
0.0774263682681127	0.0707091513422923\\
0.0849753435908644	0.0761601842915144\\
0.093260334688322	0.0817091168688126\\
0.102353102189903	0.0872435055460551\\
0.112332403297803	0.0926104240319214\\
0.123284673944207	0.0976082205209947\\
0.135304777457981	0.101978707099271\\
0.148496826225446	0.105401417546988\\
0.162975083462064	0.107492720080822\\
0.178864952905743	0.107814352293728\\
0.196304065004027	0.105898817121325\\
0.215443469003188	0.101304250925407\\
0.236448941264541	0.093722562479357\\
0.259502421139974	0.0831940343825703\\
0.28480358684358	0.0705669007746231\\
0.312571584968824	0.0585321907662446\\
0.343046928631492	0.0530993334513358\\
0.376493580679247	0.0604634250556289\\
0.413201240011534	0.0783839281928718\\
0.453487850812858	0.100005013426647\\
0.497702356433211	0.119980474691746\\
0.546227721768434	0.134729594809009\\
0.599484250318941	0.142108559912286\\
0.657933224657568	0.141470727506474\\
0.722080901838546	0.133671072165676\\
0.792482898353917	0.120733892641579\\
0.869749002617783	0.105174420564996\\
0.954548456661834	0.0892165325974704\\
1.04761575278966	0.074270350864178\\
1.14975699539774	0.0608981535486955\\
1.26185688306602	0.049153777147005\\
1.38488637139387	0.0389509783665323\\
1.51991108295293	0.0302317802886854\\
1.66810053720006	0.0229604727801013\\
1.83073828029537	0.0170704253459534\\
2.00923300256505	0.0124392414529267\\
2.20513073990305	0.00889879320890042\\
2.42012826479438	0.00626035142322807\\
2.65608778294669	0.00433836535193302\\
2.91505306282518	0.00296626534149393\\
3.19926713779738	0.00200404581234415\\
3.51119173421513	0.00133978022577263\\
3.85352859371053	0.000887475648290282\\
4.2292428743895	0.000583172129088745\\
4.64158883361278	0.000380562027883168\\
5.09413801481638	0.00024686755551665\\
5.59081018251222	0.000159325721460933\\
6.13590727341317	0.00010238090171532\\
6.73415065775082	6.55463816528149e-05\\
7.39072203352578	4.18332998984973e-05\\
8.11130830789687	2.66287853981162e-05\\
8.90215085445039	1.69128900398104e-05\\
9.77009957299225	1.07220021565035e-05\\
10.7226722201032	6.78666473064193e-06\\
11.76811952435	4.29012431402879e-06\\
12.9154966501488	2.70900280953231e-06\\
14.1747416292681	1.70904457998787e-06\\
15.5567614393047	1.07737606924673e-06\\
17.0735264747069	6.78744335356464e-07\\
18.7381742286038	4.27381803978596e-07\\
20.5651230834865	2.6898938060918e-07\\
22.5701971963392	1.69237094720493e-07\\
24.7707635599171	1.06444690049865e-07\\
27.1858824273294	6.69333704843205e-08\\
29.8364724028334	4.20794597992489e-08\\
32.7454916287773	2.64497634953115e-08\\
35.9381366380463	1.66230389985304e-08\\
39.4420605943766	1.04459202649445e-08\\
43.2876128108306	6.56356064349178e-09\\
47.508101621028	4.12378653093593e-09\\
52.1400828799968	2.59073413531193e-09\\
57.2236765935022	1.62751350854707e-09\\
62.8029144183425	1.02236427173768e-09\\
68.926121043497	6.42198877813982e-10\\
75.6463327554629	4.03384449197527e-10\\
83.0217568131974	2.53371004320093e-10\\
91.1162756115489	1.59142008876584e-10\\
100	9.99550153699704e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099800139945473\\
0.0109749876549306	0.0109485711134635\\
0.0120450354025878	0.0120101203096373\\
0.0132194114846603	0.0131732653704447\\
0.0145082877849594	0.0144473005940632\\
0.0159228279334109	0.0158422307411749\\
0.0174752840000768	0.0173687779094228\\
0.0191791026167249	0.0190383693540022\\
0.0210490414451202	0.020863098260679\\
0.0231012970008316	0.0228556468484158\\
0.0253536449397011	0.0250291577713156\\
0.0278255940220712	0.0273970354024311\\
0.0305385550883342	0.0299726529782641\\
0.0335160265093884	0.0327689344952177\\
0.0367837977182863	0.0357977713961668\\
0.0403701725859655	0.0390692232055799\\
0.0443062145758388	0.0425904381919931\\
0.0486260158006535	0.0463642148919275\\
0.0533669923120631	0.0503871083671177\\
0.0585702081805667	0.0546469675841004\\
0.0642807311728432	0.0591197747855166\\
0.0705480231071864	0.0637656487730605\\
0.0774263682681127	0.0685238796457828\\
0.0849753435908644	0.0733068960286242\\
0.093260334688322	0.0779931485543149\\
0.102353102189903	0.0824190588707008\\
0.112332403297803	0.0863704837310601\\
0.123284673944207	0.0895746599639568\\
0.135304777457981	0.0916944608029681\\
0.148496826225446	0.0923282474909324\\
0.162975083462064	0.0910211608724537\\
0.178864952905743	0.0872987396614545\\
0.196304065004027	0.0807456452953269\\
0.215443469003188	0.0711870606653512\\
0.236448941264541	0.0591524186925206\\
0.259502421139974	0.0472273865348484\\
0.28480358684358	0.0429657576925311\\
0.312571584968824	0.0547670724388419\\
0.343046928631492	0.0787840255589568\\
0.376493580679247	0.107519518362289\\
0.413201240011534	0.135903897833336\\
0.453487850812858	0.160057484850026\\
0.497702356433211	0.176889997246443\\
0.546227721768434	0.184493286503818\\
0.599484250318941	0.182668927713932\\
0.657933224657568	0.173124754942415\\
0.722080901838546	0.158997310139249\\
0.792482898353917	0.143651461409282\\
0.869749002617783	0.129275780672753\\
0.954548456661834	0.116271804971805\\
1.04761575278966	0.103923810720519\\
1.14975699539774	0.0915431847311683\\
1.26185688306602	0.0790325568758016\\
1.38488637139387	0.066759316088407\\
1.51991108295293	0.0552126594443697\\
1.66810053720006	0.0447765774971736\\
1.83073828029537	0.0356640759491345\\
2.00923300256505	0.0279377654579175\\
2.20513073990305	0.0215525596882975\\
2.42012826479438	0.0163947454607086\\
2.65608778294669	0.0123129030392011\\
2.91505306282518	0.00914141472057356\\
3.19926713779738	0.00671733546999053\\
3.51119173421513	0.00489126711654004\\
3.85352859371053	0.00353317693783507\\
4.2292428743895	0.00253438005597265\\
4.64158883361278	0.00180694085156667\\
5.09413801481638	0.00128157843529763\\
5.59081018251222	0.00090489643067237\\
6.13590727341317	0.000636487766668819\\
6.73415065775082	0.00044623937229479\\
7.39072203352578	0.000311995573987497\\
8.11130830789687	0.000217629557346369\\
8.90215085445039	0.000151508053023249\\
9.77009957299225	0.000105302314054833\\
10.7226722201032	7.30869595254918e-05\\
11.76811952435	5.06686452228285e-05\\
12.9154966501488	3.50928341275392e-05\\
14.1747416292681	2.42854753881708e-05\\
15.5567614393047	1.67950740539005e-05\\
17.0735264747069	1.16084194599637e-05\\
18.7381742286038	8.01975063755961e-06\\
20.5651230834865	5.53833579996934e-06\\
22.5701971963392	3.8234618901738e-06\\
24.7707635599171	2.6388639699816e-06\\
27.1858824273294	1.82087335610207e-06\\
29.8364724028334	1.25620761124954e-06\\
32.7454916287773	8.66514283780181e-07\\
35.9381366380463	5.97632275086805e-07\\
39.4420605943766	4.12141019857227e-07\\
43.2876128108306	2.8419667506565e-07\\
47.508101621028	1.95956665645674e-07\\
52.1400828799968	1.35105934228898e-07\\
57.2236765935022	9.31465262095135e-08\\
62.8029144183425	6.42155948116571e-08\\
68.926121043497	4.42689359441497e-08\\
75.6463327554629	3.05172204084119e-08\\
83.0217568131974	2.10368317801943e-08\\
91.1162756115489	1.45013004066703e-08\\
100	9.99600129958014e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997402109100981\\
0.0109749876549306	0.0109406507649969\\
0.0120450354025878	0.0119996531273171\\
0.0132194114846603	0.0131594332301237\\
0.0145082877849594	0.014429023052503\\
0.0159228279334109	0.0158180812166274\\
0.0174752840000768	0.0173368732505402\\
0.0191791026167249	0.0189962244498296\\
0.0210490414451202	0.0208074347867053\\
0.0231012970008316	0.0227821419383922\\
0.0253536449397011	0.0249321141554322\\
0.0278255940220712	0.0272689491255182\\
0.0305385550883342	0.029803647937879\\
0.0335160265093884	0.0325460244260644\\
0.0367837977182863	0.0355038992856009\\
0.0403701725859655	0.0386820152261417\\
0.0443062145758388	0.0420805940149751\\
0.0486260158006535	0.0456934389776026\\
0.0533669923120631	0.0495054684351498\\
0.0585702081805667	0.0534895490184366\\
0.0642807311728432	0.0576024872336084\\
0.0705480231071864	0.0617800408903657\\
0.0774263682681127	0.0659308422796443\\
0.0849753435908644	0.0699292040659328\\
0.093260334688322	0.0736069419677048\\
0.102353102189903	0.0767446525755442\\
0.112332403297803	0.0790634256871107\\
0.123284673944207	0.0802189212339705\\
0.135304777457981	0.0798014612107601\\
0.148496826225446	0.0773491846161645\\
0.162975083462064	0.0723891944676252\\
0.178864952905743	0.0645444804240225\\
0.196304065004027	0.0538289494478318\\
0.215443469003188	0.0416310578003995\\
0.236448941264541	0.0341077681512066\\
0.259502421139974	0.0429997519070952\\
0.28480358684358	0.0670987125766806\\
0.312571584968824	0.0981957389619305\\
0.343046928631492	0.131360093175892\\
0.376493580679247	0.162755311164528\\
0.413201240011534	0.188722261471876\\
0.453487850812858	0.206107272807926\\
0.497702356433211	0.213088795982322\\
0.546227721768434	0.210067617655898\\
0.599484250318941	0.200069523381195\\
0.657933224657568	0.187957787503823\\
0.722080901838546	0.178099407709279\\
0.792482898353917	0.171759764423918\\
0.869749002617783	0.166944074361706\\
0.954548456661834	0.160887797201998\\
1.04761575278966	0.152174931230052\\
1.14975699539774	0.140933219260226\\
1.26185688306602	0.128018725649347\\
1.38488637139387	0.114318945855474\\
1.51991108295293	0.100509112147749\\
1.66810053720006	0.0870759138918939\\
1.83073828029537	0.0743820211078141\\
2.00923300256505	0.0626930535988387\\
2.20513073990305	0.0521813310777652\\
2.42012826479438	0.0429299975910906\\
2.65608778294669	0.0349449195446202\\
2.91505306282518	0.0281720084041066\\
3.19926713779738	0.0225159040195374\\
3.51119173421513	0.0178571235488971\\
3.85352859371053	0.014066165025352\\
4.2292428743895	0.0110140603792273\\
4.64158883361278	0.00857951578185504\\
5.09413801481638	0.00665313800041874\\
5.59081018251222	0.00513939421481408\\
6.13590727341317	0.00395695584657396\\
6.73415065775082	0.00303799506229199\\
7.39072203352578	0.00232688407917005\\
8.11130830789687	0.00177862504020593\\
8.90215085445039	0.00135723049878189\\
9.77009957299225	0.00103418906227173\\
10.7226722201032	0.000787088189378137\\
11.76811952435	0.000598423593629941\\
12.9154966501488	0.000454597906966911\\
14.1747416292681	0.000345095921867991\\
15.5567614393047	0.000261816203766325\\
17.0735264747069	0.000198536319700169\\
18.7381742286038	0.000150489327552098\\
20.5651230834865	0.000114031131503319\\
22.5701971963392	8.63809488679729e-05\\
24.7707635599171	6.54199194793612e-05\\
27.1858824273294	4.95355269721435e-05\\
29.8364724028334	3.75018493604681e-05\\
32.7454916287773	2.83876641894428e-05\\
35.9381366380463	2.14861034890797e-05\\
39.4420605943766	1.6260914877839e-05\\
43.2876128108306	1.23054778504191e-05\\
47.508101621028	9.31159130641409e-06\\
52.1400828799968	7.04573009444122e-06\\
57.2236765935022	5.33100051049355e-06\\
62.8029144183425	4.03343771981205e-06\\
68.926121043497	3.05160715368749e-06\\
75.6463327554629	2.30871751082193e-06\\
83.0217568131974	1.74664142227224e-06\\
91.1162756115489	1.32138405798042e-06\\
100	9.99650108715074e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00996703088551971\\
0.0109749876549306	0.0109314127708014\\
0.0120450354025878	0.0119874452549025\\
0.0132194114846603	0.0131433018462865\\
0.0145082877849594	0.0144077089848472\\
0.0159228279334109	0.0157899222595831\\
0.0174752840000768	0.017299675798761\\
0.0191791026167249	0.0189470946232247\\
0.0210490414451202	0.0207425564876284\\
0.0231012970008316	0.0226964855209946\\
0.0253536449397011	0.024819054581313\\
0.0278255940220712	0.0271197663879035\\
0.0305385550883342	0.0296068748954737\\
0.0335160265093884	0.0322865977354971\\
0.0367837977182863	0.0351620576456538\\
0.0403701725859655	0.038231875574727\\
0.0443062145758388	0.0414883208754515\\
0.0486260158006535	0.0449149056243191\\
0.0533669923120631	0.0484832927375735\\
0.0585702081805667	0.052149375256471\\
0.0642807311728432	0.0558483842701653\\
0.0705480231071864	0.0594889080171553\\
0.0774263682681127	0.0629457758381008\\
0.0849753435908644	0.0660519128053475\\
0.093260334688322	0.0685895626970144\\
0.102353102189903	0.0702818116664826\\
0.112332403297803	0.0707863227481595\\
0.123284673944207	0.0696950689246836\\
0.135304777457981	0.0665479076966031\\
0.148496826225446	0.060878506508415\\
0.162975083462064	0.0523474711186222\\
0.178864952905743	0.041181794963977\\
0.196304065004027	0.0300425420992064\\
0.215443469003188	0.0297368730412016\\
0.236448941264541	0.0483261335809298\\
0.259502421139974	0.0774130408946476\\
0.28480358684358	0.111223627329804\\
0.312571584968824	0.146232240900145\\
0.343046928631492	0.178886794268492\\
0.376493580679247	0.205420281406094\\
0.413201240011534	0.222490887848194\\
0.453487850812858	0.228328739286481\\
0.497702356433211	0.224072429377461\\
0.546227721768434	0.214554712617251\\
0.599484250318941	0.207074201038763\\
0.657933224657568	0.20702526485337\\
0.722080901838546	0.213624252455063\\
0.792482898353917	0.22156179202513\\
0.869749002617783	0.226221270127774\\
0.954548456661834	0.226122127412124\\
1.04761575278966	0.221993891423538\\
1.14975699539774	0.215018862811406\\
1.26185688306602	0.205937046579807\\
1.38488637139387	0.195097565663254\\
1.51991108295293	0.182775882014022\\
1.66810053720006	0.169324622575883\\
1.83073828029537	0.155159871219326\\
2.00923300256505	0.140704504624388\\
2.20513073990305	0.12634651641882\\
2.42012826479438	0.112416528739309\\
2.65608778294669	0.0991772590647688\\
2.91505306282518	0.0868207316110635\\
3.19926713779738	0.075471324974465\\
3.51119173421513	0.0651930982808965\\
3.85352859371053	0.0559997379531667\\
4.2292428743895	0.0478655595367002\\
4.64158883361278	0.0407363024505957\\
5.09413801481638	0.0345388495153278\\
5.59081018251222	0.0291893877242655\\
6.13590727341317	0.0245998436447265\\
6.73415065775082	0.020682652775479\\
7.39072203352578	0.0173540587364408\\
8.11130830789687	0.0145362012032209\\
8.90215085445039	0.0121582621517899\\
9.77009957299225	0.0101569184505625\\
10.7226722201032	0.00847631125823605\\
11.76811952435	0.00706770026784058\\
12.9154966501488	0.00588893038013218\\
14.1747416292681	0.00490380333867828\\
15.5567614393047	0.00408141841677004\\
17.0735264747069	0.00339552428959268\\
18.7381742286038	0.00282390796554416\\
20.5651230834865	0.00234783505759963\\
22.5701971963392	0.00195154771818378\\
24.7707635599171	0.00162182132666579\\
27.1858824273294	0.00134757775667646\\
29.8364724028334	0.00111955117359647\\
32.7454916287773	0.00093000137818502\\
35.9381366380463	0.000772469396965533\\
39.4420605943766	0.00064157009354692\\
43.2876128108306	0.000532816877932073\\
47.508101621028	0.000442474015221643\\
52.1400828799968	0.000367432510252362\\
57.2236765935022	0.00030510602595054\\
62.8029144183425	0.000253343753761343\\
68.926121043497	0.000210357579684888\\
75.6463327554629	0.000174661272338767\\
83.0217568131974	0.000145019758197116\\
91.1162756115489	0.000120406844884177\\
100	9.9970008997101e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099590440771687\\
0.0109749876549306	0.0109208582437336\\
0.0120450354025878	0.0119734984638106\\
0.0132194114846603	0.0131248740384465\\
0.0145082877849594	0.0143833628784836\\
0.0159228279334109	0.0157577610112586\\
0.0174752840000768	0.0172571969173142\\
0.0191791026167249	0.0188909979531045\\
0.0210490414451202	0.0206684921223536\\
0.0231012970008316	0.02259872333531\\
0.0253536449397011	0.0246900517768552\\
0.0278255940220712	0.0269496027989492\\
0.0305385550883342	0.0293825175639971\\
0.0335160265093884	0.0319909462424425\\
0.0367837977182863	0.0347727097967688\\
0.0403701725859655	0.0377195394521979\\
0.0443062145758388	0.0408147846268172\\
0.0486260158006535	0.0440304621731955\\
0.0533669923120631	0.0473235058556324\\
0.0585702081805667	0.0506310716184483\\
0.0642807311728432	0.0538647728581998\\
0.0705480231071864	0.0569037800984869\\
0.0774263682681127	0.0595868540941682\\
0.0849753435908644	0.061703646959959\\
0.093260334688322	0.0629861048965281\\
0.102353102189903	0.0631017461219074\\
0.112332403297803	0.0616524692800501\\
0.123284673944207	0.0581868697028576\\
0.135304777457981	0.0522464589529903\\
0.148496826225446	0.0435139538581576\\
0.162975083462064	0.0323875243897387\\
0.178864952905743	0.0229675549893185\\
0.196304065004027	0.0291749018192208\\
0.215443469003188	0.0520656615677501\\
0.236448941264541	0.0827160200803443\\
0.259502421139974	0.11728967776671\\
0.28480358684358	0.152805709046815\\
0.312571584968824	0.185773479331314\\
0.343046928631492	0.212264667194709\\
0.376493580679247	0.228688350661627\\
0.413201240011534	0.233207163051914\\
0.453487850812858	0.227616380561325\\
0.497702356433211	0.218792813842148\\
0.546227721768434	0.217042392575387\\
0.599484250318941	0.228726161819353\\
0.657933224657568	0.250164688175492\\
0.722080901838546	0.27264266948998\\
0.792482898353917	0.290512066292315\\
0.869749002617783	0.303219813022468\\
0.954548456661834	0.312742450807987\\
1.04761575278966	0.320610353323961\\
1.14975699539774	0.326975416767837\\
1.26185688306602	0.331323573830636\\
1.38488637139387	0.333233591314951\\
1.51991108295293	0.332559272627937\\
1.66810053720006	0.329331921834645\\
1.83073828029537	0.323677064860307\\
2.00923300256505	0.315788710685366\\
2.20513073990305	0.305920545489935\\
2.42012826479438	0.29437289943166\\
2.65608778294669	0.281474780762728\\
2.91505306282518	0.267564725161794\\
3.19926713779738	0.252973193082166\\
3.51119173421513	0.23800809413229\\
3.85352859371053	0.222944251914935\\
4.2292428743895	0.208016999350647\\
4.64158883361278	0.193419579906674\\
5.09413801481638	0.179303679876603\\
5.59081018251222	0.165782253745916\\
6.13590727341317	0.152933803366837\\
6.73415065775082	0.140807380218217\\
7.39072203352578	0.129427743017023\\
8.11130830789687	0.118800275855981\\
8.90215085445039	0.108915426439637\\
9.77009957299225	0.0997525463910625\\
10.7226722201032	0.0912831033626199\\
11.76811952435	0.0834732915074942\\
12.9154966501488	0.0762860991891194\\
14.1747416292681	0.0696829074486457\\
15.5567614393047	0.0636246956953711\\
17.0735264747069	0.0580729270021019\\
18.7381742286038	0.052990177626404\\
20.5651230834865	0.0483405661684016\\
22.5701971963392	0.044090028487293\\
24.7707635599171	0.040206475895431\\
27.1858824273294	0.0366598665905052\\
29.8364724028334	0.0334222138821365\\
32.7454916287773	0.0304675494839652\\
35.9381366380463	0.0277718558672851\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505344\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00995006146471942\\
0.0109749876549306	0.0109089884552476\\
0.0120450354025878	0.0119578147777856\\
0.0132194114846603	0.013104153027502\\
0.0145082877849594	0.0143559898591674\\
0.0159228279334109	0.0157216056278963\\
0.0174752840000768	0.017209449582891\\
0.0191791026167249	0.0188279550822239\\
0.0210490414451202	0.0205852745221126\\
0.0231012970008316	0.0224889075855805\\
0.0253536449397011	0.0245451887278226\\
0.0278255940220712	0.0267585902319796\\
0.0305385550883342	0.0291307854212357\\
0.0335160265093884	0.031659402540531\\
0.0367837977182863	0.0343363835114323\\
0.0403701725859655	0.0371458437955535\\
0.0443062145758388	0.0400613114505121\\
0.0486260158006535	0.0430422081639253\\
0.0533669923120631	0.0460294282790013\\
0.0585702081805667	0.0489398836350428\\
0.0642807311728432	0.0516599297530553\\
0.0705480231071864	0.0540377020748583\\
0.0774263682681127	0.0558746210265619\\
0.0849753435908644	0.0569167662675078\\
0.093260334688322	0.0568476690695486\\
0.102353102189903	0.0552858109475396\\
0.112332403297803	0.0517942485119809\\
0.123284673944207	0.0459222873258109\\
0.135304777457981	0.0373512758392347\\
0.148496826225446	0.0265351162287065\\
0.162975083462064	0.0186347072819897\\
0.178864952905743	0.0285898080986956\\
0.196304065004027	0.0526709840948722\\
0.215443469003188	0.083269218201662\\
0.236448941264541	0.117536148582033\\
0.259502421139974	0.152788876715442\\
0.28480358684358	0.185593945012714\\
0.312571584968824	0.211893291359598\\
0.343046928631492	0.227804109153183\\
0.376493580679247	0.231213955783538\\
0.413201240011534	0.224210126835619\\
0.453487850812858	0.215502338865112\\
0.497702356433211	0.218740119655574\\
0.546227721768434	0.241478309222725\\
0.599484250318941	0.276945563635007\\
0.657933224657568	0.31328570161196\\
0.722080901838546	0.344495149823993\\
0.792482898353917	0.371920714373775\\
0.869749002617783	0.399766081042903\\
0.954548456661834	0.43042294430534\\
1.04761575278966	0.463621992693332\\
1.14975699539774	0.498248632602554\\
1.26185688306602	0.533589278536777\\
1.38488637139387	0.569299011945443\\
1.51991108295293	0.605067787675192\\
1.66810053720006	0.640510810891304\\
1.83073828029537	0.675204421156022\\
2.00923300256505	0.708733231064154\\
2.20513073990305	0.74071938266658\\
2.42012826479438	0.770842306818342\\
2.65608778294669	0.798853115659091\\
2.91505306282518	0.824582844317417\\
3.19926713779738	0.847943737734968\\
3.51119173421513	0.868924082078845\\
3.85352859371053	0.887578072958024\\
4.2292428743895	0.904012664690043\\
4.64158883361278	0.918373333879933\\
5.09413801481638	0.930830356781045\\
5.59081018251222	0.94156670625072\\
6.13590727341317	0.950768165440776\\
6.73415065775082	0.958615828401781\\
7.39072203352578	0.965280855440678\\
8.11130830789687	0.970921174393873\\
8.90215085445039	0.975679745051517\\
9.77009957299225	0.97968400159302\\
10.7226722201032	0.983046127690784\\
11.76811952435	0.985863878070765\\
12.9154966501488	0.988221723443356\\
14.1747416292681	0.990192153954785\\
15.5567614393047	0.991837025504522\\
17.0735264747069	0.993208872317036\\
18.7381742286038	0.994352138645835\\
20.5651230834865	0.995304303817111\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.99730483957247\\
29.8364724028334	0.99776089483687\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283732\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822001\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306738\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999450178705322\\
0.0109749876549306	0.0109677198239626\\
0.0120450354025878	0.0120354285267085\\
0.0132194114846603	0.0132067129843267\\
0.0145082877849594	0.0144915030637978\\
0.0159228279334109	0.0159006426225154\\
0.0174752840000768	0.0174459612638747\\
0.0191791026167249	0.0191403475474507\\
0.0210490414451202	0.0209978220390291\\
0.0231012970008316	0.0230336078789976\\
0.0253536449397011	0.025264195604591\\
0.0278255940220712	0.0277073977108775\\
0.0305385550883342	0.0303823867865077\\
0.0335160265093884	0.0333097088992173\\
0.0367837977182863	0.0365112610915968\\
0.0403701725859655	0.0400102182077574\\
0.0443062145758388	0.0438308896020278\\
0.0486260158006535	0.0479984803479034\\
0.0533669923120631	0.052538724116021\\
0.0585702081805667	0.0574773456754387\\
0.0642807311728432	0.0628392997957976\\
0.0705480231071864	0.0686477201265293\\
0.0774263682681127	0.0749224966155675\\
0.0849753435908644	0.0816783839165377\\
0.093260334688322	0.0889225275796209\\
0.102353102189903	0.0966512825453202\\
0.112332403297803	0.104846194556418\\
0.123284673944207	0.113469027583162\\
0.135304777457981	0.122455761364466\\
0.148496826225446	0.131709570069886\\
0.162975083462064	0.141092949047328\\
0.178864952905743	0.15041940968536\\
0.196304065004027	0.159445541396\\
0.215443469003188	0.167864764252224\\
0.236448941264541	0.175304757288679\\
0.259502421139974	0.181331277950247\\
0.28480358684358	0.185461717831688\\
0.312571584968824	0.187191952877385\\
0.343046928631492	0.186039362620372\\
0.376493580679247	0.18160272858685\\
0.413201240011534	0.173635596927707\\
0.453487850812858	0.162123637923707\\
0.497702356433211	0.147349652616691\\
0.546227721768434	0.129924737093474\\
0.599484250318941	0.110764491649176\\
0.657933224657568	0.090998505083674\\
0.722080901838546	0.0718200646626493\\
0.792482898353917	0.0543060150531695\\
0.869749002617783	0.0392535520510667\\
0.954548456661834	0.0270807554668434\\
1.04761575278966	0.0178173287704633\\
1.14975699539774	0.011179552420495\\
1.26185688306602	0.00669509935903918\\
1.38488637139387	0.00383282083870348\\
1.51991108295293	0.00210218349256963\\
1.66810053720006	0.00110764491649176\\
1.83073828029537	0.000562413171385127\\
2.00923300256505	0.000276106346325581\\
2.20513073990305	0.000131503481119703\\
2.42012826479438	6.09667872698076e-05\\
2.65608778294669	2.76019999873646e-05\\
2.91505306282518	1.2240147776206e-05\\
3.19926713779738	5.33129396077337e-06\\
3.51119173421513	2.28645874120122e-06\\
3.85352859371053	9.67710491630742e-07\\
4.2292428743895	4.04976726378447e-07\\
4.64158883361278	1.67864764252224e-07\\
5.09413801481638	6.90201686036332e-08\\
5.59081018251222	2.81858510604802e-08\\
6.13590727341317	1.14444840979326e-08\\
6.73415065775082	4.62457553746412e-09\\
7.39072203352578	1.86121868869292e-09\\
8.11130830789687	7.46550432165485e-10\\
8.90215085445039	2.98605722765676e-10\\
9.77009957299225	1.19156218548892e-10\\
10.7226722201032	4.74552784571085e-11\\
11.76811952435	1.88687660540389e-11\\
12.9154966501488	7.49224966155675e-12\\
14.1747416292681	2.97159592918345e-12\\
15.5567614393047	1.17749374797713e-12\\
17.0735264747069	4.66216471493047e-13\\
18.7381742286038	1.84473533842382e-13\\
20.5651230834865	7.29534222456768e-14\\
22.5701971963392	2.8837798535472e-14\\
24.7707635599171	1.13950536559636e-14\\
27.1858824273294	4.50127891896932e-15\\
29.8364724028334	1.77763897874159e-15\\
32.7454916287773	7.01872540749257e-16\\
35.9381366380463	2.77073977108775e-16\\
39.4420605943766	1.09362671730862e-16\\
43.2876128108306	4.31607757549998e-17\\
47.508101621028	1.70319808352917e-17\\
52.1400828799968	6.72054300986136e-18\\
57.2236765935022	2.65163098777308e-18\\
62.8029144183425	1.04615610747591e-18\\
68.926121043497	4.12723205132433e-19\\
75.6463327554629	1.62818530414744e-19\\
83.0217568131974	6.4229462165724e-20\\
91.1162756115489	2.5336855307527e-20\\
100	9.99450178705322e-21\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999350243681454\\
0.0109749876549306	0.0109663989173402\\
0.0120450354025878	0.0120336826454176\\
0.0132194114846603	0.0132044054770044\\
0.0145082877849594	0.014488453383308\\
0.0159228279334109	0.0158966122520171\\
0.0174752840000768	0.0174406351461513\\
0.0191791026167249	0.0191333095900306\\
0.0210490414451202	0.0209885228199854\\
0.0231012970008316	0.0230213220935562\\
0.0253536449397011	0.0252479660307753\\
0.0278255940220712	0.0276859614828115\\
0.0305385550883342	0.0303540784836444\\
0.0335160265093884	0.0332723333111835\\
0.0367837977182863	0.0364619264084336\\
0.0403701725859655	0.0399451177054353\\
0.0443062145758388	0.0437450165221404\\
0.0486260158006535	0.0478852564831829\\
0.0533669923120631	0.0523895174979132\\
0.0585702081805667	0.0572808466504953\\
0.0642807311728432	0.0625807177108026\\
0.0705480231071864	0.0683077550516165\\
0.0774263682681127	0.0744760326006451\\
0.0849753435908644	0.0810928433575869\\
0.093260334688322	0.0881558224456879\\
0.102353102189903	0.0956493009637192\\
0.112332403297803	0.103539776095213\\
0.123284673944207	0.111770415850765\\
0.135304777457981	0.120254590235239\\
0.148496826225446	0.128868556063443\\
0.162975083462064	0.137443647035909\\
0.178864952905743	0.145758663424526\\
0.196304065004027	0.153533640618584\\
0.215443469003188	0.160426804630754\\
0.236448941264541	0.166037246819686\\
0.259502421139974	0.169916528772815\\
0.28480358684358	0.171592779520297\\
0.312571584968824	0.170610413204524\\
0.343046928631492	0.166586769643405\\
0.376493580679247	0.159283172150323\\
0.413201240011534	0.14868190964765\\
0.453487850812858	0.13505327390259\\
0.497702356433211	0.118990392703301\\
0.546227721768434	0.101388218930099\\
0.599484250318941	0.0833511140120278\\
0.657933224657568	0.0660330218136705\\
0.722080901838546	0.0504414035011198\\
0.792482898353917	0.037259942206672\\
0.869749002617783	0.0267512573308107\\
0.954548456661834	0.0187794403453137\\
1.04761575278966	0.0129439397837022\\
1.14975699539774	0.00875983072985327\\
1.26185688306602	0.00579644032151477\\
1.38488637139387	0.0037279839225769\\
1.51991108295293	0.00231854600377407\\
1.66810053720006	0.00139038038059687\\
1.83073828029537	0.000803484295966661\\
2.00923300256505	0.000447991190152955\\
2.20513073990305	0.000241562974763533\\
2.42012826479438	0.000126342963580549\\
2.65608778294669	6.43028914974857e-05\\
2.91505306282518	3.19498474957958e-05\\
3.19926713779738	1.55453854317436e-05\\
3.51119173421513	7.42784180100883e-06\\
3.85352859371053	3.49435432813173e-06\\
4.2292428743895	1.62220043425382e-06\\
4.64158883361278	7.44635264986285e-07\\
5.09413801481638	3.38561750537266e-07\\
5.59081018251222	1.526990719091e-07\\
6.13590727341317	6.84060270065464e-08\\
6.73415065775082	3.04708336434912e-08\\
7.39072203352578	1.35084871287169e-08\\
8.11130830789687	5.96485092342387e-09\\
8.90215085445039	2.62511072025419e-09\\
9.77009957299225	1.15209921634077e-09\\
10.7226722201032	5.04460027346625e-10\\
11.76811952435	2.2045805052172e-10\\
12.9154966501488	9.61894949570007e-11\\
14.1747416292681	4.19130051051738e-11\\
15.5567614393047	1.82426112836673e-11\\
17.0735264747069	7.93274638681733e-12\\
18.7381742286038	3.44688041856562e-12\\
20.5651230834865	1.49675705155871e-12\\
22.5701971963392	6.49599611671757e-13\\
24.7707635599171	2.81804908690232e-13\\
27.1858824273294	1.22205889208843e-13\\
29.8364724028334	5.29789638257071e-14\\
32.7454916287773	2.2961747214592e-14\\
35.9381366380463	9.94981866724967e-15\\
39.4420605943766	4.31071816458943e-15\\
43.2876128108306	1.86733041156232e-15\\
47.508101621028	8.08798728265596e-16\\
52.1400828799968	3.50280822952114e-16\\
57.2236765935022	1.51689750233857e-16\\
62.8029144183425	6.56849989451602e-17\\
68.926121043497	2.84414229476469e-17\\
75.6463327554629	1.23144727414573e-17\\
83.0217568131974	5.3316692542542e-18\\
91.1162756115489	2.30832185314816e-18\\
100	9.99350243681454e-19\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999150383628219\\
0.0109749876549306	0.0109637572632183\\
0.0120450354025878	0.01203019113617\\
0.0132194114846603	0.0131997908656736\\
0.0145082877849594	0.0144823546643921\\
0.0159228279334109	0.0158885525331259\\
0.0174752840000768	0.0174299845377214\\
0.0191791026167249	0.0191192362649726\\
0.0210490414451202	0.0209699285038597\\
0.0231012970008316	0.022996757082737\\
0.0253536449397011	0.0252155173223626\\
0.0278255940220712	0.027643105636878\\
0.0305385550883342	0.0302974883030832\\
0.0335160265093884	0.0331976241674665\\
0.0367837977182863	0.0363633238852827\\
0.0403701725859655	0.0398150229728553\\
0.0443062145758388	0.0435734392692097\\
0.0486260158006535	0.047659077111645\\
0.0533669923120631	0.0520915304367954\\
0.0585702081805667	0.0568885250407507\\
0.0642807311728432	0.0620646265210419\\
0.0705480231071864	0.0676295255693722\\
0.0774263682681127	0.0735857976310181\\
0.0849753435908644	0.0799260220717042\\
0.093260334688322	0.0866291413964128\\
0.102353102189903	0.0936559511187672\\
0.112332403297803	0.100943647028931\\
0.123284673944207	0.108399435717033\\
0.135304777457981	0.115893359711463\\
0.148496826225446	0.123250730664637\\
0.162975083462064	0.130244937293099\\
0.178864952905743	0.136591931049544\\
0.196304065004027	0.141948404720435\\
0.215443469003188	0.145916532221845\\
0.236448941264541	0.148059003216298\\
0.259502421139974	0.147928683166654\\
0.28480358684358	0.145117072559828\\
0.312571584968824	0.139324136140533\\
0.343046928631492	0.130448247609982\\
0.376493580679247	0.118688380953739\\
0.413201240011534	0.104641189781552\\
0.453487850812858	0.0893628017400694\\
0.497702356433211	0.0743432789168479\\
0.546227721768434	0.0612916069281634\\
0.599484250318941	0.0515657301626768\\
0.657933224657568	0.0453094895494183\\
0.722080901838546	0.0411862973262365\\
0.792482898353917	0.0374085811602677\\
0.869749002617783	0.0329048057058797\\
0.954548456661834	0.0275578682486424\\
1.04761575278966	0.0218391087730504\\
1.14975699539774	0.0163711147833862\\
1.26185688306602	0.0116388424580666\\
1.38488637139387	0.00787953900671753\\
1.51991108295293	0.00510391248124389\\
1.66810053720006	0.00317849314800185\\
1.83073828029537	0.00191186742273661\\
2.00923300256505	0.00111538196650383\\
2.20513073990305	0.000633440156253524\\
2.42012826479438	0.00035129997393768\\
2.65608778294669	0.000190782410942695\\
2.91505306282518	0.000101705659048412\\
3.19926713779738	5.33396744682821e-05\\
3.51119173421513	2.75752133712969e-05\\
3.85352859371053	1.40779295583681e-05\\
4.2292428743895	7.10928474013296e-06\\
4.64158883361278	3.55652358875276e-06\\
5.09413801481638	1.76487847520868e-06\\
5.59081018251222	8.69768213526787e-07\\
6.13590727341317	4.26127234407436e-07\\
6.73415065775082	2.0773569942535e-07\\
7.39072203352578	1.00845122409586e-07\\
8.11130830789687	4.87818920676658e-08\\
8.90215085445039	2.35270859971552e-08\\
9.77009957299225	1.13185849424505e-08\\
10.7226722201032	5.43384490073712e-09\\
11.76811952435	2.60412848130715e-09\\
12.9154966501488	1.24618620498559e-09\\
14.1747416292681	5.95626478749253e-10\\
15.5567614393047	2.84396127474799e-10\\
17.0735264747069	1.35676827573484e-10\\
18.7381742286038	6.46817209631556e-11\\
20.5651230834865	3.08178768138761e-11\\
22.5701971963392	1.46761439810416e-11\\
24.7707635599171	6.98626420553769e-12\\
27.1858824273294	3.32453998825617e-12\\
29.8364724028334	1.58159894001055e-12\\
32.7454916287773	7.52246188217537e-13\\
35.9381366380463	3.57716988232762e-13\\
39.4420605943766	1.70078455064177e-13\\
43.2876128108306	8.08539108607283e-14\\
47.508101621028	3.84330260650054e-14\\
52.1400828799968	1.82670372769315e-14\\
57.2236765935022	8.68157294706782e-15\\
62.8029144183425	4.12573307489305e-15\\
68.926121043497	1.96056352855237e-15\\
75.6463327554629	9.3162617951806e-16\\
83.0217568131974	4.42676685089307e-16\\
91.1162756115489	2.10338365845047e-16\\
100	9.99400239921022e-17\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998850618533626\\
0.0109749876549306	0.0109597951798234\\
0.0120450354025878	0.0120249545055975\\
0.0132194114846603	0.0131928699568922\\
0.0145082877849594	0.0144732081910432\\
0.0159228279334109	0.0158764655097945\\
0.0174752840000768	0.0174140126921252\\
0.0191791026167249	0.0190981327508959\\
0.0210490414451202	0.0209420473327666\\
0.0231012970008316	0.0229599259632053\\
0.0253536449397011	0.0251668703511702\\
0.0278255940220712	0.027578863380823\\
0.0305385550883342	0.0302126690709964\\
0.0335160265093884	0.0330856654866728\\
0.0367837977182863	0.0362155871206425\\
0.0403701725859655	0.03962014638693\\
0.0443062145758388	0.0433164953391696\\
0.0486260158006535	0.0473204783464864\\
0.0533669923120631	0.0516456141428417\\
0.0585702081805667	0.0563017315763404\\
0.0642807311728432	0.0612931681469767\\
0.0705480231071864	0.066616425459965\\
0.0774263682681127	0.0722571637834177\\
0.0849753435908644	0.0781864138173386\\
0.093260334688322	0.0843558955573559\\
0.102353102189903	0.090692374378845\\
0.112332403297803	0.0970910721461784\\
0.123284673944207	0.103408313459289\\
0.135304777457981	0.109453860883086\\
0.148496826225446	0.114983824344694\\
0.162975083462064	0.119695670685284\\
0.178864952905743	0.12322775758914\\
0.196304065004027	0.125166999216692\\
0.215443469003188	0.125069727310759\\
0.236448941264541	0.122502497189938\\
0.259502421139974	0.117111539801534\\
0.28480358684358	0.108732320154618\\
0.312571584968824	0.0975563063948769\\
0.343046928631492	0.0843846917969993\\
0.376493580679247	0.0710072112088578\\
0.413201240011534	0.0605725535863201\\
0.453487850812858	0.0567887717725482\\
0.497702356433211	0.0603953077692786\\
0.546227721768434	0.0676171732282667\\
0.599484250318941	0.0739037685399082\\
0.657933224657568	0.0764375288980215\\
0.722080901838546	0.0742414098773543\\
0.792482898353917	0.0677456519027921\\
0.869749002617783	0.0582730094349964\\
0.954548456661834	0.0474800065021038\\
1.04761575278966	0.0368604854419762\\
1.14975699539774	0.0274391647915002\\
1.26185688306602	0.0197032884712266\\
1.38488637139387	0.0137135738223972\\
1.51991108295293	0.00928133398418436\\
1.66810053720006	0.00611984660761011\\
1.83073828029537	0.00393598776425379\\
2.00923300256505	0.00247181580234354\\
2.20513073990305	0.00151773262293544\\
2.42012826479438	0.000912624016603881\\
2.65608778294669	0.000538399295110339\\
2.91505306282518	0.00031223029375555\\
3.19926713779738	0.000178336978296109\\
3.51119173421513	0.000100508841695661\\
3.85352859371053	5.59896500047058e-05\\
4.2292428743895	3.0876629829559e-05\\
4.64158883361278	1.68802745692521e-05\\
5.09413801481638	9.16003246605241e-06\\
5.59081018251222	4.93921079209897e-06\\
6.13590727341317	2.6489608473504e-06\\
6.73415065775082	1.41419665086396e-06\\
7.39072203352578	7.52088962204183e-07\\
8.11130830789687	3.98674238562879e-07\\
8.90215085445039	2.10756982594902e-07\\
9.77009957299225	1.11160836718467e-07\\
10.7226722201032	5.85179870455165e-08\\
11.76811952435	3.07560839829398e-08\\
12.9154966501488	1.61432686929279e-08\\
14.1747416292681	8.46383042898001e-09\\
15.5567614393047	4.43341235420431e-09\\
17.0735264747069	2.32045135641664e-09\\
18.7381742286038	1.21374192616343e-09\\
20.5651230834865	6.34522221354303e-10\\
22.5701971963392	3.31568414122039e-10\\
24.7707635599171	1.73196056024426e-10\\
27.1858824273294	9.0441676068308e-11\\
29.8364724028334	4.72158298103456e-11\\
32.7454916287773	2.46441547386774e-11\\
35.9381366380463	1.28606578520118e-11\\
39.4420605943766	6.7104004295698e-12\\
43.2876128108306	3.5009065754649e-12\\
47.508101621028	1.82628455149337e-12\\
52.1400828799968	9.52619993940019e-13\\
57.2236765935022	4.96867373261197e-13\\
62.8029144183425	2.59140905781579e-13\\
68.926121043497	1.35148260537787e-13\\
75.6463327554629	7.04802614835548e-14\\
83.0217568131974	3.67544620272762e-14\\
91.1162756115489	1.91664027095822e-14\\
100	9.99450208678836e-15\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998450978377191\\
0.0109749876549306	0.0109545131444475\\
0.0120450354025878	0.0120179735135565\\
0.0132194114846603	0.0131836439603212\\
0.0145082877849594	0.0144610158889144\\
0.0159228279334109	0.0158603542473076\\
0.0174752840000768	0.017392724488439\\
0.0191791026167249	0.0190700068133666\\
0.0210490414451202	0.0209048916653556\\
0.0231012970008316	0.0229108484013077\\
0.0253536449397011	0.0251020564083813\\
0.0278255940220712	0.027493284494652\\
0.0305385550883342	0.0300996999662765\\
0.0335160265093884	0.0329365831815524\\
0.0367837977182863	0.0360189162928216\\
0.0403701725859655	0.0393608060954699\\
0.0443062145758388	0.0429746901827434\\
0.0486260158006535	0.0468702628540305\\
0.0533669923120631	0.051053042589053\\
0.0585702081805667	0.0555224869971701\\
0.0642807311728432	0.0602695454215215\\
0.0705480231071864	0.0652735266432433\\
0.0774263682681127	0.0704981544268224\\
0.0849753435908644	0.0758866954387782\\
0.093260334688322	0.081356085954573\\
0.102353102189903	0.0867900767419972\\
0.112332403297803	0.0920315908374061\\
0.123284673944207	0.0968747915318211\\
0.135304777457981	0.101057850229294\\
0.148496826225446	0.104258171208201\\
0.162975083462064	0.106092992168323\\
0.178864952905743	0.106130026232336\\
0.196304065004027	0.103915535655064\\
0.215443469003188	0.0990319902120562\\
0.236448941264541	0.0912076136657791\\
0.259502421139974	0.0805268083020133\\
0.28480358684358	0.0678680674194107\\
0.312571584968824	0.0558666654719822\\
0.343046928631492	0.0502261740675149\\
0.376493580679247	0.0565858346462768\\
0.413201240011534	0.0724432080306385\\
0.453487850812858	0.0910774631895811\\
0.497702356433211	0.107412335435997\\
0.546227721768434	0.118240062325482\\
0.599484250318941	0.121884809299663\\
0.657933224657568	0.118184973785654\\
0.722080901838546	0.108371630421004\\
0.792482898353917	0.094623305563241\\
0.869749002617783	0.0793579763500246\\
0.954548456661834	0.0645351767172362\\
1.04761575278966	0.0512819603605736\\
1.14975699539774	0.0399648807006217\\
1.26185688306602	0.0305292199324147\\
1.38488637139387	0.022802496883441\\
1.51991108295293	0.016616563715177\\
1.66810053720006	0.0118055968363362\\
1.83073828029537	0.00818313519509872\\
2.00923300256505	0.00554251884414293\\
2.20513073990305	0.00367524185977371\\
2.42012826479438	0.00239073246396314\\
2.65608778294669	0.00152861698187412\\
2.91505306282518	0.000962508471678945\\
3.19926713779738	0.000597881494062375\\
3.51119173421513	0.000366980895986508\\
3.85352859371053	0.000222918524624764\\
4.2292428743895	0.000134190284204584\\
4.64158883361278	8.01505715009473e-05\\
5.09413801481638	4.75535212445744e-05\\
5.59081018251222	2.80525819446866e-05\\
6.13590727341317	1.64682635163655e-05\\
6.73415065775082	9.62785509050443e-06\\
7.39072203352578	5.6091339202464e-06\\
8.11130830789687	3.25825322841561e-06\\
8.90215085445039	1.88799105480598e-06\\
9.77009957299225	1.09172653200679e-06\\
10.7226722201032	6.30192013013554e-07\\
11.76811952435	3.63245682729648e-07\\
12.9154966501488	2.09122357998266e-07\\
14.1747416292681	1.20270792711555e-07\\
15.5567614393047	6.91118830943318e-08\\
17.0735264747069	3.96861841842912e-08\\
18.7381742286038	2.27756715422373e-08\\
20.5651230834865	1.30644456193618e-08\\
22.5701971963392	7.49090616099323e-09\\
24.7707635599171	4.29369310760257e-09\\
27.1858824273294	2.46039960405682e-09\\
29.8364724028334	1.40954482454958e-09\\
32.7454916287773	8.07361173443022e-10\\
35.9381366380463	4.62366972243132e-10\\
39.4420605943766	2.64757073244925e-10\\
43.2876128108306	1.51586320673325e-10\\
47.508101621028	8.67825307023641e-11\\
52.1400828799968	4.96788197955765e-11\\
57.2236765935022	2.84369189951891e-11\\
62.8029144183425	1.62768671253664e-11\\
68.926121043497	9.31622569798948e-12\\
75.6463327554629	5.33203914631556e-12\\
83.0217568131974	3.0516413545985e-12\\
91.1162756115489	1.74647640411788e-12\\
100	9.9950017994002e-13\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997951503126951\\
0.0109749876549306	0.010947911793391\\
0.0120450354025878	0.0120092491730175\\
0.0132194114846603	0.0131721144885146\\
0.0145082877849594	0.0144457803249157\\
0.0159228279334109	0.0158402228315093\\
0.0174752840000768	0.017366126429795\\
0.0191791026167249	0.0190348688020635\\
0.0210490414451202	0.0208584779713875\\
0.0231012970008316	0.0228495506026963\\
0.0253536449397011	0.025021117184708\\
0.0278255940220712	0.0273864352927314\\
0.0305385550883342	0.0299586864481885\\
0.0335160265093884	0.0327505449210294\\
0.0367837977182863	0.0357735778971592\\
0.0403701725859655	0.0390374255174735\\
0.0443062145758388	0.042548696257049\\
0.0486260158006535	0.0463094980582422\\
0.0533669923120631	0.0503155091228153\\
0.0585702081805667	0.0545534756843284\\
0.0642807311728432	0.0589980101842288\\
0.0705480231071864	0.0636075570802057\\
0.0774263682681127	0.0683194036060224\\
0.0849753435908644	0.073043653245285\\
0.093260334688322	0.0776561727847351\\
0.102353102189903	0.0819907040600886\\
0.112332403297803	0.085830651379222\\
0.123284673944207	0.0889015952163129\\
0.135304777457981	0.0908664695823395\\
0.148496826225446	0.091326800514533\\
0.162975083462064	0.0898359191239388\\
0.178864952905743	0.0859349180624719\\
0.196304065004027	0.0792334344307614\\
0.215443469003188	0.0695903304218402\\
0.236448941264541	0.0575651242217385\\
0.259502421139974	0.0457132621385842\\
0.28480358684358	0.0413225309287127\\
0.312571584968824	0.0522730086601354\\
0.343046928631492	0.0745210895178226\\
0.376493580679247	0.100624165463637\\
0.413201240011534	0.125603737524988\\
0.453487850812858	0.145768988825123\\
0.497702356433211	0.15836049797538\\
0.546227721768434	0.161913184150583\\
0.599484250318941	0.156672950828077\\
0.657933224657568	0.144628821701513\\
0.722080901838546	0.128904462672284\\
0.792482898353917	0.112584592695022\\
0.869749002617783	0.0975433407681047\\
0.954548456661834	0.0841057286427225\\
1.04761575278966	0.0717569888909721\\
1.14975699539774	0.0600759176353465\\
1.26185688306602	0.0490868138874946\\
1.38488637139387	0.0390819219666773\\
1.51991108295293	0.0303470276900995\\
1.66810053720006	0.0230227934200343\\
1.83073828029537	0.0170964665018859\\
2.00923300256505	0.0124481538604849\\
2.20513073990305	0.00890130467044419\\
2.42012826479438	0.00626090255347323\\
2.65608778294669	0.00433843421543694\\
2.91505306282518	0.00296625153137894\\
3.19926713779738	0.00200403131613961\\
3.51119173421513	0.00133977316160347\\
3.85352859371053	0.00088747290332728\\
4.2292428743895	0.00058317118227995\\
4.64158883361278	0.000380561725317322\\
5.09413801481638	0.000246867463899701\\
5.59081018251222	0.000159325694810147\\
6.13590727341317	0.000102380894198322\\
6.73415065775082	6.55463795833709e-05\\
7.39072203352578	4.18332993396698e-05\\
8.11130830789687	2.6628785249538e-05\\
8.90215085445039	1.69128900008014e-05\\
9.77009957299225	1.07220021463662e-05\\
10.7226722201032	6.78666472802956e-06\\
11.76811952435	4.2901243133602e-06\\
12.9154966501488	2.70900280936216e-06\\
14.1747416292681	1.70904457994477e-06\\
15.5567614393047	1.07737606923585e-06\\
17.0735264747069	6.78744335353728e-07\\
18.7381742286038	4.2738180397791e-07\\
20.5651230834865	2.68989380609009e-07\\
22.5701971963392	1.6923709472045e-07\\
24.7707635599171	1.06444690049855e-07\\
27.1858824273294	6.69333704843178e-08\\
29.8364724028334	4.20794597992483e-08\\
32.7454916287773	2.64497634953113e-08\\
35.9381366380463	1.66230389985303e-08\\
39.4420605943766	1.04459202649445e-08\\
43.2876128108306	6.56356064349178e-09\\
47.508101621028	4.12378653093593e-09\\
52.1400828799968	2.59073413531193e-09\\
57.2236765935022	1.62751350854707e-09\\
62.8029144183425	1.02236427173768e-09\\
68.926121043497	6.42198877813982e-10\\
75.6463327554629	4.03384449197527e-10\\
83.0217568131974	2.53371004320093e-10\\
91.1162756115489	1.59142008876584e-10\\
100	9.99550153699704e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997352242735473\\
0.0109749876549306	0.0109399919218858\\
0.0120450354025878	0.0119987827499192\\
0.0132194114846603	0.0131582835566381\\
0.0145082877849594	0.0144275047066755\\
0.0159228279334109	0.0158160763677721\\
0.0174752840000768	0.0173342266414078\\
0.0191791026167249	0.0189927316470013\\
0.0210490414451202	0.0208028268245068\\
0.0231012970008316	0.0227760652985056\\
0.0253536449397011	0.0249241047439686\\
0.0278255940220712	0.0272583985733187\\
0.0305385550883342	0.0297897601600574\\
0.0335160265093884	0.0325277599466135\\
0.0367837977182863	0.035479904396572\\
0.0403701725859655	0.0386505326791503\\
0.0443062145758388	0.0420393517668943\\
0.0486260158006535	0.0456395137616387\\
0.0533669923120631	0.049435121986551\\
0.0585702081805667	0.0533980372699029\\
0.0642807311728432	0.0574838476765967\\
0.0705480231071864	0.0616268720379048\\
0.0774263682681127	0.0657341038930103\\
0.0849753435908644	0.0696780904693644\\
0.093260334688322	0.0732889171619911\\
0.102353102189903	0.0763457892353177\\
0.112332403297803	0.0785692638717624\\
0.123284673944207	0.0796161555857579\\
0.135304777457981	0.0790808625104981\\
0.148496826225446	0.0765102094469626\\
0.162975083462064	0.071446570855687\\
0.178864952905743	0.0635361364680987\\
0.196304065004027	0.0528208366030407\\
0.215443469003188	0.0406972705581963\\
0.236448941264541	0.033192521184239\\
0.259502421139974	0.0416211667645995\\
0.28480358684358	0.0645325201889475\\
0.312571584968824	0.0937239564681381\\
0.343046928631492	0.124252311216372\\
0.376493580679247	0.15231762204814\\
0.413201240011534	0.174418995870929\\
0.453487850812858	0.187707864926569\\
0.497702356433211	0.190767416869374\\
0.546227721768434	0.184357477207659\\
0.599484250318941	0.171597233263378\\
0.657933224657568	0.157020371496516\\
0.722080901838546	0.144391175126864\\
0.792482898353917	0.134614036845504\\
0.869749002617783	0.125965456560665\\
0.954548456661834	0.116378905588315\\
1.04761575278966	0.105073272179417\\
1.14975699539774	0.0924885068967766\\
1.26185688306602	0.0795119329106233\\
1.38488637139387	0.066924054694028\\
1.51991108295293	0.0552437220041587\\
1.66810053720006	0.0447718626444889\\
1.83073828029537	0.0356568815641269\\
2.00923300256505	0.0279339726850203\\
2.20513073990305	0.0215511258407375\\
2.42012826479438	0.0163943095172056\\
2.65608778294669	0.0123127936706231\\
2.91505306282518	0.00914139283962585\\
3.19926713779738	0.00671733263403775\\
3.51119173421513	0.00489126729418393\\
3.85352859371053	0.0035331772320972\\
4.2292428743895	0.00253438019207884\\
4.64158883361278	0.00180694089986347\\
5.09413801481638	0.00128157845037137\\
5.59081018251222	0.000904896435020832\\
6.13590727341317	0.000636487767857311\\
6.73415065775082	0.000446239372607064\\
7.39072203352578	0.00031199557406713\\
8.11130830789687	0.00021762955736621\\
8.90215085445039	0.000151508053028102\\
9.77009957299225	0.000105302314056003\\
10.7226722201032	7.30869595257706e-05\\
11.76811952435	5.06686452228943e-05\\
12.9154966501488	3.50928341275546e-05\\
14.1747416292681	2.42854753881743e-05\\
15.5567614393047	1.67950740539014e-05\\
17.0735264747069	1.16084194599639e-05\\
18.7381742286038	8.01975063755965e-06\\
20.5651230834865	5.53833579996935e-06\\
22.5701971963392	3.82346189017381e-06\\
24.7707635599171	2.6388639699816e-06\\
27.1858824273294	1.82087335610207e-06\\
29.8364724028334	1.25620761124954e-06\\
32.7454916287773	8.66514283780181e-07\\
35.9381366380463	5.97632275086805e-07\\
39.4420605943766	4.12141019857227e-07\\
43.2876128108306	2.8419667506565e-07\\
47.508101621028	1.95956665645674e-07\\
52.1400828799968	1.35105934228898e-07\\
57.2236765935022	9.31465262095135e-08\\
62.8029144183425	6.42155948116571e-08\\
68.926121043497	4.42689359441497e-08\\
75.6463327554629	3.05172204084119e-08\\
83.0217568131974	2.10368317801943e-08\\
91.1162756115489	1.45013004066703e-08\\
100	9.99600129958014e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00996653257134868\\
0.0109749876549306	0.0109307544839998\\
0.0120450354025878	0.0119865757629848\\
0.0132194114846603	0.0131421535821188\\
0.0145082877849594	0.0144061928818691\\
0.0159228279334109	0.0157879209797101\\
0.0174752840000768	0.0172970348681102\\
0.0191791026167249	0.0189436108538124\\
0.0210490414451202	0.0207379628932149\\
0.0231012970008316	0.0226904317280907\\
0.0253536449397011	0.0248110814901006\\
0.0278255940220712	0.0271092735555763\\
0.0305385550883342	0.0295930788091222\\
0.0335160265093884	0.0322684788435194\\
0.0367837977182863	0.0351382937862408\\
0.0403701725859655	0.038200759387726\\
0.0443062145758388	0.0414476591010147\\
0.0486260158006535	0.0448618991962633\\
0.0533669923120631	0.0484143987836675\\
0.0585702081805667	0.0520601563230115\\
0.0642807311728432	0.0557333575085125\\
0.0705480231071864	0.0593414194813139\\
0.0774263682681127	0.0627579449238333\\
0.0849753435908644	0.065814722441088\\
0.093260334688322	0.0682932158883088\\
0.102353102189903	0.0699165375109854\\
0.112332403297803	0.0703438944388994\\
0.123284673944207	0.0691713795911523\\
0.135304777457981	0.0659469871737987\\
0.148496826225446	0.0602181820906192\\
0.162975083462064	0.0516658229435795\\
0.178864952905743	0.0405384337691356\\
0.196304065004027	0.0294799029823175\\
0.215443469003188	0.0290698731104763\\
0.236448941264541	0.0470293513643645\\
0.259502421139974	0.0749311552260198\\
0.28480358684358	0.106969876179755\\
0.312571584968824	0.139572901281154\\
0.343046928631492	0.169207383281813\\
0.376493580679247	0.19224643767604\\
0.413201240011534	0.205628297087233\\
0.453487850812858	0.207945598274843\\
0.497702356433211	0.200600497773378\\
0.546227721768434	0.18829539737021\\
0.599484250318941	0.177605061370463\\
0.657933224657568	0.172949386285894\\
0.722080901838546	0.173192360627808\\
0.792482898353917	0.173645599336148\\
0.869749002617783	0.170692285331661\\
0.954548456661834	0.163566449259569\\
1.04761575278966	0.153281650184882\\
1.14975699539774	0.141107779134385\\
1.26185688306602	0.127906699183339\\
1.38488637139387	0.114213090904687\\
1.51991108295293	0.100460742307669\\
1.66810053720006	0.0870617189698321\\
1.83073828029537	0.0743797636737179\\
2.00923300256505	0.0626933218788017\\
2.20513073990305	0.0521816829628757\\
2.42012826479438	0.0429301530495438\\
2.65608778294669	0.0349449689281208\\
2.91505306282518	0.0281720210677192\\
3.19926713779738	0.0225159067006655\\
3.51119173421513	0.017857123996186\\
3.85352859371053	0.0140661650693656\\
4.2292428743895	0.0110140603733547\\
4.64158883361278	0.00857951577673705\\
5.09413801481638	0.00665313799844194\\
5.59081018251222	0.00513939421420394\\
6.13590727341317	0.00395695584640589\\
6.73415065775082	0.00303799506224886\\
7.39072203352578	0.00232688407915951\\
8.11130830789687	0.00177862504020345\\
8.90215085445039	0.00135723049878132\\
9.77009957299225	0.0010341890622716\\
10.7226722201032	0.000787088189378109\\
11.76811952435	0.000598423593629935\\
12.9154966501488	0.00045459790696691\\
14.1747416292681	0.000345095921867991\\
15.5567614393047	0.000261816203766325\\
17.0735264747069	0.000198536319700169\\
18.7381742286038	0.000150489327552098\\
20.5651230834865	0.000114031131503319\\
22.5701971963392	8.63809488679729e-05\\
24.7707635599171	6.54199194793612e-05\\
27.1858824273294	4.95355269721435e-05\\
29.8364724028334	3.75018493604681e-05\\
32.7454916287773	2.83876641894428e-05\\
35.9381366380463	2.14861034890797e-05\\
39.4420605943766	1.6260914877839e-05\\
43.2876128108306	1.23054778504191e-05\\
47.508101621028	9.31159130641409e-06\\
52.1400828799968	7.04573009444122e-06\\
57.2236765935022	5.33100051049355e-06\\
62.8029144183425	4.03343771981205e-06\\
68.926121043497	3.05160715368749e-06\\
75.6463327554629	2.30871751082193e-06\\
83.0217568131974	1.74664142227224e-06\\
91.1162756115489	1.32138405798042e-06\\
100	9.99650108715074e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00995854616230815\\
0.0109749876549306	0.0109202005925229\\
0.0120450354025878	0.0119726299835031\\
0.0132194114846603	0.0131237273842237\\
0.0145082877849594	0.0143818493374121\\
0.0159228279334109	0.0157557638076349\\
0.0174752840000768	0.0172545624713965\\
0.0191791026167249	0.0188875244980896\\
0.0210490414451202	0.0206639149300482\\
0.0231012970008316	0.0225926956183387\\
0.0253536449397011	0.0246821201276375\\
0.0278255940220712	0.0269391758041363\\
0.0305385550883342	0.0293688260227261\\
0.0335160265093884	0.0319729932669081\\
0.0367837977182863	0.0347492090734793\\
0.0403701725859655	0.037688840245697\\
0.0443062145758388	0.0407747829701784\\
0.0486260158006535	0.0439784995230907\\
0.0533669923120631	0.0472562599396272\\
0.0585702081805667	0.0505444502507427\\
0.0642807311728432	0.0537538315933805\\
0.0705480231071864	0.0567627007697464\\
0.0774263682681127	0.0594090462407609\\
0.0849753435908644	0.0614820710830923\\
0.093260334688322	0.0627139682849953\\
0.102353102189903	0.0627737887673864\\
0.112332403297803	0.0612671293346156\\
0.123284673944207	0.0577496530749799\\
0.135304777457981	0.0517746789900222\\
0.148496826225446	0.043041975685641\\
0.162975083462064	0.0319657867886159\\
0.178864952905743	0.0226087451406113\\
0.196304065004027	0.028628511938475\\
0.215443469003188	0.0508978255074238\\
0.236448941264541	0.0804964205403641\\
0.259502421139974	0.113529334974811\\
0.28480358684358	0.146961649864458\\
0.312571584968824	0.177313452435374\\
0.343046928631492	0.200779208135923\\
0.376493580679247	0.214022298342556\\
0.413201240011534	0.215532385486406\\
0.453487850812858	0.207296832544556\\
0.497702356433211	0.195873930085518\\
0.546227721768434	0.190478610596025\\
0.599484250318941	0.19617568872982\\
0.657933224657568	0.20898816055614\\
0.722080901838546	0.221040574720184\\
0.792482898353917	0.227684301542344\\
0.869749002617783	0.22879052360289\\
0.954548456661834	0.226223646472977\\
1.04761575278966	0.221374037405806\\
1.14975699539774	0.21458012701015\\
1.26185688306602	0.205783783899615\\
1.38488637139387	0.195080027410708\\
1.51991108295293	0.182787526567306\\
1.66810053720006	0.169332745529748\\
1.83073828029537	0.155162693818436\\
2.00923300256505	0.140705113439971\\
2.20513073990305	0.126346569490443\\
2.42012826479438	0.112416508212463\\
2.65608778294669	0.0991772464832845\\
2.91505306282518	0.0868207274272271\\
3.19926713779738	0.0754713239118916\\
3.51119173421513	0.065193098059302\\
3.85352859371053	0.0559997379152801\\
4.2292428743895	0.0478655595319101\\
4.64158883361278	0.0407363024504179\\
5.09413801481638	0.0345388495154736\\
5.59081018251222	0.0291893877243322\\
6.13590727341317	0.024599843644747\\
6.73415065775082	0.0206826527754844\\
7.39072203352578	0.0173540587364421\\
8.11130830789687	0.0145362012032212\\
8.90215085445039	0.01215826215179\\
9.77009957299225	0.0101569184505625\\
10.7226722201032	0.00847631125823605\\
11.76811952435	0.00706770026784058\\
12.9154966501488	0.00588893038013218\\
14.1747416292681	0.00490380333867828\\
15.5567614393047	0.00408141841677004\\
17.0735264747069	0.00339552428959268\\
18.7381742286038	0.00282390796554416\\
20.5651230834865	0.00234783505759963\\
22.5701971963392	0.00195154771818378\\
24.7707635599171	0.00162182132666579\\
27.1858824273294	0.00134757775667646\\
29.8364724028334	0.00111955117359647\\
32.7454916287773	0.00093000137818502\\
35.9381366380463	0.000772469396965533\\
39.4420605943766	0.00064157009354692\\
43.2876128108306	0.000532816877932073\\
47.508101621028	0.000442474015221643\\
52.1400828799968	0.000367432510252362\\
57.2236765935022	0.00030510602595054\\
62.8029144183425	0.000253343753761343\\
68.926121043497	0.000210357579684888\\
75.6463327554629	0.000174661272338767\\
83.0217568131974	0.000145019758197116\\
91.1162756115489	0.000120406844884177\\
100	9.9970008997101e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099495639989558\\
0.0109749876549306	0.0109083315188324\\
0.0120450354025878	0.0119569474350716\\
0.0132194114846603	0.0131030081835697\\
0.0145082877849594	0.0143544791985203\\
0.0159228279334109	0.015719613006755\\
0.0174752840000768	0.0172068224259769\\
0.0191791026167249	0.0188244932187923\\
0.0210490414451202	0.0205807157589678\\
0.0231012970008316	0.0224829091595672\\
0.0253536449397011	0.0245373036156838\\
0.0278255940220712	0.0267482371413002\\
0.0305385550883342	0.029117211181044\\
0.0335160265093884	0.0316416356237622\\
0.0367837977182863	0.0343131776740852\\
0.0403701725859655	0.0371156115088955\\
0.0443062145758388	0.0400220482560645\\
0.0486260158006535	0.0429914118040378\\
0.0533669923120631	0.0459640212257441\\
0.0585702081805667	0.0488561556095376\\
0.0642807311728432	0.0515535296395272\\
0.0705480231071864	0.0539037285018863\\
0.0774263682681127	0.0557078905190413\\
0.0849753435908644	0.056712379930306\\
0.093260334688322	0.0566020540714544\\
0.102353102189903	0.0549984751856119\\
0.112332403297803	0.0514705243671333\\
0.123284673944207	0.0455772268729707\\
0.135304777457981	0.0370139977942652\\
0.148496826225446	0.0262473006074011\\
0.162975083462064	0.0183920534547888\\
0.178864952905743	0.0281431647915072\\
0.196304065004027	0.0516845577172725\\
0.215443469003188	0.081401484405472\\
0.236448941264541	0.114382186615894\\
0.259502421139974	0.147890418793322\\
0.28480358684358	0.178495898707329\\
0.312571584968824	0.202243781911726\\
0.343046928631492	0.21547782421994\\
0.376493580679247	0.216385933443921\\
0.413201240011534	0.207217234902571\\
0.453487850812858	0.196264223789664\\
0.497702356433211	0.195826755696032\\
0.546227721768434	0.21192381950842\\
0.599484250318941	0.237532891972696\\
0.657933224657568	0.261719601539021\\
0.722080901838546	0.279293795237029\\
0.792482898353917	0.291487059942345\\
0.869749002617783	0.30163824088139\\
0.954548456661834	0.311348356242729\\
1.04761575278966	0.320120268383665\\
1.14975699539774	0.326979489538818\\
1.26185688306602	0.331410226915193\\
1.38488637139387	0.333276325525778\\
1.51991108295293	0.332568818306374\\
1.66810053720006	0.329331737857365\\
1.83073828029537	0.323676121166946\\
2.00923300256505	0.315788330302019\\
2.20513073990305	0.30592045658496\\
2.42012826479438	0.294372887865229\\
2.65608778294669	0.281474781296472\\
2.91505306282518	0.267564725971855\\
3.19926713779738	0.252973193364682\\
3.51119173421513	0.23800809420191\\
3.85352859371053	0.222944251928789\\
4.2292428743895	0.208016999352929\\
4.64158883361278	0.19341957990697\\
5.09413801481638	0.179303679876624\\
5.59081018251222	0.165782253745913\\
6.13590727341317	0.152933803366835\\
6.73415065775082	0.140807380218216\\
7.39072203352578	0.129427743017023\\
8.11130830789687	0.118800275855981\\
8.90215085445039	0.108915426439637\\
9.77009957299225	0.0997525463910625\\
10.7226722201032	0.0912831033626199\\
11.76811952435	0.0834732915074942\\
12.9154966501488	0.0762860991891194\\
14.1747416292681	0.0696829074486456\\
15.5567614393047	0.0636246956953711\\
17.0735264747069	0.0580729270021019\\
18.7381742286038	0.0529901776264039\\
20.5651230834865	0.0483405661684016\\
22.5701971963392	0.044090028487293\\
24.7707635599171	0.040206475895431\\
27.1858824273294	0.0366598665905052\\
29.8364724028334	0.0334222138821365\\
32.7454916287773	0.0304675494839652\\
35.9381366380463	0.0277718558672851\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505344\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00993958697960051\\
0.0109749876549306	0.010895148692741\\
0.0120450354025878	0.011939530393304\\
0.0132194114846603	0.0130799996015621\\
0.0145082877849594	0.0143240882276362\\
0.0159228279334109	0.0156794777451205\\
0.0174752840000768	0.017153829315842\\
0.0191791026167249	0.0187545402107186\\
0.0210490414451202	0.0204884022609665\\
0.0231012970008316	0.0223611309780265\\
0.0253536449397011	0.0243767251154275\\
0.0278255940220712	0.0265366055469706\\
0.0305385550883342	0.0288384692265941\\
0.0335160265093884	0.0312747787110104\\
0.0367837977182863	0.0338307907267602\\
0.0403701725859655	0.0364820097925488\\
0.0443062145758388	0.0391909375822324\\
0.0486260158006535	0.0419029804782323\\
0.0533669923120631	0.0445413854375879\\
0.0585702081805667	0.0470011131054299\\
0.0642807311728432	0.049141653083709\\
0.0705480231071864	0.0507789844883262\\
0.0774263682681127	0.0516772678506977\\
0.0849753435908644	0.0515415908347391\\
0.093260334688322	0.0500145956914827\\
0.102353102189903	0.0466833899285578\\
0.112332403297803	0.0411140748049148\\
0.123284673944207	0.0329785155605389\\
0.135304777457981	0.022652323591886\\
0.148496826225446	0.0154546771367073\\
0.162975083462064	0.0263815105856809\\
0.178864952905743	0.0496394264385664\\
0.196304065004027	0.0785783597054767\\
0.215443469003188	0.110835795554862\\
0.236448941264541	0.143932928616007\\
0.259502421139974	0.174554160297841\\
0.28480358684358	0.19867128605017\\
0.312571584968824	0.212303140786793\\
0.343046928631492	0.213117824864619\\
0.376493580679247	0.203083674294148\\
0.413201240011534	0.191592967005826\\
0.453487850812858	0.194200140922491\\
0.497702356433211	0.218812747726456\\
0.546227721768434	0.255805762193844\\
0.599484250318941	0.29118781148287\\
0.657933224657568	0.319233354949866\\
0.722080901838546	0.343088485226335\\
0.792482898353917	0.368524670850538\\
0.869749002617783	0.397957167969897\\
0.954548456661834	0.430272446116559\\
1.04761575278966	0.463948973055185\\
1.14975699539774	0.49843683902578\\
1.26185688306602	0.533623788484878\\
1.38488637139387	0.569289279010778\\
1.51991108295293	0.605060116306269\\
1.66810053720006	0.640508752561479\\
1.83073828029537	0.675204261455392\\
2.00923300256505	0.708733314575713\\
2.20513073990305	0.740719421997823\\
2.42012826479438	0.770842316069324\\
2.65608778294669	0.798853116938341\\
2.91505306282518	0.824582844342932\\
3.19926713779738	0.847943737690979\\
3.51119173421513	0.868924082063055\\
3.85352859371053	0.887578072954334\\
4.2292428743895	0.904012664689358\\
4.64158883361278	0.918373333879826\\
5.09413801481638	0.930830356781032\\
5.59081018251222	0.941566706250718\\
6.13590727341317	0.950768165440776\\
6.73415065775082	0.958615828401782\\
7.39072203352578	0.965280855440678\\
8.11130830789687	0.970921174393873\\
8.90215085445039	0.975679745051517\\
9.77009957299225	0.97968400159302\\
10.7226722201032	0.983046127690785\\
11.76811952435	0.985863878070765\\
12.9154966501488	0.988221723443356\\
14.1747416292681	0.990192153954785\\
15.5567614393047	0.991837025504521\\
17.0735264747069	0.993208872317037\\
18.7381742286038	0.994352138645835\\
20.5651230834865	0.995304303817111\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.99730483957247\\
29.8364724028334	0.99776089483687\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283732\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822001\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306738\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999400209944013\\
0.0109749876549306	0.0109670593507599\\
0.0120450354025878	0.012034555554394\\
0.0132194114846603	0.0132055591802469\\
0.0145082877849594	0.0144899781432865\\
0.0159228279334109	0.015898627309487\\
0.0174752840000768	0.0174432980016049\\
0.0191791026167249	0.0191368282449585\\
0.0210490414451202	0.0209931719141484\\
0.0231012970008316	0.0230274641660514\\
0.0253536449397011	0.0252560795123643\\
0.0278255940220712	0.0276966775197724\\
0.0305385550883342	0.030368229330405\\
0.0335160265093884	0.03329101584824\\
0.0367837977182863	0.036486585389045\\
0.0403701725859655	0.0399776546619468\\
0.0443062145758388	0.0437879319284283\\
0.0486260158006535	0.0479418348321223\\
0.0533669923120631	0.0524640674614675\\
0.0585702081805667	0.0573790114680963\\
0.0642807311728432	0.0627098743655994\\
0.0705480231071864	0.0684775245040547\\
0.0774263682681127	0.0746989270296639\\
0.0849753435908644	0.0813850793805982\\
0.093260334688322	0.0885383305351426\\
0.102353102189903	0.0961489589032234\\
0.112332403297803	0.104190885412093\\
0.123284673944207	0.112616420356449\\
0.135304777457981	0.121349998874156\\
0.148496826225446	0.130280969892867\\
0.162975083462064	0.139255692171794\\
0.178864952905743	0.148069487560131\\
0.196304065004027	0.156459432620429\\
0.215443469003188	0.164099547042858\\
0.236448941264541	0.17060063397307\\
0.259502421139974	0.175517741951433\\
0.28480358684358	0.17836872855903\\
0.312571584968824	0.178667329439494\\
0.343046928631492	0.17597293229573\\
0.376493580679247	0.169956332471634\\
0.413201240011534	0.160475750064563\\
0.453487850812858	0.147650694292321\\
0.497702356433211	0.131914549879093\\
0.546227721768434	0.114023270338872\\
0.599484250318941	0.0950013774692166\\
0.657933224657568	0.0760203621442152\\
0.722080901838546	0.0582269400426928\\
0.792482898353917	0.0425614924183135\\
0.869749002617783	0.0296182516489164\\
0.954548456661834	0.019588985234095\\
1.04761575278966	0.0123024536319904\\
1.14975699539774	0.00733666708653433\\
1.26185688306602	0.00415830018902077\\
1.38488637139387	0.00224379178378785\\
1.51991108295293	0.00115544190953088\\
1.66810053720006	0.000569518295514001\\
1.83073828029537	0.000269606815511467\\
2.00923300256505	0.000123023950719836\\
2.20513073990305	5.43115327181327e-05\\
2.42012826479438	2.3282283644439e-05\\
2.65608778294669	9.72552620437448e-06\\
2.91505306282518	3.97174378313267e-06\\
3.19926713779738	1.59052351943216e-06\\
3.51119173421513	6.26286805358929e-07\\
3.85352859371053	2.43072128766367e-07\\
4.2292428743895	9.31867956273607e-08\\
4.64158883361278	3.53541756767653e-08\\
5.09413801481638	1.32951940449526e-08\\
5.59081018251222	4.9627008702969e-09\\
6.13590727341317	1.84087829640013e-09\\
6.73415065775082	6.79286056790049e-10\\
7.39072203352578	2.49557766302796e-10\\
8.11130830789687	9.13466506042872e-11\\
8.90215085445039	3.33334475756923e-11\\
9.77009957299225	1.21326225591664e-11\\
10.7226722201032	4.4065735742003e-12\\
11.76811952435	1.59762219130869e-12\\
12.9154966501488	5.78366663343163e-13\\
14.1747416292681	2.09120465437982e-13\\
15.5567614393047	7.55342656825481e-14\\
17.0735264747069	2.72596790774045e-14\\
18.7381742286038	9.83080836834203e-15\\
20.5651230834865	3.54324775021419e-15\\
22.5701971963392	1.27644145082745e-15\\
24.7707635599171	4.59645881071681e-16\\
27.1858824273294	1.65462231915779e-16\\
29.8364724028334	5.95459598187981e-17\\
32.7454916287773	2.14241854452575e-17\\
35.9381366380463	7.70676504425414e-18\\
39.4420605943766	2.77185160860142e-18\\
43.2876128108306	9.96803952835304e-19\\
47.508101621028	3.58427476464286e-19\\
52.1400828799968	1.28870284513052e-19\\
57.2236765935022	4.63309307163612e-20\\
62.8029144183425	1.66556524171505e-20\\
68.926121043497	5.98727693654597e-21\\
75.6463327554629	2.15217710956396e-21\\
83.0217568131974	7.73590030376648e-22\\
91.1162756115489	2.78054928811796e-22\\
100	9.99400209944013e-23\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999300279916521\\
0.0109749876549306	0.0109657385236821\\
0.0120450354025878	0.012032809799738\\
0.0132194114846603	0.0132032518745198\\
0.0145082877849594	0.0144869287837102\\
0.0159228279334109	0.0158945974498145\\
0.0174752840000768	0.017437972696955\\
0.0191791026167249	0.0191297915815954\\
0.0210490414451202	0.0209838747544863\\
0.0231012970008316	0.0230151816575755\\
0.0253536449397011	0.0252398551522795\\
0.0278255940220712	0.027675249585537\\
0.0305385550883342	0.0303399342185249\\
0.0335160265093884	0.0332536612349848\\
0.0367837977182863	0.036437284048142\\
0.0403701725859655	0.0399126071436694\\
0.0443062145758388	0.043702143010824\\
0.0486260158006535	0.0478287445888033\\
0.0533669923120631	0.0523150728634864\\
0.0585702081805667	0.0571828486204003\\
0.0642807311728432	0.0624518248628849\\
0.0705480231071864	0.0681384022913293\\
0.0774263682681127	0.074253795268463\\
0.0849753435908644	0.0808016414795807\\
0.093260334688322	0.0877749380133728\\
0.102353102189903	0.0951521848990506\\
0.112332403297803	0.102892632320816\\
0.123284673944207	0.110930572006882\\
0.135304777457981	0.119168704085922\\
0.148496826225446	0.127470771210705\\
0.162975083462064	0.135653909935507\\
0.178864952905743	0.143481553649653\\
0.196304065004027	0.150658250390782\\
0.215443469003188	0.156828421323035\\
0.236448941264541	0.161581807639917\\
0.259502421139974	0.164468953109199\\
0.28480358684358	0.165030208232633\\
0.312571584968824	0.162840904393938\\
0.343046928631492	0.157572902438085\\
0.376493580679247	0.149068155383856\\
0.413201240011534	0.137413303458002\\
0.453487850812858	0.122996929464119\\
0.497702356433211	0.106525966058602\\
0.546227721768434	0.0889793318413726\\
0.599484250318941	0.0714892518968672\\
0.657933224657568	0.0551641395332406\\
0.722080901838546	0.0408945409771598\\
0.792482898353917	0.0292018986512528\\
0.869749002617783	0.0201848095305642\\
0.954548456661834	0.0135841919210608\\
1.04761575278966	0.00893749119499083\\
1.14975699539774	0.00574870615405917\\
1.26185688306602	0.00360014655377147\\
1.38488637139387	0.00218241865393344\\
1.51991108295293	0.00127436317115271\\
1.66810053720006	0.000714892518968673\\
1.83073828029537	0.000385170286491575\\
2.00923300256505	0.000199610211187642\\
2.20513073990305	9.97666015808111e-05\\
2.42012826479438	4.8248445527293e-05\\
2.65608778294669	2.26570341483272e-05\\
2.91505306282518	1.03672447819741e-05\\
3.19926713779738	4.63776736562461e-06\\
3.51119173421513	2.03456954129047e-06\\
3.85352859371053	8.77721335615169e-07\\
4.2292428743895	3.73274932822096e-07\\
4.64158883361278	1.56828421323035e-07\\
5.09413801481638	6.52163600967335e-08\\
5.59081018251222	2.68858235087797e-08\\
6.13590727341317	1.10033068665857e-08\\
6.73415065775082	4.47574318229055e-09\\
7.39072203352578	1.81125834081331e-09\\
8.11130830789687	7.29849089535964e-10\\
8.90215085445039	2.93041907447459e-10\\
9.77009957299225	1.17308060903583e-10\\
10.7226722201032	4.68428444215148e-11\\
11.76811952435	1.86662271797451e-11\\
12.9154966501488	7.42537952684629e-12\\
14.1747416292681	2.94954877593567e-12\\
15.5567614393047	1.17023317517499e-12\\
17.0735264747069	4.63827715083863e-13\\
18.7381742286038	1.83688251413136e-13\\
20.5651230834865	7.26954389842473e-14\\
22.5701971963392	2.87530918755576e-14\\
24.7707635599171	1.13672536747957e-14\\
27.1858824273294	4.49215868328764e-15\\
29.8364724028334	1.77464788347539e-15\\
32.7454916287773	7.00891831367838e-16\\
35.9381366380463	2.7675249585537e-16\\
39.4420605943766	1.09257307723332e-16\\
43.2876128108306	4.31262483802617e-17\\
47.508101621028	1.70206677627932e-17\\
52.1400828799968	6.71683660785561e-18\\
57.2236765935022	2.65041679663325e-18\\
62.8029144183425	1.04575837547904e-18\\
68.926121043497	4.12592927994816e-19\\
75.6463327554629	1.62775860235341e-19\\
83.0217568131974	6.42154868075136e-20\\
91.1162756115489	2.53322782469042e-20\\
100	9.99300279916521e-21\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099910042985554\\
0.0109749876549306	0.0109630970286399\\
0.0120450354025878	0.0120293185437419\\
0.0132194114846603	0.0131986376663444\\
0.0145082877849594	0.014480830706554\\
0.0159228279334109	0.0158865387524453\\
0.0174752840000768	0.0174273237144236\\
0.0191791026167249	0.0191157208441753\\
0.0210490414451202	0.0209652845562111\\
0.0231012970008316	0.0229906231989376\\
0.0253536449397011	0.025207416867975\\
0.0278255940220712	0.027632410320838\\
0.0305385550883342	0.0302833704076168\\
0.0335160265093884	0.0331789940172371\\
0.0367837977182863	0.0363387481643364\\
0.0403701725859655	0.039782618292686\\
0.0443062145758388	0.0435307339169175\\
0.0486260158006535	0.0476028321433654\\
0.0533669923120631	0.0520175092370343\\
0.0585702081805667	0.0567911982078738\\
0.0642807311728432	0.0619367966277477\\
0.0705480231071864	0.0674618543170608\\
0.0774263682681127	0.0733662167701564\\
0.0849753435908644	0.0796390102126402\\
0.093260334688322	0.0862548531142855\\
0.102353102189903	0.093169195048583\\
0.112332403297803	0.10031272956703\\
0.123284673944207	0.1075849214462\\
0.135304777457981	0.114846855009544\\
0.148496826225446	0.121913880080797\\
0.162975083462064	0.128548938958945\\
0.178864952905743	0.134458028240242\\
0.196304065004027	0.139289983711589\\
0.215443469003188	0.14264361523596\\
0.236448941264541	0.144085991759635\\
0.259502421139974	0.143186044529968\\
0.28480358684358	0.13956706552344\\
0.312571584968824	0.132979387992168\\
0.343046928631492	0.123389804831842\\
0.376493580679247	0.111076755789198\\
0.413201240011534	0.0967104310116453\\
0.453487850812858	0.0813852926680404\\
0.497702356433211	0.0665557061092179\\
0.546227721768434	0.0537901374489281\\
0.599484250318941	0.0442273089753009\\
0.657933224657568	0.0378516526282395\\
0.722080901838546	0.0333911153694975\\
0.792482898353917	0.0293183921131711\\
0.869749002617783	0.02482788855866\\
0.954548456661834	0.019934106892503\\
1.04761575278966	0.0150793997521022\\
1.14975699539774	0.0107436697359148\\
1.26185688306602	0.00722883981221555\\
1.38488637139387	0.00461280232688604\\
1.51991108295293	0.00280530905330168\\
1.66810053720006	0.00163428728196254\\
1.83073828029537	0.000916501450801128\\
2.00923300256505	0.000496977696844221\\
2.20513073990305	0.000261613650668506\\
2.42012826479438	0.000134156087334974\\
2.65608778294669	6.72219164483115e-05\\
2.91505306282518	3.30019560564613e-05\\
3.19926713779738	1.59132111987971e-05\\
3.51119173421513	7.55316156736219e-06\\
3.85352859371053	3.53613227919951e-06\\
4.2292428743895	1.6358753997048e-06\\
4.64158883361278	7.49043197453862e-07\\
5.09413801481638	3.3996442298497e-07\\
5.59081018251222	1.53140647091478e-07\\
6.13590727341317	6.85437954750068e-08\\
6.73415065775082	3.05134953411415e-08\\
7.39072203352578	1.35216155113627e-08\\
8.11130830789687	5.96886996313915e-09\\
8.90215085445039	2.62633575951386e-09\\
9.77009957299225	1.15247127412213e-09\\
10.7226722201032	5.04572686630279e-10\\
11.76811952435	2.204920787528e-10\\
12.9154966501488	9.61997517221068e-11\\
14.1747416292681	4.19160913635578e-11\\
15.5567614393047	1.82435386078895e-11\\
17.0735264747069	7.93302468711402e-12\\
18.7381742286038	3.44696385697613e-12\\
20.5651230834865	1.49678204703571e-12\\
22.5701971963392	6.49607094406683e-13\\
24.7707635599171	2.81807147478708e-13\\
27.1858824273294	1.22206558725332e-13\\
29.8364724028334	5.2979163968373e-14\\
32.7454916287773	2.29618070250423e-14\\
35.9381366380463	9.94983653613139e-15\\
39.4420605943766	4.31072350187514e-15\\
43.2876128108306	1.86733200546867e-15\\
47.508101621028	8.08799204190163e-16\\
52.1400828799968	3.50280965040243e-16\\
57.2236765935022	1.51689792650009e-16\\
62.8029144183425	6.5685011606112e-17\\
68.926121043497	2.84414267265835e-17\\
75.6463327554629	1.23144738692945e-17\\
83.0217568131974	5.33166959084423e-18\\
91.1162756115489	2.30832195359537e-18\\
100	9.99350273656465e-19\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998800679748077\\
0.0109749876549306	0.0109591351838406\\
0.0120450354025878	0.0120240822930009\\
0.0132194114846603	0.013191717362208\\
0.0145082877849594	0.0144716851956756\\
0.0159228279334109	0.015874453261073\\
0.0174752840000768	0.0174113543070544\\
0.0191791026167249	0.0190946212103652\\
0.0210490414451202	0.0209374095596121\\
0.0231012970008316	0.0229538019033045\\
0.0253536449397011	0.0251587855245632\\
0.0278255940220712	0.027568192920573\\
0.0305385550883342	0.030198590699237\\
0.0335160265093884	0.0330670981664529\\
0.0367837977182863	0.0361911112458354\\
0.0403701725859655	0.0395879003130598\\
0.0443062145758388	0.0432740418118707\\
0.0486260158006535	0.0472646329763098\\
0.0533669923120631	0.0515722265827298\\
0.0585702081805667	0.0562054086497768\\
0.0642807311728432	0.0611669271690948\\
0.0705480231071864	0.0664512659473506\\
0.0774263682681127	0.0720415475811371\\
0.0849753435908644	0.0779056488374034\\
0.093260334688322	0.0839914290195773\\
0.102353102189903	0.0902210208426203\\
0.112332403297803	0.0964842340279347\\
0.123284673944207	0.102631302523041\\
0.135304777457981	0.108465504170135\\
0.148496826225446	0.113736641533863\\
0.162975083462064	0.118137040750741\\
0.178864952905743	0.121302636126379\\
0.196304065004027	0.122822861704282\\
0.215443469003188	0.122264405468865\\
0.236448941264541	0.119215268353914\\
0.259502421139974	0.113356908167054\\
0.28480358684358	0.104573849126392\\
0.312571584968824	0.0931136433250997\\
0.343046928631492	0.0798187085100416\\
0.376493580679247	0.0664534354191968\\
0.413201240011534	0.0559817580155396\\
0.453487850812858	0.0517191798038157\\
0.497702356433211	0.0540688063915475\\
0.546227721768434	0.0593415187518145\\
0.599484250318941	0.0633863768697185\\
0.657933224657568	0.0638560888763328\\
0.722080901838546	0.0601900059811813\\
0.792482898353917	0.0530945982136854\\
0.869749002617783	0.0439691331765351\\
0.954548456661834	0.0343448744413059\\
1.04761575278966	0.0254513130921351\\
1.14975699539774	0.0180071625084681\\
1.26185688306602	0.0122376358856593\\
1.38488637139387	0.00802813529877168\\
1.51991108295293	0.00510138258605159\\
1.66810053720006	0.00314664434141263\\
1.83073828029537	0.00188681414483783\\
2.00923300256505	0.00110136021682544\\
2.20513073990305	0.000626830440579001\\
2.42012826479438	0.000348517154451098\\
2.65608778294669	0.000189704240830713\\
2.91505306282518	0.000101314032379573\\
3.19926713779738	5.32045616789207e-05\\
3.51119173421513	2.75305039367699e-05\\
3.85352859371053	1.40636311512894e-05\\
4.2292428743895	7.10483839236722e-06\\
4.64158883361278	3.55517249407191e-06\\
5.09413801481638	1.76447568237065e-06\\
5.59081018251222	8.69650011416465e-07\\
6.13590727341317	4.26092997305309e-07\\
6.73415065775082	2.07725889372723e-07\\
7.39072203352578	1.00842336587794e-07\\
8.11130830789687	4.87811068159169e-08\\
8.90215085445039	2.35268660140555e-08\\
9.77009957299225	1.13185236296577e-08\\
10.7226722201032	5.43382788414641e-09\\
11.76811952435	2.60412377514112e-09\\
12.9154966501488	1.2461849072233e-09\\
14.1747416292681	5.9562612174624e-10\\
15.5567614393047	2.84396029463474e-10\\
17.0735264747069	1.35676800710352e-10\\
18.7381742286038	6.46817136106367e-11\\
20.5651230834865	3.08178748037797e-11\\
22.5701971963392	1.46761434320273e-11\\
24.7707635599171	6.98626405570495e-12\\
27.1858824273294	3.32453994739182e-12\\
29.8364724028334	1.58159892887157e-12\\
32.7454916287773	7.52246185182598e-13\\
35.9381366380463	3.5771698740617e-13\\
39.4420605943766	1.70078454839118e-13\\
43.2876128108306	8.08539107994664e-14\\
47.508101621028	3.84330260483333e-14\\
52.1400828799968	1.82670372723951e-14\\
57.2236765935022	8.68157294583366e-15\\
62.8029144183425	4.12573307455733e-15\\
68.926121043497	1.96056352846105e-15\\
75.6463327554629	9.31626179493226e-16\\
83.0217568131974	4.42676685082553e-16\\
91.1162756115489	2.1033836584321e-16\\
100	9.99400239916028e-17\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998401059572151\\
0.0109749876549306	0.0109538534665475\\
0.0120450354025878	0.0120171018073159\\
0.0132194114846603	0.013182492171666\\
0.0145082877849594	0.0144594941765257\\
0.0159228279334109	0.015858344040594\\
0.0174752840000768	0.0173900693531789\\
0.0191791026167249	0.0190665004443032\\
0.0210490414451202	0.0209002621206018\\
0.0231012970008316	0.022904737431777\\
0.0253536449397011	0.0250939924031749\\
0.0278255940220712	0.0274826471454875\\
0.0305385550883342	0.0300856742353827\\
0.0335160265093884	0.0329180995247215\\
0.0367837977182863	0.0359945733356598\\
0.0403701725859655	0.0393287710936668\\
0.0443062145758388	0.0429325716510259\\
0.0486260158006535	0.0468149488066915\\
0.0533669923120631	0.0509804970632792\\
0.0585702081805667	0.0554274972288642\\
0.0642807311728432	0.060145412723204\\
0.0705480231071864	0.0651116965274335\\
0.0774263682681127	0.0702877871285589\\
0.0849753435908644	0.0756141886760048\\
0.093260334688322	0.0810045803392374\\
0.102353102189903	0.0863390045337576\\
0.112332403297803	0.0914563754631371\\
0.123284673944207	0.0961468735342351\\
0.135304777457981	0.100145308598832\\
0.148496826225446	0.103127325197811\\
0.162975083462064	0.104711490962038\\
0.178864952905743	0.104472013497701\\
0.196304065004027	0.101969397241779\\
0.215443469003188	0.096810696449275\\
0.236448941264541	0.0887601509235121\\
0.259502421139974	0.077945094301951\\
0.28480358684358	0.0652724510313494\\
0.312571584968824	0.0533225268027777\\
0.343046928631492	0.0475084788733227\\
0.376493580679247	0.0529569186606588\\
0.413201240011534	0.0669527352196111\\
0.453487850812858	0.0829468845292829\\
0.497702356433211	0.0961607280972753\\
0.546227721768434	0.103768680953526\\
0.599484250318941	0.104539140690644\\
0.657933224657568	0.0987320011348396\\
0.722080901838546	0.0878605227730231\\
0.792482898353917	0.0741595401242867\\
0.869749002617783	0.0598785177663919\\
0.954548456661834	0.046681807874284\\
1.04761575278966	0.0354090081415229\\
1.14975699539774	0.0262272597171239\\
1.26185688306602	0.0189615798373806\\
1.38488637139387	0.013348929498677\\
1.51991108295293	0.00913311049048194\\
1.66810053720006	0.00607008914829041\\
1.83073828029537	0.00392279045566592\\
2.00923300256505	0.00246956498544787\\
2.20513073990305	0.00151789151750633\\
2.42012826479438	0.000912984164601429\\
2.65608778294669	0.000538606061896751\\
2.91505306282518	0.000312319516765534\\
3.19926713779738	0.000178370314061898\\
3.51119173421513	0.000100520201319881\\
3.85352859371053	5.59932756652132e-05\\
4.2292428743895	3.08777314221865e-05\\
4.64158883361278	1.68805966997334e-05\\
5.09413801481638	9.16012384869939e-06\\
5.59081018251222	4.93923609162077e-06\\
6.13590727341317	2.64896771468727e-06\\
6.73415065775082	1.4141984852e-06\\
7.39072203352578	7.52089445766839e-07\\
8.11130830789687	3.98674364668236e-07\\
8.90215085445039	2.10757015190015e-07\\
9.77009957299225	1.11160845081965e-07\\
10.7226722201032	5.85179891785388e-08\\
11.76811952435	3.07560845242311e-08\\
12.9154966501488	1.6143268829723e-08\\
14.1747416292681	8.46383046343269e-09\\
15.5567614393047	4.43341236285686e-09\\
17.0735264747069	2.32045135858457e-09\\
18.7381742286038	1.21374192670556e-09\\
20.5651230834865	6.34522221489652e-10\\
22.5701971963392	3.31568414155786e-10\\
24.7707635599171	1.73196056032831e-10\\
27.1858824273294	9.04416760703993e-11\\
29.8364724028334	4.72158298108656e-11\\
32.7454916287773	2.46441547388066e-11\\
35.9381366380463	1.28606578520439e-11\\
39.4420605943766	6.71040042957776e-12\\
43.2876128108306	3.50090657546688e-12\\
47.508101621028	1.82628455149386e-12\\
52.1400828799968	9.52619993940141e-13\\
57.2236765935022	4.96867373261228e-13\\
62.8029144183425	2.59140905781586e-13\\
68.926121043497	1.35148260537789e-13\\
75.6463327554629	7.04802614835552e-14\\
83.0217568131974	3.67544620272763e-14\\
91.1162756115489	1.91664027095822e-14\\
100	9.99450208678836e-15\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997901609293801\\
0.0109749876549306	0.0109472525130227\\
0.0120450354025878	0.0120083780995843\\
0.0132194114846603	0.0131709637071313\\
0.0145082877849594	0.0144442602157439\\
0.0159228279334109	0.0158382151763343\\
0.0174752840000768	0.0173634753549363\\
0.0191791026167249	0.0190313688937653\\
0.0210490414451202	0.0208538587052937\\
0.0231012970008316	0.0228434559830175\\
0.0253536449397011	0.0250130791811291\\
0.0278255940220712	0.0273758392842903\\
0.0305385550883342	0.0299447264261776\\
0.0335160265093884	0.0327321656668727\\
0.0367837977182863	0.0357494007490408\\
0.0403701725859655	0.0390056537088929\\
0.0443062145758388	0.0425069952324407\\
0.0486260158006535	0.0462548457987528\\
0.0533669923120631	0.0502440116198502\\
0.0585702081805667	0.0544601437336937\\
0.0642807311728432	0.0588764963724304\\
0.0705480231071864	0.0634498573379361\\
0.0774263682681127	0.0681155377251008\\
0.0849753435908644	0.0727813557585922\\
0.093260334688322	0.0773206529464952\\
0.102353102189903	0.0815645755287654\\
0.112332403297803	0.0852941930847644\\
0.123284673944207	0.0882335878828385\\
0.135304777457981	0.0900459550342976\\
0.148496826225446	0.0903362158264776\\
0.162975083462064	0.0886661111271905\\
0.178864952905743	0.0845924027201553\\
0.196304065004027	0.0777495443714919\\
0.215443469003188	0.0680294149380161\\
0.236448941264541	0.0560204231696646\\
0.259502421139974	0.0442476810316182\\
0.28480358684358	0.0397421494245229\\
0.312571584968824	0.0498925232389211\\
0.343046928631492	0.0704888172890775\\
0.376493580679247	0.0941710196388367\\
0.413201240011534	0.116084226661351\\
0.453487850812858	0.132756041512264\\
0.497702356433211	0.141771992251612\\
0.546227721768434	0.142096656732482\\
0.599484250318941	0.134376512898888\\
0.657933224657568	0.120823252998831\\
0.722080901838546	0.104507179915671\\
0.792482898353917	0.0882364188150538\\
0.869749002617783	0.0736000454121253\\
0.954548456661834	0.06083825388484\\
1.04761575278966	0.0495465420195801\\
1.14975699539774	0.0394252820712728\\
1.26185688306602	0.0304876293122093\\
1.38488637139387	0.022879153264344\\
1.51991108295293	0.0166799081748919\\
1.66810053720006	0.0118376402683978\\
1.83073828029537	0.00819561867429236\\
2.00923300256505	0.00554648992123995\\
2.20513073990305	0.00367627910475493\\
2.42012826479438	0.00239094293217489\\
2.65608778294669	0.0015286412458337\\
2.91505306282518	0.000962503990504422\\
3.19926713779738	0.000597877169304741\\
3.51119173421513	0.000366978961030999\\
3.85352859371053	0.000222917835137561\\
4.2292428743895	0.00013419006634002\\
4.64158883361278	8.01505077772343e-05\\
5.09413801481638	4.75535035966153e-05\\
5.59081018251222	2.80525772522657e-05\\
6.13590727341317	1.64682623072346e-05\\
6.73415065775082	9.62785478653178e-06\\
7.39072203352578	5.60913384531714e-06\\
8.11130830789687	3.25825321023584e-06\\
8.90215085445039	1.88799105045139e-06\\
9.77009957299225	1.0917265309746e-06\\
10.7226722201032	6.30192012770976e-07\\
11.76811952435	3.63245682673039e-07\\
12.9154966501488	2.09122357985131e-07\\
14.1747416292681	1.20270792708522e-07\\
15.5567614393047	6.91118830936341e-08\\
17.0735264747069	3.96861841841313e-08\\
18.7381742286038	2.27756715422008e-08\\
20.5651230834865	1.30644456193535e-08\\
22.5701971963392	7.49090616099133e-09\\
24.7707635599171	4.29369310760213e-09\\
27.1858824273294	2.46039960405672e-09\\
29.8364724028334	1.40954482454955e-09\\
32.7454916287773	8.07361173443017e-10\\
35.9381366380463	4.62366972243131e-10\\
39.4420605943766	2.64757073244925e-10\\
43.2876128108306	1.51586320673325e-10\\
47.508101621028	8.67825307023641e-11\\
52.1400828799968	4.96788197955765e-11\\
57.2236765935022	2.84369189951891e-11\\
62.8029144183425	1.62768671253664e-11\\
68.926121043497	9.31622569798948e-12\\
75.6463327554629	5.33203914631556e-12\\
83.0217568131974	3.0516413545985e-12\\
91.1162756115489	1.74647640411788e-12\\
100	9.9950017994002e-13\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997302378863095\\
0.0109749876549306	0.01093933311845\\
0.0120450354025878	0.0119979124356528\\
0.0132194114846603	0.0131571339835938\\
0.0145082877849594	0.0144259865206214\\
0.0159228279334109	0.0158140717730196\\
0.0174752840000768	0.017331580436301\\
0.0191791026167249	0.0189892394863887\\
0.0210490414451202	0.0207982198827761\\
0.0231012970008316	0.0227699902794303\\
0.0253536449397011	0.0249160979055188\\
0.0278255940220712	0.0272478521032037\\
0.0305385550883342	0.0297758788536037\\
0.0335160265093884	0.0325095057169923\\
0.0367837977182863	0.0354559257242041\\
0.0403701725859655	0.0386190757551974\\
0.0443062145758388	0.0419981499394175\\
0.0486260158006535	0.0455856521856411\\
0.0533669923120631	0.0493648754990876\\
0.0585702081805667	0.0533066820827962\\
0.0642807311728432	0.0573654524726532\\
0.0705480231071864	0.0614740829310223\\
0.0774263682681127	0.0655379525759699\\
0.0849753435908644	0.0694278786139101\\
0.093260334688322	0.0729722664084299\\
0.102353102189903	0.0759489988989923\\
0.112332403297803	0.078078190664043\\
0.123284673944207	0.0790179191236908\\
0.135304777457981	0.0783667707397954\\
0.148496826225446	0.075680334300444\\
0.162975083462064	0.0705162217175887\\
0.178864952905743	0.0625435453314209\\
0.196304065004027	0.0518316037757543\\
0.215443469003188	0.0397844282225069\\
0.236448941264541	0.0323018339306724\\
0.259502421139974	0.0402867794816453\\
0.28480358684358	0.062064471910363\\
0.312571584968824	0.0894558166057184\\
0.343046928631492	0.117529125241544\\
0.376493580679247	0.142549314184572\\
0.413201240011534	0.161199775179446\\
0.453487850812858	0.170950991079904\\
0.497702356433211	0.170784236549128\\
0.546227721768434	0.161793996531374\\
0.599484250318941	0.147176891142702\\
0.657933224657568	0.131175182429738\\
0.722080901838546	0.117062778156732\\
0.792482898353917	0.10550165212802\\
0.869749002617783	0.0950455792288747\\
0.954548456661834	0.0841832003512923\\
1.04761575278966	0.0725506654561871\\
1.14975699539774	0.0606962925625105\\
1.26185688306602	0.0493845524794574\\
1.38488637139387	0.0391783624592859\\
1.51991108295293	0.0303641008825798\\
1.66810053720006	0.0230203691820636\\
1.83073828029537	0.017093017693554\\
2.00923300256505	0.0124464639250227\\
2.20513073990305	0.00890071248491416\\
2.42012826479438	0.00626073607331664\\
2.65608778294669	0.00433839567957099\\
2.91505306282518	0.00296624443134064\\
3.19926713779738	0.00200403047006929\\
3.51119173421513	0.00133977321026213\\
3.85352859371053	0.000887472977240834\\
4.2292428743895	0.000583171213598538\\
4.64158883361278	0.000380561735489162\\
5.09413801481638	0.000246867466803322\\
5.59081018251222	0.000159325695575784\\
6.13590727341317	0.000102380894389495\\
6.73415065775082	6.55463796292394e-05\\
7.39072203352578	4.18332993503472e-05\\
8.11130830789687	2.66287852519657e-05\\
8.90215085445039	1.69128900013432e-05\\
9.77009957299225	1.07220021464853e-05\\
10.7226722201032	6.78666472805544e-06\\
11.76811952435	4.29012431336577e-06\\
12.9154966501488	2.70900280936335e-06\\
14.1747416292681	1.70904457994502e-06\\
15.5567614393047	1.07737606923591e-06\\
17.0735264747069	6.7874433535374e-07\\
18.7381742286038	4.27381803977912e-07\\
20.5651230834865	2.68989380609009e-07\\
22.5701971963392	1.6923709472045e-07\\
24.7707635599171	1.06444690049854e-07\\
27.1858824273294	6.69333704843178e-08\\
29.8364724028334	4.20794597992483e-08\\
32.7454916287773	2.64497634953113e-08\\
35.9381366380463	1.66230389985303e-08\\
39.4420605943766	1.04459202649445e-08\\
43.2876128108306	6.56356064349178e-09\\
47.508101621028	4.12378653093593e-09\\
52.1400828799968	2.59073413531193e-09\\
57.2236765935022	1.62751350854707e-09\\
62.8029144183425	1.02236427173768e-09\\
68.926121043497	6.42198877813982e-10\\
75.6463327554629	4.03384449197527e-10\\
83.0217568131974	2.53371004320093e-10\\
91.1162756115489	1.59142008876584e-10\\
100	9.99550153699704e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099660342820915\\
0.0109749876549306	0.0109300962368401\\
0.0120450354025878	0.0119857063341345\\
0.0132194114846603	0.0131410054182691\\
0.0145082877849594	0.0144046769384284\\
0.0159228279334109	0.0157859199534876\\
0.0174752840000768	0.0172943943406181\\
0.0191791026167249	0.0189401277249547\\
0.0210490414451202	0.0207333703160873\\
0.0231012970008316	0.0226843795499042\\
0.0253536449397011	0.0248031109602341\\
0.0278255940220712	0.0270987847830012\\
0.0305385550883342	0.0295792891514127\\
0.0335160265093884	0.0322503701196693\\
0.0367837977182863	0.0351145459873503\\
0.0403701725859655	0.0381696685255902\\
0.0443062145758388	0.0414070371782728\\
0.0486260158006535	0.0448089553238641\\
0.0533669923120631	0.048345602726926\\
0.0585702081805667	0.0519710900283525\\
0.0642807311728432	0.055618567658922\\
0.0705480231071864	0.0591942966080629\\
0.0774263682681127	0.06257067449916\\
0.0849753435908644	0.0655783838200485\\
0.093260334688322	0.0679981494701988\\
0.102353102189903	0.0695531617870384\\
0.112332403297803	0.0699042313927753\\
0.123284673944207	0.0686516252636737\\
0.135304777457981	0.0653514928993501\\
0.148496826225446	0.0595650199434134\\
0.162975083462064	0.0509930509229071\\
0.178864952905743	0.0399051234627362\\
0.196304065004027	0.0289278010155409\\
0.215443469003188	0.0284178340301056\\
0.236448941264541	0.0457673669682037\\
0.259502421139974	0.0725288395678314\\
0.28480358684358	0.102878809877171\\
0.312571584968824	0.133216824498649\\
0.343046928631492	0.160051716920512\\
0.376493580679247	0.179917448005361\\
0.413201240011534	0.190043722562899\\
0.453487850812858	0.189382081191401\\
0.497702356433211	0.17958728710501\\
0.546227721768434	0.165249955306525\\
0.599484250318941	0.152329733333131\\
0.657933224657568	0.14448231831923\\
0.722080901838546	0.140412867149259\\
0.792482898353917	0.136092030549158\\
0.869749002617783	0.128793619871769\\
0.954548456661834	0.118316520499659\\
1.04761575278966	0.105837436033653\\
1.14975699539774	0.0926030631540582\\
1.26185688306602	0.0794423537080162\\
1.38488637139387	0.0668620855911544\\
1.51991108295293	0.0552171360564603\\
1.66810053720006	0.0447645640348919\\
1.83073828029537	0.0356557994066511\\
2.00923300256505	0.0279340922217907\\
2.20513073990305	0.0215512711708803\\
2.42012826479438	0.0163943688844113\\
2.65608778294669	0.0123128110708307\\
2.91505306282518	0.00914139694877763\\
3.19926713779738	0.00671733343391811\\
3.51119173421513	0.00489126741670138\\
3.85352859371053	0.00353317724315264\\
4.2292428743895	0.00253438019072752\\
4.64158883361278	0.00180694089878557\\
5.09413801481638	0.00128157844999059\\
5.59081018251222	0.000904896434913405\\
6.13590727341317	0.000636487767830277\\
6.73415065775082	0.000446239372600729\\
7.39072203352578	0.000311995574065717\\
8.11130830789687	0.000217629557365906\\
8.90215085445039	0.000151508053028038\\
9.77009957299225	0.00010530231405599\\
10.7226722201032	7.30869595257679e-05\\
11.76811952435	5.06686452228938e-05\\
12.9154966501488	3.50928341275545e-05\\
14.1747416292681	2.42854753881743e-05\\
15.5567614393047	1.67950740539014e-05\\
17.0735264747069	1.16084194599639e-05\\
18.7381742286038	8.01975063755965e-06\\
20.5651230834865	5.53833579996935e-06\\
22.5701971963392	3.82346189017381e-06\\
24.7707635599171	2.6388639699816e-06\\
27.1858824273294	1.82087335610206e-06\\
29.8364724028334	1.25620761124954e-06\\
32.7454916287773	8.66514283780181e-07\\
35.9381366380463	5.97632275086805e-07\\
39.4420605943766	4.12141019857227e-07\\
43.2876128108306	2.8419667506565e-07\\
47.508101621028	1.95956665645674e-07\\
52.1400828799968	1.35105934228898e-07\\
57.2236765935022	9.31465262095134e-08\\
62.8029144183425	6.42155948116571e-08\\
68.926121043497	4.42689359441496e-08\\
75.6463327554629	3.05172204084119e-08\\
83.0217568131974	2.10368317801943e-08\\
91.1162756115489	1.45013004066703e-08\\
100	9.99600129958014e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00995804827234147\\
0.0109749876549306	0.0109195429809157\\
0.0120450354025878	0.0119717615661896\\
0.0132194114846603	0.0131225808301783\\
0.0145082877849594	0.0143803359556083\\
0.0159228279334109	0.015753766857145\\
0.0174752840000768	0.0172519284276476\\
0.0191791026167249	0.0188840516817329\\
0.0210490414451202	0.0206593387513964\\
0.0231012970008316	0.0225866695091296\\
0.0253536449397011	0.0246741910264525\\
0.0278255940220712	0.0269287528436025\\
0.0305385550883342	0.0293551408613816\\
0.0335160265093884	0.0319550503663909\\
0.0367837977182863	0.0347257242328748\\
0.0403701725859655	0.0376581660246888\\
0.0443062145758388	0.0407348205182677\\
0.0486260158006535	0.0439265981968256\\
0.0533669923120631	0.047189109578952\\
0.0585702081805667	0.0504579770778333\\
0.0642807311728432	0.0536431188260298\\
0.0705480231071864	0.0566219712134984\\
0.0774263682681127	0.0592317689680197\\
0.0849753435908644	0.061261290878307\\
0.093260334688322	0.0624430074619235\\
0.102353102189903	0.0624475358986047\\
0.112332403297803	0.0608841978389202\\
0.123284673944207	0.0573157216965178\\
0.135304777457981	0.051307159149901\\
0.148496826225446	0.0425751168685398\\
0.162975083462064	0.0315495408886203\\
0.178864952905743	0.0222555407865939\\
0.196304065004027	0.0280923548908551\\
0.215443469003188	0.0497561840833075\\
0.236448941264541	0.0783363816769384\\
0.259502421139974	0.109889549918101\\
0.28480358684358	0.14134109691063\\
0.312571584968824	0.169238690730879\\
0.343046928631492	0.189915217414447\\
0.376493580679247	0.200296797170946\\
0.413201240011534	0.199197179818699\\
0.453487850812858	0.188791231444031\\
0.497702356433211	0.175355834651986\\
0.546227721768434	0.16716596543226\\
0.599484250318941	0.168257537933131\\
0.657933224657568	0.174589193907335\\
0.722080901838546	0.179205022324743\\
0.792482898353917	0.178444020692288\\
0.869749002617783	0.172630881764332\\
0.954548456661834	0.163639883524963\\
1.04761575278966	0.152853655314832\\
1.14975699539774	0.140819855397218\\
1.26185688306602	0.127811508328382\\
1.38488637139387	0.114202823744123\\
1.51991108295293	0.100467142607609\\
1.66810053720006	0.0870658955527519\\
1.83073828029537	0.0743811167571733\\
2.00923300256505	0.0626935931470984\\
2.20513073990305	0.0521817048816961\\
2.42012826479438	0.0429301452106554\\
2.65608778294669	0.0349449644950523\\
2.91505306282518	0.0281720197101273\\
3.19926713779738	0.0225159063836602\\
3.51119173421513	0.0178571239354887\\
3.85352859371053	0.0140661650598491\\
4.2292428743895	0.0110140603722524\\
4.64158883361278	0.00857951577669961\\
5.09413801481638	0.00665313799847001\\
5.59081018251222	0.00513939421421569\\
6.13590727341317	0.0039569558464092\\
6.73415065775082	0.00303799506224965\\
7.39072203352578	0.00232688407915969\\
8.11130830789687	0.00177862504020348\\
8.90215085445039	0.00135723049878132\\
9.77009957299225	0.0010341890622716\\
10.7226722201032	0.000787088189378109\\
11.76811952435	0.000598423593629935\\
12.9154966501488	0.00045459790696691\\
14.1747416292681	0.000345095921867991\\
15.5567614393047	0.000261816203766325\\
17.0735264747069	0.000198536319700169\\
18.7381742286038	0.000150489327552098\\
20.5651230834865	0.000114031131503319\\
22.5701971963392	8.63809488679728e-05\\
24.7707635599171	6.54199194793612e-05\\
27.1858824273294	4.95355269721435e-05\\
29.8364724028334	3.75018493604681e-05\\
32.7454916287773	2.83876641894428e-05\\
35.9381366380463	2.14861034890797e-05\\
39.4420605943766	1.6260914877839e-05\\
43.2876128108306	1.23054778504191e-05\\
47.508101621028	9.31159130641409e-06\\
52.1400828799968	7.04573009444122e-06\\
57.2236765935022	5.33100051049355e-06\\
62.8029144183425	4.03343771981205e-06\\
68.926121043497	3.05160715368749e-06\\
75.6463327554629	2.30871751082193e-06\\
83.0217568131974	1.74664142227224e-06\\
91.1162756115489	1.32138405798042e-06\\
100	9.99650108715074e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00994906655806361\\
0.0109749876549306	0.0109076746219778\\
0.0120450354025878	0.0119560801552689\\
0.0132194114846603	0.0131018634396566\\
0.0145082877849594	0.0143529686968378\\
0.0159228279334109	0.0157176206381668\\
0.0174752840000768	0.0172041956701188\\
0.0191791026167249	0.0188210319918875\\
0.0210490414451202	0.0205761580053953\\
0.0231012970008316	0.0224769123335034\\
0.0253536449397011	0.0245294210366278\\
0.0278255940220712	0.026737888056306\\
0.0305385550883342	0.0291036432661193\\
0.0335160265093884	0.0316238786775964\\
0.0367837977182863	0.0342899875201278\\
0.0403701725859655	0.0370854038277131\\
0.0443062145758388	0.0399828235425946\\
0.0486260158006535	0.04294067539159\\
0.0533669923120631	0.0458987071148234\\
0.0585702081805667	0.0487725708288\\
0.0642807311728432	0.0514473486703962\\
0.0705480231071864	0.0537700870843831\\
0.0774263682681127	0.05554165753726\\
0.0849753435908644	0.0565087275380833\\
0.093260334688322	0.0563575002730237\\
0.102353102189903	0.0547126327876898\\
0.112332403297803	0.0511488235612657\\
0.123284673944207	0.0452347592072725\\
0.135304777457981	0.0366797653341401\\
0.148496826225446	0.0259626068051657\\
0.162975083462064	0.018152559370264\\
0.178864952905743	0.0277034991542342\\
0.196304065004027	0.0507166052112957\\
0.215443469003188	0.079575643995683\\
0.236448941264541	0.111312857983449\\
0.259502421139974	0.143149006924099\\
0.28480358684358	0.171669317407712\\
0.312571584968824	0.193033706067378\\
0.343046928631492	0.203818503990803\\
0.376493580679247	0.202508849579273\\
0.413201240011534	0.191512234735714\\
0.453487850812858	0.178743515001337\\
0.497702356433211	0.175313601852353\\
0.546227721768434	0.185986498827162\\
0.599484250318941	0.203729115672971\\
0.657933224657568	0.218641161972293\\
0.722080901838546	0.226432865884344\\
0.792482898353917	0.228448437610937\\
0.869749002617783	0.227597169136154\\
0.954548456661834	0.225215221952206\\
1.04761575278966	0.221035645083848\\
1.14975699539774	0.214582799797367\\
1.26185688306602	0.205837603793626\\
1.38488637139387	0.195105044669582\\
1.51991108295293	0.182792773243898\\
1.66810053720006	0.169332650934065\\
1.83073828029537	0.155162241435428\\
2.00923300256505	0.140704943953602\\
2.20513073990305	0.126346532772286\\
2.42012826479438	0.11241650379542\\
2.65608778294669	0.0991772466713485\\
2.91505306282518	0.0868207276900795\\
3.19926713779738	0.0754713239961766\\
3.51119173421513	0.0651930980783716\\
3.85352859371053	0.0559997379187599\\
4.2292428743895	0.0478655595324352\\
4.64158883361278	0.0407363024504801\\
5.09413801481638	0.0345388495154777\\
5.59081018251222	0.0291893877243317\\
6.13590727341317	0.0245998436447467\\
6.73415065775082	0.0206826527754843\\
7.39072203352578	0.0173540587364421\\
8.11130830789687	0.0145362012032212\\
8.90215085445039	0.01215826215179\\
9.77009957299225	0.0101569184505625\\
10.7226722201032	0.00847631125823605\\
11.76811952435	0.00706770026784058\\
12.9154966501488	0.00588893038013218\\
14.1747416292681	0.00490380333867828\\
15.5567614393047	0.00408141841677004\\
17.0735264747069	0.00339552428959268\\
18.7381742286038	0.00282390796554416\\
20.5651230834865	0.00234783505759963\\
22.5701971963392	0.00195154771818378\\
24.7707635599171	0.00162182132666579\\
27.1858824273294	0.00134757775667646\\
29.8364724028334	0.00111955117359647\\
32.7454916287773	0.00093000137818502\\
35.9381366380463	0.000772469396965533\\
39.4420605943766	0.00064157009354692\\
43.2876128108306	0.000532816877932073\\
47.508101621028	0.000442474015221643\\
52.1400828799968	0.000367432510252362\\
57.2236765935022	0.00030510602595054\\
62.8029144183425	0.000253343753761343\\
68.926121043497	0.000210357579684888\\
75.6463327554629	0.000174661272338767\\
83.0217568131974	0.000145019758197116\\
91.1162756115489	0.000120406844884177\\
100	9.9970008997101e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00993909003752187\\
0.0109749876549306	0.0108944925897526\\
0.0120450354025878	0.0119386643768212\\
0.0132194114846603	0.0130788568677931\\
0.0145082877849594	0.0143225809239529\\
0.0159228279334109	0.0156774904634409\\
0.0174752840000768	0.0171512106497961\\
0.0191791026167249	0.018751091845952\\
0.0210490414451202	0.0204838649509092\\
0.0231012970008316	0.0223551666336388\\
0.0253536449397011	0.0243688941220201\\
0.0278255940220712	0.0265263383437597\\
0.0305385550883342	0.0288250311986665\\
0.0335160265093884	0.0312572276410049\\
0.0367837977182863	0.0338079265882971\\
0.0403701725859655	0.0364523177875971\\
0.0443062145758388	0.0391525274217268\\
0.0486260158006535	0.0418535285804899\\
0.0533669923120631	0.0444780928684991\\
0.0585702081805667	0.0469207019948067\\
0.0642807311728432	0.049040439677263\\
0.0705480231071864	0.0506530901271197\\
0.0774263682681127	0.0515230622930093\\
0.0849753435908644	0.051356506585315\\
0.093260334688322	0.0497985035451114\\
0.102353102189903	0.0464407633452702\\
0.112332403297803	0.040857103826673\\
0.123284673944207	0.0327307147175063\\
0.135304777457981	0.0224477755210792\\
0.148496826225446	0.0152870465349101\\
0.162975083462064	0.0260379809335063\\
0.178864952905743	0.0488639361829159\\
0.196304065004027	0.0771067379377423\\
0.215443469003188	0.108349741696591\\
0.236448941264541	0.140070636138277\\
0.259502421139974	0.168957900755057\\
0.28480358684358	0.191073096422605\\
0.312571584968824	0.202634967010785\\
0.343046928631492	0.201586202176163\\
0.376493580679247	0.190059679920451\\
0.413201240011534	0.177072130550258\\
0.453487850812858	0.176863694931185\\
0.497702356433211	0.195891775864786\\
0.546227721768434	0.224497737916414\\
0.599484250318941	0.249748297322006\\
0.657933224657568	0.266688284928272\\
0.722080901838546	0.27815336497464\\
0.792482898353917	0.288825463790888\\
0.869749002617783	0.300273349303231\\
0.954548456661834	0.311239492706725\\
1.04761575278966	0.320346040764704\\
1.14975699539774	0.32710300144867\\
1.26185688306602	0.331431660909823\\
1.38488637139387	0.333270627717362\\
1.51991108295293	0.33256460182328\\
1.66810053720006	0.329330679524973\\
1.83073828029537	0.323676044610456\\
2.00923300256505	0.315788367512036\\
2.20513073990305	0.305920472828941\\
2.42012826479438	0.294372891398037\\
2.65608778294669	0.281474781747214\\
2.91505306282518	0.267564725980134\\
3.19926713779738	0.252973193351558\\
3.51119173421513	0.238008094197585\\
3.85352859371053	0.222944251927862\\
4.2292428743895	0.208016999352772\\
4.64158883361278	0.193419579906947\\
5.09413801481638	0.179303679876622\\
5.59081018251222	0.165782253745912\\
6.13590727341317	0.152933803366835\\
6.73415065775082	0.140807380218216\\
7.39072203352578	0.129427743017023\\
8.11130830789687	0.118800275855981\\
8.90215085445039	0.108915426439637\\
9.77009957299225	0.0997525463910625\\
10.7226722201032	0.09128310336262\\
11.76811952435	0.0834732915074942\\
12.9154966501488	0.0762860991891194\\
14.1747416292681	0.0696829074486456\\
15.5567614393047	0.0636246956953711\\
17.0735264747069	0.0580729270021019\\
18.7381742286038	0.0529901776264039\\
20.5651230834865	0.0483405661684016\\
22.5701971963392	0.044090028487293\\
24.7707635599171	0.040206475895431\\
27.1858824273294	0.0366598665905052\\
29.8364724028334	0.0334222138821365\\
32.7454916287773	0.0304675494839652\\
35.9381366380463	0.0277718558672851\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505344\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099281197084718\\
0.0109749876549306	0.0108799984722207\\
0.0120450354025878	0.0119195167579642\\
0.0132194114846603	0.0130535651358004\\
0.0145082877849594	0.0142891790347419\\
0.0159228279334109	0.0156333865102573\\
0.0174752840000768	0.0170929895530574\\
0.0191791026167249	0.0186742569813718\\
0.0210490414451202	0.0203825005007336\\
0.0231012970008316	0.0222214974234978\\
0.0253536449397011	0.0241927135538116\\
0.0278255940220712	0.0262942676677832\\
0.0305385550883342	0.0285195648291767\\
0.0335160265093884	0.0308555098069504\\
0.0367837977182863	0.0332801950913308\\
0.0403701725859655	0.0357599425953712\\
0.0443062145758388	0.0382455682234786\\
0.0486260158006535	0.0406677415491458\\
0.0533669923120631	0.0429313418204544\\
0.0585702081805667	0.0449087885262906\\
0.0642807311728432	0.046432487926544\\
0.0705480231071864	0.0472868550242386\\
0.0774263682681127	0.0472009810662229\\
0.0849753435908644	0.0458442497707886\\
0.093260334688322	0.0428300719259431\\
0.102353102189903	0.037741496948958\\
0.112332403297803	0.0302293829076826\\
0.123284673944207	0.0204865024152314\\
0.135304777457981	0.0130460768106737\\
0.148496826225446	0.0230890904322703\\
0.162975083462064	0.0448526493921616\\
0.178864952905743	0.0718952212581412\\
0.196304065004027	0.102154017878807\\
0.215443469003188	0.133380883161958\\
0.236448941264541	0.162454988020631\\
0.259502421139974	0.185448571480407\\
0.28480358684358	0.198278230830246\\
0.312571584968824	0.198196370038931\\
0.343046928631492	0.186480858570239\\
0.376493580679247	0.172228917507793\\
0.413201240011534	0.172586809361823\\
0.453487850812858	0.197326571357317\\
0.497702356433211	0.235225656510153\\
0.546227721768434	0.270015043811047\\
0.599484250318941	0.295441987068268\\
0.657933224657568	0.315927109504259\\
0.722080901838546	0.338930432117537\\
0.792482898353917	0.367079377648372\\
0.869749002617783	0.398351483408423\\
0.954548456661834	0.430792957735996\\
1.04761575278966	0.464095627381332\\
1.14975699539774	0.498413185405694\\
1.26185688306602	0.533596943034157\\
1.38488637139387	0.569282803818998\\
1.51991108295293	0.605060365775181\\
1.66810053720006	0.640509290448424\\
1.83073828029537	0.675204405077567\\
2.00923300256505	0.708733328230913\\
2.20513073990305	0.740719419420651\\
2.42012826479438	0.770842314802234\\
2.65608778294669	0.79885311667622\\
2.91505306282518	0.824582844311018\\
3.19926713779738	0.847943737689915\\
3.51119173421513	0.868924082063639\\
3.85352859371053	0.88757807295452\\
4.2292428743895	0.904012664689395\\
4.64158883361278	0.918373333879832\\
5.09413801481638	0.930830356781032\\
5.59081018251222	0.941566706250719\\
6.13590727341317	0.950768165440776\\
6.73415065775082	0.958615828401782\\
7.39072203352578	0.965280855440679\\
8.11130830789687	0.970921174393873\\
8.90215085445039	0.975679745051517\\
9.77009957299225	0.97968400159302\\
10.7226722201032	0.983046127690784\\
11.76811952435	0.985863878070765\\
12.9154966501488	0.988221723443356\\
14.1747416292681	0.990192153954785\\
15.5567614393047	0.991837025504521\\
17.0735264747069	0.993208872317036\\
18.7381742286038	0.994352138645835\\
20.5651230834865	0.995304303817111\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.997304839572469\\
29.8364724028334	0.99776089483687\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283732\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822001\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306738\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999350243680954\\
0.0109749876549306	0.0109663989173307\\
0.0120450354025878	0.0120336826453992\\
0.0132194114846603	0.0132044054769691\\
0.0145082877849594	0.0144884533832404\\
0.0159228279334109	0.0158966122518876\\
0.0174752840000768	0.0174406351459029\\
0.0191791026167249	0.0191333095895544\\
0.0210490414451202	0.0209885228190726\\
0.0231012970008316	0.0230213220918067\\
0.0253536449397011	0.0252479660274223\\
0.0278255940220712	0.0276859614763862\\
0.0305385550883342	0.0303540784713338\\
0.0335160265093884	0.0332723332876021\\
0.0367837977182863	0.0364619263632741\\
0.0403701725859655	0.0399451176189789\\
0.0443062145758388	0.0437450163566829\\
0.0486260158006535	0.0478852561666755\\
0.0533669923120631	0.0523895168927804\\
0.0585702081805667	0.0572808454942765\\
0.0642807311728432	0.0625807155033297\\
0.0705480231071864	0.0683077508409672\\
0.0774263682681127	0.074476024577959\\
0.0849753435908644	0.0810928280921237\\
0.093260334688322	0.0881557934453799\\
0.102353102189903	0.0956492459770402\\
0.112332403297803	0.103539672077602\\
0.123284673944207	0.111770219627602\\
0.135304777457981	0.12025422130143\\
0.148496826225446	0.128867865161356\\
0.162975083462064	0.137442359332503\\
0.178864952905743	0.145756277013588\\
0.196304065004027	0.153529247927409\\
0.215443469003188	0.160418783892072\\
0.236448941264541	0.166022740980647\\
0.259502421139974	0.169890589687359\\
0.28480358684358	0.171547010885763\\
0.312571584968824	0.170530912885718\\
0.343046928631492	0.166451187880853\\
0.376493580679247	0.159056833407624\\
0.413201240011534	0.148313288372005\\
0.453487850812858	0.134469765200208\\
0.497702356433211	0.11809629789268\\
0.546227721768434	0.100067981430031\\
0.599484250318941	0.0814815432876656\\
0.657933224657568	0.0635075868029227\\
0.722080901838546	0.0472065370960121\\
0.792482898353917	0.033356905954167\\
0.869749002617783	0.0223480624020292\\
0.954548456661834	0.0141697798265419\\
1.04761575278966	0.00849455983649889\\
1.14975699539774	0.0048147440893929\\
1.26185688306602	0.00258270408469214\\
1.38488637139387	0.00131354993642148\\
1.51991108295293	0.000635075868029226\\
1.66810053720006	0.000292829483615101\\
1.83073828029537	0.000129242767894672\\
2.00923300256505	5.48154457589672e-05\\
2.20513073990305	2.24309087567633e-05\\
2.42012826479438	8.89114804920281e-06\\
2.65608778294669	3.42677559580006e-06\\
2.91505306282518	1.28877109715277e-06\\
3.19926713779738	4.74512395017118e-07\\
3.51119173421513	1.71547010885763e-07\\
3.85352859371053	6.10555122570257e-08\\
4.2292428743895	2.14426615498407e-08\\
4.64158883361278	7.44598036015186e-09\\
5.09413801481638	2.56102220943632e-09\\
5.59081018251222	8.73785924547704e-10\\
6.13590727341317	2.96110586825773e-10\\
6.73415065775082	9.97777078590865e-11\\
7.39072203352578	3.34614514137389e-11\\
8.11130830789687	1.11770219627602e-11\\
8.90215085445039	3.72102288258338e-12\\
9.77009957299225	1.23535751600572e-12\\
10.7226722201032	4.09182946474351e-13\\
11.76811952435	1.35270990103544e-13\\
12.9154966501488	4.46472037608527e-14\\
14.1747416292681	1.47164588009834e-14\\
15.5567614393047	4.84539752504281e-15\\
17.0735264747069	1.59387355196473e-15\\
18.7381742286038	5.23895168927804e-16\\
20.5651230834865	1.72090687906583e-16\\
22.5701971963392	5.64988612215444e-17\\
24.7707635599171	1.85408811897601e-17\\
27.1858824273294	6.08221589539266e-18\\
29.8364724028334	1.99462397772801e-18\\
32.7454916287773	6.53958796425916e-19\\
35.9381366380463	2.14362344912746e-19\\
39.4420605943766	7.025396525621e-20\\
43.2876128108306	2.30213220918066e-20\\
47.508101621028	7.54288400902584e-21\\
52.1400828799968	2.47116195910151e-21\\
57.2236765935022	8.09522573443377e-22\\
62.8029144183425	2.65171474370347e-22\\
68.926121043497	8.68559961473276e-23\\
75.6463327554629	2.84480292208292e-23\\
83.0217568131974	9.31724344124278e-24\\
91.1162756115489	3.05146564157725e-24\\
100	9.99350243680954e-25\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999250318649589\\
0.0109749876549306	0.0109650781697928\\
0.0120450354025878	0.012031937017369\\
0.0132194114846603	0.0132020983728197\\
0.0145082877849594	0.014485404344544\\
0.0159228279334109	0.0158925829029762\\
0.0174752840000768	0.0174353106542023\\
0.0191791026167249	0.0191262742200104\\
0.0210490414451202	0.0209792277183361\\
0.0231012970008316	0.0230090428594223\\
0.0253536449397011	0.0252317468793936\\
0.0278255940220712	0.0276645418327724\\
0.0305385550883342	0.0303257965442903\\
0.0335160265093884	0.0332349996373548\\
0.0367837977182863	0.0364126583420972\\
0.0403701725859655	0.0398801230416234\\
0.0443062145758388	0.0436593115188761\\
0.0486260158006535	0.0477722993870645\\
0.0533669923120631	0.052240734013649\\
0.0585702081805667	0.0570850182486844\\
0.0642807311728432	0.0623231974859757\\
0.0705480231071864	0.0679694694007538\\
0.0774263682681127	0.0740322210950192\\
0.0849753435908644	0.0805114852984602\\
0.093260334688322	0.0873956992233619\\
0.102353102189903	0.0946576524850648\\
0.112332403297803	0.102249533321098\\
0.123284673944207	0.110097038756699\\
0.135304777457981	0.118092623372946\\
0.148496826225446	0.126088147562175\\
0.162975083462064	0.133887478087531\\
0.178864952905743	0.141240017944993\\
0.196304065004027	0.147836710699767\\
0.215443469003188	0.153310749979\\
0.236448941264541	0.157245925599674\\
0.259502421139974	0.159196028380516\\
0.28480358684358	0.158718622691723\\
0.312571584968824	0.155425214943051\\
0.343046928631492	0.149046767855043\\
0.376493580679247	0.139508239631077\\
0.413201240011534	0.126998745254139\\
0.453487850812858	0.112016867273524\\
0.497702356433211	0.0953672072754124\\
0.546227721768434	0.0780891663596107\\
0.599484250318941	0.0613154748721923\\
0.657933224657568	0.0460842500746019\\
0.722080901838546	0.0331545786923925\\
0.792482898353917	0.0228865326765145\\
0.869749002617783	0.0152301826694293\\
0.954548456661834	0.00982618580506647\\
1.04761575278966	0.00617113106174321\\
1.14975699539774	0.00377263253878781\\
1.26185688306602	0.00223603703130088\\
1.38488637139387	0.00127762117003561\\
1.51991108295293	0.00070043962437962\\
1.66810053720006	0.000367576614867061\\
1.83073828029537	0.000184641007099606\\
2.00923300256505	8.89397766879554e-05\\
2.20513073990305	4.12040578682545e-05\\
2.42012826479438	1.84253434447579e-05\\
2.65608778294669	7.98317438677756e-06\\
2.91505306282518	3.36401494196531e-06\\
3.19926713779738	1.38361871000841e-06\\
3.51119173421513	5.5729151606119e-07\\
3.85352859371053	2.20468410084209e-07\\
4.2292428743895	8.58920836976786e-08\\
4.64158883361278	3.30297998109564e-08\\
5.09413801481638	1.25624752870559e-08\\
5.59081018251222	4.73380418563087e-09\\
6.13590727341317	1.76991366548251e-09\\
6.73415065775082	6.57424646407708e-10\\
7.39072203352578	2.42858933491644e-10\\
8.11130830789687	8.93031025142056e-11\\
8.90215085445039	3.27123571809307e-11\\
9.77009957299225	1.1944441032315e-11\\
10.7226722201032	4.34970454455954e-12\\
11.76811952435	1.58047318435997e-12\\
12.9154966501488	5.73204601420929e-13\\
14.1747416292681	2.07568938561976e-13\\
15.5567614393047	7.50685120121051e-14\\
17.0735264747069	2.71200084799674e-14\\
18.7381742286038	9.78895975777905e-15\\
20.5651230834865	3.53071785672167e-15\\
22.5701971963392	1.27269209763938e-15\\
24.7707635599171	4.58524504444289e-16\\
27.1858824273294	1.65126981739406e-16\\
29.8364724028334	5.94457664495787e-17\\
32.7454916287773	2.13942499535043e-17\\
35.9381366380463	7.69782309845332e-18\\
39.4420605943766	2.76918110513677e-18\\
43.2876128108306	9.96006538446478e-19\\
47.508101621028	3.58189399867917e-19\\
52.1400828799968	1.28799212119006e-19\\
57.2236765935022	4.6309715620507e-20\\
62.8029144183425	1.66493202016735e-20\\
68.926121043497	5.98538703723401e-21\\
75.6463327554629	2.15161308418467e-21\\
83.0217568131974	7.73421708902079e-22\\
91.1162756115489	2.78004698652994e-22\\
100	9.99250318649589e-23\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999050478580361\\
0.0109749876549306	0.0109624368338207\\
0.0120450354025878	0.0120284460146061\\
0.0132194114846603	0.0131974845677645\\
0.0145082877849594	0.0144793069090798\\
0.0159228279334109	0.0158845252269995\\
0.0174752840000768	0.0174246632973214\\
0.0191791026167249	0.0191122060697524\\
0.0210490414451202	0.0209606416369995\\
0.0231012970008316	0.0229844909512181\\
0.0253536449397011	0.0251993190158486\\
0.0278255940220712	0.0276217191428925\\
0.0305385550883342	0.0302692590907475\\
0.0335160265093884	0.033160374322048\\
0.0367837977182863	0.0363141890525994\\
0.0403701725859655	0.0397502399860617\\
0.0443062145758388	0.043488070419185\\
0.0486260158006535	0.0475466535527129\\
0.0533669923120631	0.0519435932201689\\
0.0585702081805667	0.0566940378850688\\
0.0642807311728432	0.0618092300161735\\
0.0705480231071864	0.0672945987655637\\
0.0774263682681127	0.0731472911410923\\
0.0849753435908644	0.0793530290042342\\
0.093260334688322	0.0858821819752567\\
0.102353102189903	0.0926849687853041\\
0.112332403297803	0.0996857554621952\\
0.123284673944207	0.106776527442443\\
0.135304777457981	0.113809800133688\\
0.148496826225446	0.120591529771917\\
0.162975083462064	0.12687502524788\\
0.178864952905743	0.132357462255191\\
0.196304065004027	0.136681349822746\\
0.215443469003188	0.13944410998371\\
0.236448941264541	0.140219591989474\\
0.259502421139974	0.138595456332431\\
0.28480358684358	0.134229318681946\\
0.312571584968824	0.126923576349576\\
0.343046928631492	0.116713288337612\\
0.376493580679247	0.103953273079546\\
0.413201240011534	0.0893807446760043\\
0.453487850812858	0.0741199440224428\\
0.497702356433211	0.0595838935305921\\
0.546227721768434	0.0472067715595343\\
0.599484250318941	0.0379332330411278\\
0.657933224657568	0.0316213583718756\\
0.722080901838546	0.0270712993884214\\
0.792482898353917	0.0229778326106262\\
0.869749002617783	0.0187335569093208\\
0.954548456661834	0.014419425117228\\
1.04761575278966	0.010411976937644\\
1.14975699539774	0.00705061572908581\\
1.26185688306602	0.00448980430991702\\
1.38488637139387	0.00270040484459626\\
1.51991108295293	0.00154190709841843\\
1.66810053720006	0.00084030224248354\\
1.83073828029537	0.000439347885387497\\
2.00923300256505	0.000221436995197948\\
2.20513073990305	0.000108047621453147\\
2.42012826479438	5.12321579967495e-05\\
2.65608778294669	2.36855485191509e-05\\
2.91505306282518	1.07086381794564e-05\\
3.19926713779738	4.74750348932296e-06\\
3.51119173421513	2.06889603697721e-06\\
3.85352859371053	8.88215233934314e-07\\
4.2292428743895	3.76421598118364e-07\\
4.64158883361278	1.57756780645638e-07\\
5.09413801481638	6.54865536177147e-08\\
5.59081018251222	2.69635719342995e-08\\
6.13590727341317	1.1025467322343e-08\\
6.73415065775082	4.4820095944484e-09\\
7.39072203352578	1.81301863360865e-09\\
8.11130830789687	7.30340852450857e-10\\
8.90215085445039	2.93178658952294e-10\\
9.77009957299225	1.17345944252739e-10\\
10.7226722201032	4.6853305669207e-11\\
11.76811952435	1.86691083568686e-11\\
12.9154966501488	7.42617130118365e-12\\
14.1747416292681	2.94976596555536e-12\\
15.5567614393047	1.17029266148165e-12\\
17.0735264747069	4.63843987303397e-13\\
18.7381742286038	1.83692697942713e-13\\
20.5651230834865	7.26966529803138e-14\\
22.5701971963392	2.87534230822901e-14\\
24.7707635599171	1.13673439815141e-14\\
27.1858824273294	4.49218329400263e-15\\
29.8364724028334	1.77465458769783e-15\\
32.7454916287773	7.00893657041454e-16\\
35.9381366380463	2.76752992875243e-16\\
39.4420605943766	1.09257442999508e-16\\
43.2876128108306	4.31262851917444e-17\\
47.508101621028	1.70206777783306e-17\\
52.1400828799968	6.71683933247734e-18\\
57.2236765935022	2.65041753775438e-18\\
62.8029144183425	1.04575857705164e-18\\
68.926121043497	4.12592982814946e-19\\
75.6463327554629	1.62775875143382e-19\\
83.0217568131974	6.42154908614584e-20\\
91.1162756115489	2.53322793492447e-20\\
100	9.99300309890033e-21\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099875074345928\\
0.0109749876549306	0.0109584752276026\\
0.0120450354025878	0.0120232101436689\\
0.0132194114846603	0.0131905648682202\\
0.0145082877849594	0.0144701623605707\\
0.0159228279334109	0.0158724412673923\\
0.0174752840000768	0.017408696327807\\
0.0191791026167249	0.0190911103154953\\
0.0210490414451202	0.0209327728135271\\
0.0231012970008316	0.0229476794768631\\
0.0253536449397011	0.0251507032951969\\
0.0278255940220712	0.0275575265888008\\
0.0305385550883342	0.0301845188876577\\
0.0335160265093884	0.0330485412660138\\
0.0367837977182863	0.0361666519127579\\
0.0403701725859655	0.0395556804836478\\
0.0443062145758388	0.0432316298923235\\
0.0486260158006535	0.0472088535121738\\
0.0533669923120631	0.0514989433051222\\
0.0585702081805667	0.0561092505157679\\
0.0642807311728432	0.061040946200362\\
0.0705480231071864	0.066286515908292\\
0.0774263682681127	0.0718265747800676\\
0.0849753435908644	0.0776258920757776\\
0.093260334688322	0.0836285371892485\\
0.102353102189903	0.0897521170620408\\
0.112332403297803	0.095881188766167\\
0.123284673944207	0.101860130053496\\
0.135304777457981	0.107486072213095\\
0.148496826225446	0.1125029864081\\
0.162975083462064	0.116598706682029\\
0.178864952905743	0.119407589808365\\
0.196304065004027	0.120522625385568\\
0.215443469003188	0.119522007172147\\
0.236448941264541	0.116016248931317\\
0.259502421139974	0.109722651166316\\
0.28480358684358	0.100574418954354\\
0.312571584968824	0.0888732968033852\\
0.343046928631492	0.0754997866619873\\
0.376493580679247	0.0621916986152877\\
0.413201240011534	0.0517388989725243\\
0.453487850812858	0.0471021555157574\\
0.497702356433211	0.0484050157633889\\
0.546227721768434	0.0520787202370042\\
0.599484250318941	0.0543657360382149\\
0.657933224657568	0.0533455247097562\\
0.722080901838546	0.0487980606241114\\
0.792482898353917	0.0416120633619071\\
0.869749002617783	0.0331763313932235\\
0.954548456661834	0.0248435180887517\\
1.04761575278966	0.0175735433309356\\
1.14975699539774	0.0118173386132666\\
1.26185688306602	0.00760074808267032\\
1.38488637139387	0.00469979286290213\\
1.51991108295293	0.00280391852438627\\
1.66810053720006	0.00161791156644868\\
1.83073828029537	0.000904491535642532\\
2.00923300256505	0.000490730064131695\\
2.20513073990305	0.000258883808187852\\
2.42012826479438	0.000133093371132935\\
2.65608778294669	6.68420247128701e-05\\
2.91505306282518	3.28748790949974e-05\\
3.19926713779738	1.58729020222938e-05\\
3.51119173421513	7.54091514960937e-06\\
3.85352859371053	3.53254076678267e-06\\
4.2292428743895	1.63485227695837e-06\\
4.64158883361278	7.48758641973053e-07\\
5.09413801481638	3.39886833940349e-07\\
5.59081018251222	1.53119835170117e-07\\
6.13590727341317	6.853828833832e-08\\
6.73415065775082	3.05120543803632e-08\\
7.39072203352578	1.3521241980048e-08\\
8.11130830789687	5.96877388106077e-09\\
8.90215085445039	2.62631120273359e-09\\
9.77009957299225	1.15246503118339e-09\\
10.7226722201032	5.04571106513981e-10\\
11.76811952435	2.20491680280782e-10\\
12.9154966501488	9.61996515409218e-11\\
14.1747416292681	4.19160662401434e-11\\
15.5567614393047	1.8243532320626e-11\\
17.0735264747069	7.93302311642655e-12\\
18.7381742286038	3.44696346515188e-12\\
20.5651230834865	1.49678194940808e-12\\
22.5701971963392	6.49607070105778e-13\\
24.7707635599171	2.81807141434857e-13\\
27.1858824273294	1.22206557223202e-13\\
29.8364724028334	5.2979163595248e-14\\
32.7454916287773	2.29618069324028e-14\\
35.9381366380463	9.94983651313987e-15\\
39.4420605943766	4.3107234961709e-15\\
43.2876128108306	1.86733200405382e-15\\
47.508101621028	8.08799203839309e-16\\
52.1400828799968	3.50280964953254e-16\\
57.2236765935022	1.51689792628445e-16\\
62.8029144183425	6.56850116007671e-17\\
68.926121043497	2.84414267252588e-17\\
75.6463327554629	1.23144738689662e-17\\
83.0217568131974	5.33166959076289e-18\\
91.1162756115489	2.30832195357521e-18\\
100	9.99350273651471e-19\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998351143262865\\
0.0109749876549306	0.0109531938283732\\
0.0120450354025878	0.0120162301643033\\
0.0132194114846603	0.0131813404836367\\
0.0145082877849594	0.0144579726242646\\
0.0159228279334109	0.0158563340886623\\
0.0174752840000768	0.0173874146232459\\
0.0191791026167249	0.0190629947199498\\
0.0210490414451202	0.0208956336010953\\
0.0231012970008316	0.0228986280922142\\
0.0253536449397011	0.0250859309885204\\
0.0278255940220712	0.0274720139119898\\
0.0305385550883342	0.0300716550401397\\
0.0335160265093884	0.0328996262407202\\
0.0367837977182863	0.0359702468303967\\
0.0403701725859655	0.0392967621645344\\
0.0443062145758388	0.0428904943987384\\
0.0486260158006535	0.0467597000383513\\
0.0533669923120631	0.050908054623493\\
0.0585702081805667	0.0553326699723003\\
0.0642807311728432	0.0600215356917691\\
0.0705480231071864	0.0649502676307355\\
0.0774263682681127	0.0700780475687169\\
0.0849753435908644	0.07534266047654\\
0.093260334688322	0.0806545934326273\\
0.102353102189903	0.0858902766734514\\
0.112332403297803	0.0908847552970328\\
0.123284673944207	0.0954244251185994\\
0.135304777457981	0.0992410071221582\\
0.148496826225446	0.102008745014497\\
0.162975083462064	0.103347979120969\\
0.178864952905743	0.10283990301077\\
0.196304065004027	0.10005970626342\\
0.215443469003188	0.0946392264451602\\
0.236448941264541	0.0863783633330666\\
0.259502421139974	0.0754461508390385\\
0.28480358684358	0.0627761040742612\\
0.312571584968824	0.0508942468753373\\
0.343046928631492	0.0449378358348174\\
0.376493580679247	0.0495607293161339\\
0.413201240011534	0.0618783855001493\\
0.453487850812858	0.0755421309747377\\
0.497702356433211	0.0860877439324279\\
0.546227721768434	0.0910684495175038\\
0.599484250318941	0.0896619685351418\\
0.657933224657568	0.082480942676938\\
0.722080901838546	0.0712314784963568\\
0.792482898353917	0.0581213830853756\\
0.869749002617783	0.0451805483809945\\
0.954548456661834	0.0337674939042902\\
1.04761575278966	0.0244491015700402\\
1.14975699539774	0.0172118405012221\\
1.26185688306602	0.0117769635360912\\
1.38488637139387	0.00781466694948015\\
1.51991108295293	0.00501991318187911\\
1.66810053720006	0.00312106052569792\\
1.83073828029537	0.00188048768499882\\
2.00923300256505	0.00110035732648794\\
2.20513073990305	0.000626896064755732\\
2.42012826479438	0.00034865468946333\\
2.65608778294669	0.000189777094819568\\
2.91505306282518	0.000101342983903827\\
3.19926713779738	5.32145069792392e-05\\
3.51119173421513	2.75336154658057e-05\\
3.85352859371053	1.40645418544649e-05\\
4.2292428743895	7.10509187332146e-06\\
4.64158883361278	3.55524033831354e-06\\
5.09413801481638	1.76449328519673e-06\\
5.59081018251222	8.69654465919491e-07\\
6.13590727341317	4.26094101936264e-07\\
6.73415065775082	2.07726158811266e-07\\
7.39072203352578	1.00842401425321e-07\\
8.11130830789687	4.87811222459556e-08\\
8.90215085445039	2.35268696526579e-08\\
9.77009957299225	1.13185244812387e-08\\
10.7226722201032	5.4338280822133e-09\\
11.76811952435	2.60412382097236e-09\\
12.9154966501488	1.24618491778324e-09\\
14.1747416292681	5.95626124170783e-10\\
15.5567614393047	2.84396030018521e-10\\
17.0735264747069	1.35676800837111e-10\\
18.7381742286038	6.46817136395272e-11\\
20.5651230834865	3.08178748103534e-11\\
22.5701971963392	1.4676143433521e-11\\
24.7707635599171	6.98626405604397e-12\\
27.1858824273294	3.32453994746869e-12\\
29.8364724028334	1.58159892888898e-12\\
32.7454916287773	7.52246185186541e-13\\
35.9381366380463	3.57716987407063e-13\\
39.4420605943766	1.7007845483932e-13\\
43.2876128108306	8.0853910799512e-14\\
47.508101621028	3.84330260483437e-14\\
52.1400828799968	1.82670372723975e-14\\
57.2236765935022	8.68157294583419e-15\\
62.8029144183425	4.12573307455745e-15\\
68.926121043497	1.96056352846108e-15\\
75.6463327554629	9.31626179493232e-16\\
83.0217568131974	4.42676685082555e-16\\
91.1162756115489	2.1033836584321e-16\\
100	9.99400239916028e-17\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997851717955156\\
0.0109749876549306	0.010946593272356\\
0.0120450354025878	0.0120075070893332\\
0.0132194114846603	0.013169813026286\\
0.0145082877849594	0.0144427402665312\\
0.0159228279334109	0.0158362077756179\\
0.0174752840000768	0.0173608246847848\\
0.0191791026167249	0.0190278696289891\\
0.0210490414451202	0.0208492404621709\\
0.0231012970008316	0.0228373629889457\\
0.0253536449397011	0.0250050437597492\\
0.0278255940220712	0.027365247375521\\
0.0305385550883342	0.0299307729091986\\
0.0335160265093884	0.0327137967269561\\
0.0367837977182863	0.035725239940761\\
0.0403701725859655	0.0389739077587752\\
0.0443062145758388	0.0424653350780731\\
0.0486260158006535	0.0462002580372517\\
0.0533669923120631	0.0501726157136496\\
0.0585702081805667	0.0543669714585499\\
0.0642807311728432	0.0587552328335888\\
0.0705480231071864	0.0632925485745038\\
0.0774263682681127	0.067912280182297\\
0.0849753435908644	0.0725200001740151\\
0.093260334688322	0.076986582749125\\
0.102353102189903	0.0811406617061373\\
0.112332403297803	0.0847610877591713\\
0.123284673944207	0.0875705999620809\\
0.135304777457981	0.0892328496452849\\
0.148496826225446	0.0893563756079391\\
0.162975083462064	0.0875115359099652\\
0.178864952905743	0.0832708607782328\\
0.196304065004027	0.0762934447232251\\
0.215443469003188	0.0665035108865688\\
0.236448941264541	0.0545171725856047\\
0.259502421139974	0.0428290869013109\\
0.28480358684358	0.0382222096610169\\
0.312571584968824	0.0476204438763183\\
0.343046928631492	0.0666747278516995\\
0.376493580679247	0.0881317216292632\\
0.413201240011534	0.107286199798657\\
0.453487850812858	0.120904773368152\\
0.497702356433211	0.126921158015782\\
0.546227721768434	0.124705470777292\\
0.599484250318941	0.11525312521036\\
0.657933224657568	0.100936025706879\\
0.722080901838546	0.0847274828777104\\
0.792482898353917	0.0691539172362244\\
0.869749002617783	0.0555339466744836\\
0.954548456661834	0.0440076222569712\\
1.04761575278966	0.0342107418948131\\
1.14975699539774	0.0258731439748312\\
1.26185688306602	0.0189357480648277\\
1.38488637139387	0.0133938053133534\\
1.51991108295293	0.0091679270722646\\
1.66810053720006	0.00608656493447281\\
1.83073828029537	0.00392877472353719\\
2.00923300256505	0.00247133436742547\\
2.20513073990305	0.00151831990437681\\
2.42012826479438	0.000913064539192637\\
2.65608778294669	0.000538614611269071\\
2.91505306282518	0.000312318062691827\\
3.19926713779738	0.000178369023825647\\
3.51119173421513	0.00010051967131377\\
3.85352859371053	5.59931024779597e-05\\
4.2292428743895	3.08776812906623e-05\\
4.64158883361278	1.68805832788148e-05\\
5.09413801481638	9.16012044921421e-06\\
5.59081018251222	4.9392352654232e-06\\
6.13590727341317	2.64896752019508e-06\\
6.73415065775082	1.41419844055063e-06\\
7.39072203352578	7.52089435720099e-07\\
8.11130830789687	3.98674362443789e-07\\
8.90215085445039	2.10757014703911e-07\\
9.77009957299225	1.11160844976867e-07\\
10.7226722201032	5.85179891560136e-08\\
11.76811952435	3.07560845194379e-08\\
12.9154966501488	1.61432688287091e-08\\
14.1747416292681	8.46383046321924e-09\\
15.5567614393047	4.43341236281211e-09\\
17.0735264747069	2.32045135857522e-09\\
18.7381742286038	1.21374192670361e-09\\
20.5651230834865	6.34522221489247e-10\\
22.5701971963392	3.31568414155702e-10\\
24.7707635599171	1.73196056032814e-10\\
27.1858824273294	9.04416760703957e-11\\
29.8364724028334	4.72158298108648e-11\\
32.7454916287773	2.46441547388064e-11\\
35.9381366380463	1.28606578520439e-11\\
39.4420605943766	6.71040042957776e-12\\
43.2876128108306	3.50090657546688e-12\\
47.508101621028	1.82628455149386e-12\\
52.1400828799968	9.52619993940141e-13\\
57.2236765935022	4.96867373261228e-13\\
62.8029144183425	2.59140905781586e-13\\
68.926121043497	1.35148260537789e-13\\
75.6463327554629	7.04802614835552e-14\\
83.0217568131974	3.67544620272763e-14\\
91.1162756115489	1.91664027095822e-14\\
100	9.99450208678836e-15\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997252517483724\\
0.0109749876549306	0.0109386743546872\\
0.0120450354025878	0.0119970421845133\\
0.0132194114846603	0.0131559845109818\\
0.0145082877849594	0.0144244684943239\\
0.0159228279334109	0.0158120674323377\\
0.0174752840000768	0.017328934635158\\
0.0191791026167249	0.0189857479678735\\
0.0210490414451202	0.020793613961287\\
0.0231012970008316	0.0227639168807339\\
0.0253536449397011	0.0249080936392561\\
0.0278255940220712	0.0272373097135936\\
0.0305385550883342	0.0297620040155026\\
0.0335160265093884	0.0324912617314488\\
0.0367837977182863	0.0354319632575374\\
0.0403701725859655	0.0385876444334288\\
0.0443062145758388	0.0419569884929294\\
0.0486260158006535	0.0455318541745049\\
0.0533669923120631	0.0492947288307163\\
0.0585702081805667	0.0532154831892657\\
0.0642807311728432	0.057247301118502\\
0.0705480231071864	0.0613216726282298\\
0.0774263682681127	0.0653423865767005\\
0.0849753435908644	0.0691785652614456\\
0.093260334688322	0.0726569837703166\\
0.102353102189903	0.0755542707925892\\
0.112332403297803	0.0775901867595532\\
0.123284673944207	0.0784241778154265\\
0.135304777457981	0.0776591271417705\\
0.148496826225446	0.074859460472361\\
0.162975083462064	0.0695979872199608\\
0.178864952905743	0.0615664609161049\\
0.196304065004027	0.0508608973795038\\
0.215443469003188	0.0388920609977623\\
0.236448941264541	0.0314350473557937\\
0.259502421139974	0.0389951730613945\\
0.28480358684358	0.0596908142163643\\
0.312571584968824	0.0853820455959556\\
0.343046928631492	0.111169725092585\\
0.376493580679247	0.133407459368487\\
0.413201240011534	0.148982439602698\\
0.453487850812858	0.155690020568045\\
0.497702356433211	0.152894325101861\\
0.546227721768434	0.141992056465973\\
0.599484250318941	0.126231856274652\\
0.657933224657568	0.109584051556373\\
0.722080901838546	0.0949067283213949\\
0.792482898353917	0.0826852746011638\\
0.869749002617783	0.0717153922798009\\
0.954548456661834	0.0608942933907206\\
1.04761575278966	0.0500945573404031\\
1.14975699539774	0.039832407879019\\
1.26185688306602	0.0306725535944107\\
1.38488637139387	0.0229356109997942\\
1.51991108295293	0.0166892922663335\\
1.66810053720006	0.0118363937968468\\
1.83073828029537	0.00819396540178917\\
2.00923300256505	0.00554573694131106\\
2.20513073990305	0.00367603452945156\\
2.42012826479438	0.0023908793559492\\
2.65608778294669	0.00152862766777507\\
2.91505306282518	0.000962501686648824\\
3.19926713779738	0.000597876916890458\\
3.51119173421513	0.000366978974359155\\
3.85352859371053	0.000222917853703367\\
4.2292428743895	0.000134190073546555\\
4.64158883361278	8.01505099195362e-05\\
5.09413801481638	4.7553504155933e-05\\
5.59081018251222	2.80525773870718e-05\\
6.13590727341317	1.64682623379853e-05\\
6.73415065775082	9.62785479326924e-06\\
7.39072203352578	5.6091338467488e-06\\
8.11130830789687	3.25825321053288e-06\\
8.90215085445039	1.88799105051187e-06\\
9.77009957299225	1.09172653098674e-06\\
10.7226722201032	6.30192012773379e-07\\
11.76811952435	3.6324568267351e-07\\
12.9154966501488	2.09122357985223e-07\\
14.1747416292681	1.2027079270854e-07\\
15.5567614393047	6.91118830936376e-08\\
17.0735264747069	3.96861841841319e-08\\
18.7381742286038	2.27756715422009e-08\\
20.5651230834865	1.30644456193535e-08\\
22.5701971963392	7.49090616099133e-09\\
24.7707635599171	4.29369310760213e-09\\
27.1858824273294	2.46039960405672e-09\\
29.8364724028334	1.40954482454955e-09\\
32.7454916287773	8.07361173443017e-10\\
35.9381366380463	4.62366972243131e-10\\
39.4420605943766	2.64757073244925e-10\\
43.2876128108306	1.51586320673325e-10\\
47.508101621028	8.67825307023641e-11\\
52.1400828799968	4.96788197955765e-11\\
57.2236765935022	2.84369189951891e-11\\
62.8029144183425	1.62768671253664e-11\\
68.926121043497	9.31622569798948e-12\\
75.6463327554629	5.33203914631556e-12\\
83.0217568131974	3.0516413545985e-12\\
91.1162756115489	1.74647640411788e-12\\
100	9.9950017994002e-13\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00996553601774691\\
0.0109749876549306	0.0109294380293199\\
0.0120450354025878	0.0119848369683469\\
0.0132194114846603	0.0131398573547288\\
0.0145082877849594	0.0144031611545083\\
0.0159228279334109	0.0157839191808834\\
0.0174752840000768	0.0172917542162231\\
0.0191791026167249	0.018936645236534\\
0.0210490414451202	0.0207287787560203\\
0.0231012970008316	0.0226783289860043\\
0.0253536449397011	0.0247951429908907\\
0.0278255940220712	0.0270883000686076\\
0.0305385550883342	0.0295655059193496\\
0.0335160265093884	0.0322322715582405\\
0.0367837977182863	0.0350908142381277\\
0.0403701725859655	0.0381386029677082\\
0.0443062145758388	0.0413664550681679\\
0.0486260158006535	0.0447560739332964\\
0.0533669923120631	0.0482769044282388\\
0.0585702081805667	0.0518821761113543\\
0.0642807311728432	0.0555040142334437\\
0.0705480231071864	0.0590475384908292\\
0.0774263682681127	0.0623839628915735\\
0.0849753435908644	0.0653428938836456\\
0.093260334688322	0.0677043579106521\\
0.102353102189903	0.0691916746279639\\
0.112332403297803	0.069467316326354\\
0.123284673944207	0.0681357763745791\\
0.135304777457981	0.0647613758748125\\
0.148496826225446	0.0589189423805597\\
0.162975083462064	0.0503290394748146\\
0.178864952905743	0.0392817070251152\\
0.196304065004027	0.0283860388582915\\
0.215443469003188	0.0277804202272763\\
0.236448941264541	0.0445392466286364\\
0.259502421139974	0.0702035428813134\\
0.28480358684358	0.0989442065349069\\
0.312571584968824	0.127150200121978\\
0.343046928631492	0.151391455812182\\
0.376493580679247	0.168379130911699\\
0.413201240011534	0.175640303388023\\
0.453487850812858	0.172475748339633\\
0.497702356433211	0.160775242572789\\
0.546227721768434	0.145025041026993\\
0.599484250318941	0.130651387287558\\
0.657933224657568	0.120700863733576\\
0.722080901838546	0.113837430182299\\
0.792482898353917	0.106660006644564\\
0.869749002617783	0.097179532674503\\
0.954548456661834	0.0855847827382446\\
1.04761575278966	0.0730783029323262\\
1.14975699539774	0.0607714709856478\\
1.26185688306602	0.0493413371071624\\
1.38488637139387	0.0391420848012037\\
1.51991108295293	0.0303494882104302\\
1.66810053720006	0.0230166164526145\\
1.83073828029537	0.0170924989343112\\
2.00923300256505	0.0124465171866951\\
2.20513073990305	0.00890077250692073\\
2.42012826479438	0.00626075874474456\\
2.65608778294669	0.00433840181050986\\
2.91505306282518	0.00296624576469856\\
3.19926713779738	0.00200403070870339\\
3.51119173421513	0.00133977324382104\\
3.85352859371053	0.00088747298001777\\
4.2292428743895	0.000583171213287594\\
4.64158883361278	0.000380561735262143\\
5.09413801481638	0.000246867466729972\\
5.59081018251222	0.000159325695556869\\
6.13590727341317	0.000102380894385146\\
6.73415065775082	6.55463796283089e-05\\
7.39072203352578	4.18332993501577e-05\\
8.11130830789687	2.66287852519285e-05\\
8.90215085445039	1.69128900013361e-05\\
9.77009957299225	1.0722002146484e-05\\
10.7226722201032	6.7866647280552e-06\\
11.76811952435	4.29012431336573e-06\\
12.9154966501488	2.70900280936334e-06\\
14.1747416292681	1.70904457994502e-06\\
15.5567614393047	1.07737606923591e-06\\
17.0735264747069	6.7874433535374e-07\\
18.7381742286038	4.27381803977912e-07\\
20.5651230834865	2.68989380609009e-07\\
22.5701971963392	1.6923709472045e-07\\
24.7707635599171	1.06444690049855e-07\\
27.1858824273294	6.69333704843178e-08\\
29.8364724028334	4.20794597992483e-08\\
32.7454916287773	2.64497634953113e-08\\
35.9381366380463	1.66230389985303e-08\\
39.4420605943766	1.04459202649445e-08\\
43.2876128108306	6.56356064349178e-09\\
47.508101621028	4.12378653093593e-09\\
52.1400828799968	2.59073413531193e-09\\
57.2236765935022	1.62751350854707e-09\\
62.8029144183425	1.02236427173768e-09\\
68.926121043497	6.42198877813982e-10\\
75.6463327554629	4.03384449197527e-10\\
83.0217568131974	2.53371004320093e-10\\
91.1162756115489	1.59142008876584e-10\\
100	9.99550153699704e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00995755040726742\\
0.0109749876549306	0.0109188854089098\\
0.0120450354025878	0.0119708932118655\\
0.0132194114846603	0.0131214343763016\\
0.0145082877849594	0.0143788227330557\\
0.0159228279334109	0.0157517701597568\\
0.0174752840000768	0.0172492947860059\\
0.0191791026167249	0.0188805795039168\\
0.0210490414451202	0.0206547635861736\\
0.0231012970008316	0.0225806450072537\\
0.0253536449397011	0.0246662644724816\\
0.0278255940220712	0.026918333915787\\
0.0305385550883342	0.0293414620769907\\
0.0335160265093884	0.0319371175352368\\
0.0367837977182863	0.0347022552642211\\
0.0403701725859655	0.0376275167688383\\
0.0443062145758388	0.0406948972326615\\
0.0486260158006535	0.0438747581220288\\
0.0533669923120631	0.0471220546378243\\
0.0585702081805667	0.0503716518461834\\
0.0642807311728432	0.0535326340855283\\
0.0705480231071864	0.0564815905625655\\
0.0774263682681127	0.0590550206926857\\
0.0849753435908644	0.0610413034883695\\
0.093260334688322	0.0621732173472225\\
0.102353102189903	0.0621229786568749\\
0.112332403297803	0.0605036597396836\\
0.123284673944207	0.0568850508820797\\
0.135304777457981	0.0508438609641709\\
0.148496826225446	0.0421133218792865\\
0.162975083462064	0.0311387151789804\\
0.178864952905743	0.0219078543556156\\
0.196304065004027	0.0275662390350488\\
0.215443469003188	0.0486401497480651\\
0.236448941264541	0.0762343052404156\\
0.259502421139974	0.106366457478871\\
0.28480358684358	0.135935502182544\\
0.312571584968824	0.161531649442905\\
0.343046928631492	0.179639067911652\\
0.376493580679247	0.187451528497869\\
0.413201240011534	0.1841000198563\\
0.453487850812858	0.171937644355915\\
0.497702356433211	0.156987041272258\\
0.546227721768434	0.146706550995195\\
0.599484250318941	0.144312474469298\\
0.657933224657568	0.145852217408387\\
0.722080901838546	0.145287534051453\\
0.792482898353917	0.139852718457657\\
0.869749002617783	0.130256362324066\\
0.954548456661834	0.118369639503014\\
1.04761575278966	0.105541915469861\\
1.14975699539774	0.0924141109915341\\
1.26185688306602	0.0793832310379951\\
1.38488637139387	0.0668560750387476\\
1.51991108295293	0.0552206539105444\\
1.66810053720006	0.0447667115104503\\
1.83073828029537	0.0356564480410361\\
2.00923300256505	0.0279342130900649\\
2.20513073990305	0.0215512802234523\\
2.42012826479438	0.0163943658908597\\
2.65608778294669	0.0123128095088452\\
2.91505306282518	0.00914139650825946\\
3.19926713779738	0.00671733333934364\\
3.51119173421513	0.00489126740007573\\
3.85352859371053	0.00353317724076228\\
4.2292428743895	0.00253438019047389\\
4.64158883361278	0.00180694089877768\\
5.09413801481638	0.001281578449996\\
5.59081018251222	0.000904896434915474\\
6.13590727341317	0.000636487767830808\\
6.73415065775082	0.000446239372600845\\
7.39072203352578	0.00031199557406574\\
8.11130830789687	0.00021762955736591\\
8.90215085445039	0.000151508053028039\\
9.77009957299225	0.00010530231405599\\
10.7226722201032	7.30869595257679e-05\\
11.76811952435	5.06686452228938e-05\\
12.9154966501488	3.50928341275545e-05\\
14.1747416292681	2.42854753881743e-05\\
15.5567614393047	1.67950740539014e-05\\
17.0735264747069	1.16084194599639e-05\\
18.7381742286038	8.01975063755965e-06\\
20.5651230834865	5.53833579996935e-06\\
22.5701971963392	3.82346189017381e-06\\
24.7707635599171	2.6388639699816e-06\\
27.1858824273294	1.82087335610206e-06\\
29.8364724028334	1.25620761124954e-06\\
32.7454916287773	8.66514283780181e-07\\
35.9381366380463	5.97632275086805e-07\\
39.4420605943766	4.12141019857227e-07\\
43.2876128108306	2.8419667506565e-07\\
47.508101621028	1.95956665645674e-07\\
52.1400828799968	1.35105934228898e-07\\
57.2236765935022	9.31465262095135e-08\\
62.8029144183425	6.42155948116571e-08\\
68.926121043497	4.42689359441497e-08\\
75.6463327554629	3.05172204084119e-08\\
83.0217568131974	2.10368317801943e-08\\
91.1162756115489	1.45013004066703e-08\\
100	9.99600129958014e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099485691420416\\
0.0109749876549306	0.0109070177646813\\
0.0120450354025878	0.0119552129383731\\
0.0132194114846603	0.013100718795754\\
0.0145082877849594	0.0143514583541034\\
0.0159228279334109	0.0157156285220995\\
0.0174752840000768	0.0172015693152555\\
0.0191791026167249	0.0188175714013925\\
0.0210490414451202	0.0205716012611714\\
0.0231012970008316	0.0224709171069623\\
0.0253536449397011	0.0245215409898407\\
0.0278255940220712	0.026727542975447\\
0.0305385550883342	0.0290900816735142\\
0.0335160265093884	0.0316061316964382\\
0.0367837977182863	0.0342668130389609\\
0.0403701725859655	0.0370552207319805\\
0.0443062145758388	0.0399436372723883\\
0.0486260158006535	0.0428899988558348\\
0.0533669923120631	0.0458334858141699\\
0.0585702081805667	0.0486891290477619\\
0.0642807311728432	0.0513413863943068\\
0.0705480231071864	0.0536367769988483\\
0.0774263682681127	0.0553759205965955\\
0.0849753435908644	0.0563058064552663\\
0.093260334688322	0.0561140030892567\\
0.102353102189903	0.0544282759923443\\
0.112332403297803	0.0508291334481154\\
0.123284673944207	0.0448948648464921\\
0.135304777457981	0.0363485509575526\\
0.148496826225446	0.0256810009608976\\
0.162975083462064	0.0179161838834892\\
0.178864952905743	0.027270702178465\\
0.196304065004027	0.0497667805968054\\
0.215443469003188	0.0777907573010057\\
0.236448941264541	0.108325891636011\\
0.259502421139974	0.138559606163486\\
0.28480358684358	0.165103818926119\\
0.312571584968824	0.184243052250529\\
0.343046928631492	0.192790059577763\\
0.376493580679247	0.189521719389161\\
0.413201240011534	0.17699751698121\\
0.453487850812858	0.162786897877389\\
0.497702356433211	0.156949232423341\\
0.546227721768434	0.163223642468428\\
0.599484250318941	0.174736021728148\\
0.657933224657568	0.182653333672706\\
0.722080901838546	0.183576733987536\\
0.792482898353917	0.179042900419665\\
0.869749002617783	0.171730451840025\\
0.954548456661834	0.162910435150775\\
1.04761575278966	0.152620003239151\\
1.14975699539774	0.140821609434345\\
1.26185688306602	0.127844935655362\\
1.38488637139387	0.114217469229075\\
1.51991108295293	0.100470026385377\\
1.66810053720006	0.0870658469144463\\
1.83073828029537	0.0743808998960678\\
2.00923300256505	0.0626935176295198\\
2.20513073990305	0.052181689716931\\
2.42012826479438	0.0429301435238542\\
2.65608778294669	0.0349449645613164\\
2.91505306282518	0.0281720197954189\\
3.19926713779738	0.0225159064088056\\
3.51119173421513	0.0178571239407121\\
3.85352859371053	0.0140661650607232\\
4.2292428743895	0.0110140603723733\\
4.64158883361278	0.00857951577671272\\
5.09413801481638	0.00665313799847081\\
5.59081018251222	0.00513939421421559\\
6.13590727341317	0.00395695584640914\\
6.73415065775082	0.00303799506224964\\
7.39072203352578	0.00232688407915968\\
8.11130830789687	0.00177862504020348\\
8.90215085445039	0.00135723049878132\\
9.77009957299225	0.0010341890622716\\
10.7226722201032	0.000787088189378109\\
11.76811952435	0.000598423593629935\\
12.9154966501488	0.00045459790696691\\
14.1747416292681	0.000345095921867991\\
15.5567614393047	0.000261816203766325\\
17.0735264747069	0.000198536319700169\\
18.7381742286038	0.000150489327552098\\
20.5651230834865	0.000114031131503319\\
22.5701971963392	8.63809488679728e-05\\
24.7707635599171	6.54199194793612e-05\\
27.1858824273294	4.95355269721435e-05\\
29.8364724028334	3.75018493604681e-05\\
32.7454916287773	2.83876641894428e-05\\
35.9381366380463	2.14861034890797e-05\\
39.4420605943766	1.6260914877839e-05\\
43.2876128108306	1.23054778504191e-05\\
47.508101621028	9.31159130641409e-06\\
52.1400828799968	7.04573009444122e-06\\
57.2236765935022	5.33100051049355e-06\\
62.8029144183425	4.03343771981205e-06\\
68.926121043497	3.05160715368749e-06\\
75.6463327554629	2.30871751082193e-06\\
83.0217568131974	1.74664142227224e-06\\
91.1162756115489	1.32138405798042e-06\\
100	9.99650108715074e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00993859312028848\\
0.0109749876549306	0.0108938365262747\\
0.0120450354025878	0.0119377984231536\\
0.0132194114846603	0.013077714233859\\
0.0145082877849594	0.0143210737788811\\
0.0159228279334109	0.0156755034336375\\
0.0174752840000768	0.0171485923835101\\
0.0191791026167249	0.0187476441152303\\
0.0210490414451202	0.0204793286456731\\
0.0231012970008316	0.02234920388011\\
0.0253536449397011	0.0243610656443099\\
0.0278255940220712	0.0265160751130034\\
0.0305385550883342	0.0288115994325343\\
0.0335160265093884	0.0312396864204716\\
0.0367837977182863	0.0337850779022905\\
0.0403701725859655	0.0364226499483963\\
0.0443062145758388	0.0391141549061596\\
0.0486260158006535	0.0418041350435171\\
0.0533669923120631	0.0444148902371\\
0.0585702081805667	0.0468404284542597\\
0.0642807311728432	0.0489394347325395\\
0.0705480231071864	0.0505275078909062\\
0.0774263682681127	0.0513693168864669\\
0.0849753435908644	0.0511720869676733\\
0.093260334688322	0.0495833450425109\\
0.102353102189903	0.0461993977599308\\
0.112332403297803	0.0406017389671138\\
0.123284673944207	0.0324847758520906\\
0.135304777457981	0.0222450744975786\\
0.148496826225446	0.015121234154122\\
0.162975083462064	0.0256989245893154\\
0.178864952905743	0.0481005609974779\\
0.196304065004027	0.0756626768194716\\
0.215443469003188	0.105919450182564\\
0.236448941264541	0.136311984316837\\
0.259502421139974	0.163541058997658\\
0.28480358684358	0.183765499798006\\
0.312571584968824	0.193407076802022\\
0.343046928631492	0.190678545699419\\
0.376493580679247	0.17787092959104\\
0.413201240011534	0.163651828705457\\
0.453487850812858	0.161074891275162\\
0.497702356433211	0.175371811058428\\
0.546227721768434	0.197021497472741\\
0.599484250318941	0.214206122493938\\
0.657933224657568	0.222792011596509\\
0.722080901838546	0.225508280744761\\
0.792482898353917	0.226362453133712\\
0.869749002617783	0.226567308139554\\
0.954548456661834	0.225136475027958\\
1.04761575278966	0.221191535693765\\
1.14975699539774	0.214663855436245\\
1.26185688306602	0.20585091636438\\
1.38488637139387	0.195101709085622\\
1.51991108295293	0.182790455700593\\
1.66810053720006	0.169332106770813\\
1.83073828029537	0.155162204736161\\
2.00923300256505	0.140704960533168\\
2.20513073990305	0.126346539481123\\
2.42012826479438	0.112416505144546\\
2.65608778294669	0.0991772468301668\\
2.91505306282518	0.0868207276927659\\
3.19926713779738	0.0754713239922614\\
3.51119173421513	0.065193098077187\\
3.85352859371053	0.0559997379185271\\
4.2292428743895	0.0478655595323989\\
4.64158883361278	0.0407363024504754\\
5.09413801481638	0.0345388495154772\\
5.59081018251222	0.0291893877243316\\
6.13590727341317	0.0245998436447467\\
6.73415065775082	0.0206826527754843\\
7.39072203352578	0.0173540587364421\\
8.11130830789687	0.0145362012032212\\
8.90215085445039	0.01215826215179\\
9.77009957299225	0.0101569184505625\\
10.7226722201032	0.00847631125823606\\
11.76811952435	0.00706770026784058\\
12.9154966501488	0.00588893038013218\\
14.1747416292681	0.00490380333867828\\
15.5567614393047	0.00408141841677004\\
17.0735264747069	0.00339552428959269\\
18.7381742286038	0.00282390796554416\\
20.5651230834865	0.00234783505759963\\
22.5701971963392	0.00195154771818378\\
24.7707635599171	0.00162182132666579\\
27.1858824273294	0.00134757775667646\\
29.8364724028334	0.00111955117359647\\
32.7454916287773	0.00093000137818502\\
35.9381366380463	0.000772469396965533\\
39.4420605943766	0.00064157009354692\\
43.2876128108306	0.000532816877932073\\
47.508101621028	0.000442474015221643\\
52.1400828799968	0.000367432510252362\\
57.2236765935022	0.00030510602595054\\
62.8029144183425	0.000253343753761343\\
68.926121043497	0.000210357579684888\\
75.6463327554629	0.000174661272338767\\
83.0217568131974	0.000145019758197116\\
91.1162756115489	0.000120406844884177\\
100	9.9970008997101e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00992762333971372\\
0.0109749876549306	0.0108793432815747\\
0.0120450354025878	0.0119186521931413\\
0.0132194114846603	0.0130524247114777\\
0.0145082877849594	0.0142876754045039\\
0.0159228279334109	0.0156314050703708\\
0.0174752840000768	0.0170903801746766\\
0.0191791026167249	0.0186708233781433\\
0.0210490414451202	0.0203779866434138\\
0.0231012970008316	0.0222155703233179\\
0.0253536449397011	0.0241849416738954\\
0.0278255940220712	0.0262840942268376\\
0.0305385550883342	0.0285062754029715\\
0.0335160265093884	0.0308381940261521\\
0.0367837977182863	0.0332577030663943\\
0.0403701725859655	0.0357308382670009\\
0.0443062145758388	0.0382080845983164\\
0.0486260158006535	0.0406197474214358\\
0.0533669923120631	0.0428703370966104\\
0.0585702081805667	0.0448319570360652\\
0.0642807311728432	0.0463368543859954\\
0.0705480231071864	0.0471696185637869\\
0.0774263682681127	0.0470601327994418\\
0.0849753435908644	0.0456796244959024\\
0.093260334688322	0.0426450211014036\\
0.102353102189903	0.0375453438746654\\
0.112332403297803	0.0300404433745838\\
0.123284673944207	0.0203325666639401\\
0.135304777457981	0.0129282721257638\\
0.148496826225446	0.0228386524522417\\
0.162975083462064	0.0442685958371253\\
0.178864952905743	0.0707720406028908\\
0.196304065004027	0.10024086931048\\
0.215443469003188	0.13038914157212\\
0.236448941264541	0.158095675080673\\
0.259502421139974	0.17950303379702\\
0.28480358684358	0.190695073612016\\
0.312571584968824	0.189170611210262\\
0.343046928631492	0.17639053927847\\
0.376493580679247	0.161183674898284\\
0.413201240011534	0.159506450138329\\
0.453487850812858	0.179711025710772\\
0.497702356433211	0.210585407210088\\
0.546227721768434	0.236967947942653\\
0.599484250318941	0.253397052754287\\
0.657933224657568	0.263926239816854\\
0.722080901838546	0.274782291581744\\
0.792482898353917	0.287692737782434\\
0.869749002617783	0.300570874833458\\
0.954548456661834	0.311616007107876\\
1.04761575278966	0.320447302186694\\
1.14975699539774	0.327087478578931\\
1.26185688306602	0.331414987304725\\
1.38488637139387	0.333266837041323\\
1.51991108295293	0.332564738941109\\
1.66810053720006	0.329330956090551\\
1.83073828029537	0.323676113459336\\
2.00923300256505	0.315788373596346\\
2.20513073990305	0.305920471764557\\
2.42012826479438	0.294372890914155\\
2.65608778294669	0.281474781654856\\
2.91505306282518	0.267564725969778\\
3.19926713779738	0.252973193351241\\
3.51119173421513	0.238008094197745\\
3.85352859371053	0.222944251927909\\
4.2292428743895	0.20801699935278\\
4.64158883361278	0.193419579906949\\
5.09413801481638	0.179303679876622\\
5.59081018251222	0.165782253745913\\
6.13590727341317	0.152933803366835\\
6.73415065775082	0.140807380218216\\
7.39072203352578	0.129427743017023\\
8.11130830789687	0.118800275855981\\
8.90215085445039	0.108915426439637\\
9.77009957299225	0.0997525463910626\\
10.7226722201032	0.0912831033626199\\
11.76811952435	0.0834732915074942\\
12.9154966501488	0.0762860991891194\\
14.1747416292681	0.0696829074486457\\
15.5567614393047	0.0636246956953711\\
17.0735264747069	0.0580729270021019\\
18.7381742286038	0.052990177626404\\
20.5651230834865	0.0483405661684016\\
22.5701971963392	0.044090028487293\\
24.7707635599171	0.040206475895431\\
27.1858824273294	0.0366598665905052\\
29.8364724028334	0.0334222138821365\\
32.7454916287773	0.0304675494839652\\
35.9381366380463	0.0277718558672851\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505344\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00991566089741003\\
0.0109749876549306	0.0108635397765196\\
0.0120450354025878	0.011897777026556\\
0.0132194114846603	0.01302485464886\\
0.0145082877849594	0.0142512702626324\\
0.0159228279334109	0.0155833446160087\\
0.0174752840000768	0.0170269504721232\\
0.0191791026167249	0.0185871374599068\\
0.0210490414451202	0.0202676201792801\\
0.0231012970008316	0.0220700878006357\\
0.0253536449397011	0.0239932823880444\\
0.0278255940220712	0.026031780124151\\
0.0305385550883342	0.0281743947232575\\
0.0335160265093884	0.0304021063259401\\
0.0367837977182863	0.0326854037735326\\
0.0403701725859655	0.0349809167156593\\
0.0443062145758388	0.0372272126266742\\
0.0486260158006535	0.039339653189581\\
0.0533669923120631	0.0412042629375319\\
0.0585702081805667	0.0426706918426345\\
0.0642807311728432	0.0435446082421328\\
0.0705480231071864	0.0435803468147896\\
0.0774263682681127	0.0424756054259276\\
0.0849753435908644	0.0398721585059302\\
0.093260334688322	0.0353727606958538\\
0.102353102189903	0.0286098895284097\\
0.112332403297803	0.0195713221635916\\
0.123284673944207	0.0113750720209323\\
0.135304777457981	0.0190679367901527\\
0.148496826225446	0.03894760871646\\
0.162975083462064	0.0639682300103243\\
0.178864952905743	0.0922466514001249\\
0.196304065004027	0.12179520912201\\
0.215443469003188	0.149758959305344\\
0.236448941264541	0.172393917456123\\
0.259502421139974	0.185567037560374\\
0.28480358684358	0.186041610230465\\
0.312571584968824	0.173995957767528\\
0.343046928631492	0.157191305838621\\
0.376493580679247	0.153507180230913\\
0.413201240011534	0.176339657397789\\
0.453487850812858	0.214711300333885\\
0.497702356433211	0.249755553343652\\
0.546227721768434	0.273517618948721\\
0.599484250318941	0.290838046950882\\
0.657933224657568	0.311115625246749\\
0.722080901838546	0.33780027376828\\
0.792482898353917	0.3679595906849\\
0.869749002617783	0.398999109796101\\
0.954548456661834	0.430859181027911\\
1.04761575278966	0.46401480878669\\
1.14975699539774	0.498381100200836\\
1.26185688306602	0.53359653920155\\
1.38488637139387	0.569285343100327\\
1.51991108295293	0.605061006253022\\
1.66810053720006	0.640509300282008\\
1.83073828029537	0.675204377839929\\
2.00923300256505	0.708733321670247\\
2.20513073990305	0.740719418855544\\
2.42012826479438	0.770842314867258\\
2.65608778294669	0.798853116705433\\
2.91505306282518	0.824582844316037\\
3.19926713779738	0.847943737690414\\
3.51119173421513	0.868924082063649\\
3.85352859371053	0.887578072954518\\
4.2292428743895	0.904012664689395\\
4.64158883361278	0.918373333879832\\
5.09413801481638	0.930830356781032\\
5.59081018251222	0.941566706250719\\
6.13590727341317	0.950768165440776\\
6.73415065775082	0.958615828401781\\
7.39072203352578	0.965280855440678\\
8.11130830789687	0.970921174393873\\
8.90215085445039	0.975679745051517\\
9.77009957299225	0.979684001593021\\
10.7226722201032	0.983046127690785\\
11.76811952435	0.985863878070765\\
12.9154966501488	0.988221723443356\\
14.1747416292681	0.990192153954785\\
15.5567614393047	0.991837025504521\\
17.0735264747069	0.993208872317036\\
18.7381742286038	0.994352138645835\\
20.5651230834865	0.995304303817111\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.997304839572469\\
29.8364724028334	0.99776089483687\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283732\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822001\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306738\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999300279916021\\
0.0109749876549306	0.0109657385236726\\
0.0120450354025878	0.0120328097997196\\
0.0132194114846603	0.0132032518744846\\
0.0145082877849594	0.0144869287836427\\
0.0159228279334109	0.015894597449685\\
0.0174752840000768	0.0174379726967067\\
0.0191791026167249	0.0191297915811194\\
0.0210490414451202	0.0209838747535738\\
0.0231012970008316	0.0230151816558265\\
0.0253536449397011	0.0252398551489276\\
0.0278255940220712	0.0276752495791141\\
0.0305385550883342	0.0303399342062201\\
0.0335160265093884	0.0332536612114167\\
0.0367837977182863	0.036437284003013\\
0.0403701725859655	0.0399126070572833\\
0.0443062145758388	0.0437021428455287\\
0.0486260158006535	0.0478287442726694\\
0.0533669923120631	0.0523150722592134\\
0.0585702081805667	0.0571828474661596\\
0.0642807311728432	0.0624518226599586\\
0.0705480231071864	0.0681383980911194\\
0.0774263682681127	0.0742537872697166\\
0.0849753435908644	0.0808016262689353\\
0.093260334688322	0.087774909138363\\
0.102353102189903	0.0951521301981526\\
0.112332403297803	0.102892528953335\\
0.123284673944207	0.110930377258141\\
0.135304777457981	0.119168338483545\\
0.148496826225446	0.127470087802552\\
0.162975083462064	0.135652639000068\\
0.178864952905743	0.143479204520338\\
0.196304065004027	0.150653939966277\\
0.215443469003188	0.156820580490026\\
0.236448941264541	0.161567691050187\\
0.259502421139974	0.164443845638722\\
0.28480358684358	0.164986190020976\\
0.312571584968824	0.16276502447799\\
0.343046928631492	0.1574446568884\\
0.376493580679247	0.14885633201036\\
0.413201240011534	0.137072619999393\\
0.453487850812858	0.122465511182765\\
0.497702356433211	0.105725529054525\\
0.546227721768434	0.0878206779872304\\
0.599484250318941	0.0698857434850462\\
0.657933224657568	0.0530543852695612\\
0.722080901838546	0.0382719260700156\\
0.792482898353917	0.0261429548545712\\
0.869749002617783	0.0168624366841472\\
0.954548456661834	0.0102497734279368\\
1.04761575278966	0.00586529719796926\\
1.14975699539774	0.00315971276506351\\
1.26185688306602	0.00160410746840676\\
1.38488637139387	0.000768972169316049\\
1.51991108295293	0.000349062427826273\\
1.66810053720006	0.000150564270102853\\
1.83073828029537	6.19557521993191e-05\\
2.00923300256505	2.44239684725863e-05\\
2.20513073990305	9.26406680999927e-06\\
2.42012826479438	3.39539346054332e-06\\
2.65608778294669	1.20741960251868e-06\\
2.91505306282518	4.18186829651512e-07\\
3.19926713779738	1.4156471770079e-07\\
3.51119173421513	4.69886586976305e-08\\
3.85352859371053	1.5336088081702e-08\\
4.2292428743895	4.93404383363108e-09\\
4.64158883361278	1.56820580490027e-09\\
5.09413801481638	4.93323733000803e-10\\
5.59081018251222	1.53848048047274e-10\\
6.13590727341317	4.76302424781509e-11\\
6.73415065775082	1.46559625154948e-11\\
7.39072203352578	4.48661144592665e-12\\
8.11130830789687	1.36760153907778e-12\\
8.90215085445039	4.15378915165259e-13\\
9.77009957299225	1.25785516273135e-13\\
10.7226722201032	3.7995662812873e-14\\
11.76811952435	1.14534217558684e-14\\
12.9154966501488	3.44655549844575e-15\\
14.1747416292681	1.03564306433351e-15\\
15.5567614393047	3.10824193014105e-16\\
17.0735264747069	9.31937933839587e-17\\
18.7381742286038	2.79189805906247e-17\\
20.5651230834865	8.35820889531945e-18\\
22.5701971963392	2.50079728863556e-18\\
24.7707635599171	7.47889384957176e-19\\
27.1858824273294	2.2357579593751e-19\\
29.8364724028334	6.68143535620957e-20\\
32.7454916287773	1.99616507481969e-20\\
35.9381366380463	5.96245177485338e-21\\
39.4420605943766	1.78062188426858e-21\\
43.2876128108306	5.31680546959337e-22\\
47.508101621028	1.5873531721078e-22\\
52.1400828799968	4.73859544206402e-23\\
57.2236765935022	1.41444772807676e-23\\
62.8029144183425	4.22174461009637e-24\\
68.926121043497	1.2599991860568e-24\\
75.6463327554629	3.76033349185242e-25\\
83.0217568131974	1.12218386916278e-25\\
91.1162756115489	3.34877809989443e-26\\
100	9.99300279916021e-27\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999200359880533\\
0.0109749876549306	0.0109644178556697\\
0.0120450354025878	0.012031064298306\\
0.0132194114846603	0.0132009449718953\\
0.0145082877849594	0.0144838800657923\\
0.0159228279334109	0.0158905686114698\\
0.0174752840000768	0.0174326490178313\\
0.0191791026167249	0.0191227575051566\\
0.0210490414451202	0.0209745817113069\\
0.0231012970008316	0.0230029056986598\\
0.0253536449397011	0.0252236412112805\\
0.0278255940220712	0.0276538382229143\\
0.0305385550883342	0.0303116654578693\\
0.0335160265093884	0.033216348512413\\
0.0367837977182863	0.0363880492790437\\
0.0403701725859655	0.0398476653777623\\
0.0443062145758388	0.0436165220051146\\
0.0486260158006535	0.0477159207992589\\
0.0533669923120631	0.0521665007980827\\
0.0585702081805667	0.056987355248512\\
0.0642807311728432	0.0621948350333041\\
0.0705480231071864	0.0678009553389233\\
0.0774263682681127	0.0738113081014404\\
0.0849753435908644	0.0802223710591604\\
0.093260334688322	0.0870180989655232\\
0.102353102189903	0.0941656902938095\\
0.112332403297803	0.101610453815431\\
0.123284673944207	0.109269768682362\\
0.135304777457981	0.117026259554264\\
0.148496826225446	0.124720520670434\\
0.162975083462064	0.132144048020152\\
0.178864952905743	0.139033500555841\\
0.196304065004027	0.145068013028405\\
0.215443469003188	0.149871980224233\\
0.236448941264541	0.153026392505773\\
0.259502421139974	0.154092155224599\\
0.28480358684358	0.152648423939735\\
0.312571584968824	0.148347232103635\\
0.343046928631492	0.140981975100472\\
0.376493580679247	0.130561412495146\\
0.413201240011534	0.117373506714764\\
0.453487850812858	0.102017006509377\\
0.497702356433211	0.0853773456371021\\
0.546227721768434	0.0685318464023756\\
0.599484250318941	0.0525895482054583\\
0.657933224657568	0.0384988893674073\\
0.722080901838546	0.0268795311551237\\
0.792482898353917	0.0179369630793064\\
0.869749002617783	0.0114917341079166\\
0.954548456661834	0.00710781532216085\\
1.04761575278966	0.00426102333981107\\
1.14975699539774	0.00247581906107181\\
1.26185688306602	0.00138879390898992\\
1.38488637139387	0.000747938921426088\\
1.51991108295293	0.000384988893674073\\
1.66810053720006	0.000188997036914089\\
1.83073828029537	8.85122832638398e-05\\
2.00923300256505	3.96286534152672e-05\\
2.20513073990305	1.70174623361833e-05\\
2.42012826479438	7.03635686802057e-06\\
2.65608778294669	2.81286036259104e-06\\
2.91505306282518	1.0915722323295e-06\\
3.19926713779738	4.12784985481373e-07\\
3.51119173421513	1.52648423939735e-07\\
3.85352859371053	5.53778492931268e-08\\
4.2292428743895	1.97641185979267e-08\\
4.64158883361278	6.95644109880235e-09\\
5.09413801481638	2.41988030463227e-09\\
5.59081018251222	8.33483938499361e-10\\
6.13590727341317	2.84695721135855e-10\\
6.73415065775082	9.65665696401978e-11\\
7.39072203352578	3.25632518827849e-11\\
8.11130830789687	1.09269768682362e-11\\
8.90215085445039	3.65169037307285e-12\\
9.77009957299225	1.21619665754865e-12\\
10.7226722201032	4.03902236480584e-13\\
11.76811952435	1.33818980259248e-13\\
12.9154966501488	4.42487167022524e-14\\
14.1747416292681	1.46072730199478e-14\\
15.5567614393047	4.81552020166314e-15\\
17.0735264747069	1.58570701153665e-15\\
18.7381742286038	5.21665007980827e-16\\
20.5651230834865	1.71482128149396e-16\\
22.5701971963392	5.633290438482e-17\\
24.7707635599171	1.8495647866296e-17\\
27.1858824273294	6.06989245500351e-18\\
29.8364724028334	1.99126777862966e-18\\
32.7454916287773	6.53045035750749e-19\\
35.9381366380463	2.14113626227417e-19\\
39.4420605943766	7.01862800103476e-20\\
43.2876128108306	2.30029056986597e-20\\
47.508101621028	7.53787383466814e-21\\
52.1400828799968	2.46979910499459e-21\\
57.2236765935022	8.09151890214567e-22\\
62.8029144183425	2.65070660372072e-22\\
68.926121043497	8.68285798295093e-23\\
75.6463327554629	2.84405737886531e-23\\
83.0217568131974	9.31521615017986e-24\\
91.1162756115489	3.05091439940215e-24\\
100	9.99200359880533e-25\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999000529802559\\
0.0109749876549306	0.0109617766787582\\
0.0120450354025878	0.0120275735487579\\
0.0132194114846603	0.013196331569925\\
0.0145082877849594	0.0144777832719527\\
0.0159228279334109	0.0158825119567563\\
0.0174752840000768	0.0174220032863525\\
0.0191791026167249	0.0191086919415849\\
0.0210490414451202	0.0209559997459971\\
0.0231012970008316	0.022978360339142\\
0.0253536449397011	0.0251912237651474\\
0.0278255940220712	0.0276110321014405\\
0.0305385550883342	0.03025515434941\\
0.0335160265093884	0.0331417650760319\\
0.0367837977182863	0.0362896465388467\\
0.0403701725859655	0.0397178880315173\\
0.0443062145758388	0.0434454487349915\\
0.0486260158006535	0.0474905412613521\\
0.0533669923120631	0.0518697822367361\\
0.0585702081805667	0.0565970437874646\\
0.0642807311728432	0.0616819261440575\\
0.0705480231071864	0.0671277578842501\\
0.0774263682681127	0.0729290187886065\\
0.0849753435908644	0.0790680747454518\\
0.093260334688322	0.0855111209923275\\
0.102353102189903	0.0922032591808192\\
0.112332403297803	0.0990627000676754\\
0.123284673944207	0.105974207718022\\
0.135304777457981	0.112782109752971\\
0.148496826225446	0.119283522459406\\
0.162975083462064	0.125222908582631\\
0.178864952905743	0.130289712290986\\
0.196304065004027	0.134121570636767\\
0.215443469003188	0.136316369835298\\
0.236448941264541	0.136456943090582\\
0.259502421139974	0.134152043790653\\
0.28480358684358	0.129095714137469\\
0.312571584968824	0.121143543195698\\
0.343046928631492	0.110398032423691\\
0.376493580679247	0.0972866276762603\\
0.413201240011534	0.0826065754776244\\
0.453487850812858	0.0675031805107389\\
0.497702356433211	0.0533423890423309\\
0.546227721768434	0.0414291427157985\\
0.599484250318941	0.032534879518808\\
0.657933224657568	0.0264165561039889\\
0.722080901838546	0.0219476121856955\\
0.792482898353917	0.018008517978882\\
0.869749002617783	0.0141351590831252\\
0.954548456661834	0.0104303554622526\\
1.04761575278966	0.00718922938128998\\
1.14975699539774	0.00462702069043073\\
1.26185688306602	0.00278860000567244\\
1.38488637139387	0.00158085818727066\\
1.51991108295293	0.00084749218534585\\
1.66810053720006	0.000432058590014194\\
1.83073828029537	0.000210612393712784\\
2.00923300256505	9.86650772331663e-05\\
2.20513073990305	4.46241565447792e-05\\
2.42012826479438	1.95647776045392e-05\\
2.65608778294669	8.34556999106711e-06\\
2.91505306282518	3.47479196270427e-06\\
3.19926713779738	1.41635708214804e-06\\
3.51119173421513	5.66693929905547e-07\\
3.85352859371053	2.23104295739632e-07\\
4.2292428743895	8.66161442097315e-08\\
4.64158883361278	3.32253225505179e-08\\
5.09413801481638	1.26145220346054e-08\\
5.59081018251222	4.74749340076806e-09\\
6.13590727341317	1.77347823874704e-09\\
6.73415065775082	6.58345095510646e-10\\
7.39072203352578	2.43094958812427e-10\\
8.11130830789687	8.93632737943113e-11\\
8.90215085445039	3.27276227929729e-11\\
9.77009957299225	1.19482983582875e-11\\
10.7226722201032	4.35067594877699e-12\\
11.76811952435	1.58071713420261e-12\\
12.9154966501488	5.73265722699891e-13\\
14.1747416292681	2.07584222872306e-13\\
15.5567614393047	7.50723279597473e-14\\
17.0735264747069	2.7120959916713e-14\\
18.7381742286038	9.78919671849239e-15\\
20.5651230834865	3.53077681884708e-15\\
22.5701971963392	1.27270675777378e-15\\
24.7707635599171	4.58528147174932e-16\\
27.1858824273294	1.65127886403148e-16\\
29.8364724028334	5.94459910223773e-17\\
32.7454916287773	2.13943056809588e-17\\
35.9381366380463	7.69783692297566e-18\\
39.4420605943766	2.76918453377909e-18\\
43.2876128108306	9.9600738861265e-19\\
47.508101621028	3.58189610638692e-19\\
52.1400828799968	1.28799264365197e-19\\
57.2236765935022	4.63097285698322e-20\\
62.8029144183425	1.66493234108726e-20\\
68.926121043497	5.98538783249654e-21\\
75.6463327554629	2.15161328124299e-21\\
83.0217568131974	7.73421757728446e-22\\
91.1162756115489	2.78004710750438e-22\\
100	9.99250348621602e-23\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099870080966711\\
0.0109749876549306	0.010957815311107\\
0.0120450354025878	0.012022338057597\\
0.0132194114846603	0.0131894124749201\\
0.0145082877849594	0.0144686396857116\\
0.0159228279334109	0.0158704295287199\\
0.0174752840000768	0.0174060387543208\\
0.0191791026167249	0.0190876000661675\\
0.0210490414451202	0.0209281370942843\\
0.0231012970008316	0.0229415586834456\\
0.0253536449397011	0.0251426236622371\\
0.0278255940220712	0.0275468643839088\\
0.0305385550883342	0.0301704536332017\\
0.0335160265093884	0.0330299947795079\\
0.0367837977182863	0.0361422091102304\\
0.0403701725859655	0.0395234868773343\\
0.0443062145758388	0.0431892595397491\\
0.0486260158006535	0.0471531398762993\\
0.0533669923120631	0.0514257641618352\\
0.0585702081805667	0.056013256892381\\
0.0642807311728432	0.0609152247052569\\
0.0705480231071864	0.0661221743275973\\
0.0774263682681127	0.0716122434602926\\
0.0849753435908644	0.0773471399119806\\
0.093260334688322	0.0832672132627172\\
0.102353102189903	0.089285650305044\\
0.112332403297803	0.0952819126547833\\
0.123284673944207	0.101094752180368\\
0.135304777457981	0.106515484422372\\
0.148496826225446	0.111282712238103\\
0.162975083462064	0.115080404194369\\
0.178864952905743	0.11754214878717\\
0.196304065004027	0.118265468075506\\
0.215443469003188	0.116841121041533\\
0.236448941264541	0.112903071913031\\
0.259502421139974	0.106204909551901\\
0.28480358684358	0.0967279471159206\\
0.312571584968824	0.0848260534401567\\
0.343046928631492	0.0714145579703094\\
0.376493580679247	0.058203271994234\\
0.413201240011534	0.0478176063378719\\
0.453487850812858	0.042897297726808\\
0.497702356433211	0.0433345159145257\\
0.546227721768434	0.0457048144127793\\
0.599484250318941	0.0466288404691711\\
0.657933224657568	0.0445649750342593\\
0.722080901838546	0.039562227679774\\
0.792482898353917	0.0326128057371579\\
0.869749002617783	0.0250327646964025\\
0.954548456661834	0.0179706695996489\\
1.04761575278966	0.0121341254215958\\
1.14975699539774	0.00775521917097873\\
1.26185688306602	0.00472079509114307\\
1.38488637139387	0.00275133043131015\\
1.51991108295293	0.00154114280957735\\
1.66810053720006	0.000831882333315522\\
1.83073828029537	0.000433590632276768\\
2.00923300256505	0.000218653254551744\\
2.20513073990305	0.00010692018415688\\
2.42012826479438	5.08263229321609e-05\\
2.65608778294669	2.35516941959296e-05\\
2.91505306282518	1.06674036175131e-05\\
3.19926713779738	4.7354777609071e-06\\
3.51119173421513	2.06554160520318e-06\\
3.85352859371053	8.87313108168185e-07\\
4.2292428743895	3.7618617340365e-07\\
4.64158883361278	1.57696850114635e-07\\
5.09413801481638	6.54716078210747e-08\\
5.59081018251222	2.69599075659599e-08\\
6.13590727341317	1.10245814835131e-08\\
6.73415065775082	4.48179793727961e-09\\
7.39072203352578	1.81296854941322e-09\\
8.11130830789687	7.30329096009946e-10\\
8.90215085445039	2.9317591767145e-10\\
9.77009957299225	1.17345308589571e-10\\
10.7226722201032	4.68531589437224e-11\\
11.76811952435	1.86690746181632e-11\\
12.9154966501488	7.4261635676643e-12\\
14.1747416292681	2.94976419754239e-12\\
15.5567614393047	1.17029225816415e-12\\
17.0735264747069	4.63843895465294e-13\\
18.7381742286038	1.83692677061944e-13\\
20.5651230834865	7.26966482386736e-14\\
22.5701971963392	2.87534220066642e-14\\
24.7707635599171	1.13673437377214e-14\\
27.1858824273294	4.49218323878593e-15\\
29.8364724028334	1.77465457519918e-15\\
32.7454916287773	7.00893654213696e-16\\
35.9381366380463	2.76752992235738e-16\\
39.4420605943766	1.09257442854931e-16\\
43.2876128108306	4.31262851590682e-17\\
47.508101621028	1.70206777709471e-17\\
52.1400828799968	6.71683933080929e-18\\
57.2236765935022	2.6504175373776e-18\\
62.8029144183425	1.04575857696655e-18\\
68.926121043497	4.1259298279573e-19\\
75.6463327554629	1.62775875139043e-19\\
83.0217568131974	6.42154908604787e-20\\
91.1162756115489	2.53322793490235e-20\\
100	9.99300309885039e-21\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998301229449206\\
0.0109749876549306	0.0109525342299221\\
0.0120450354025878	0.0120153585845141\\
0.0132194114846603	0.0131801888962246\\
0.0145082877849594	0.0144564512321143\\
0.0159228279334109	0.0158543243914802\\
0.0174752840000768	0.0173847602985781\\
0.0191791026167249	0.0190594896401878\\
0.0210490414451202	0.0208910061066091\\
0.0231012970008316	0.0228925203821846\\
0.0253536449397011	0.0250778721635855\\
0.0278255940220712	0.0274613847925665\\
0.0305385550883342	0.030057642377502\\
0.0335160265093884	0.0328811633237276\\
0.0367837977182863	0.0359459367659135\\
0.0403701725859655	0.0392647792868528\\
0.0443062145758388	0.0428484583854238\\
0.0486260158006535	0.0467045164719708\\
0.0533669923120631	0.0508357151232107\\
0.0585702081805667	0.0552380049494478\\
0.0642807311728432	0.0598979138006388\\
0.0705480231071864	0.0647892389584223\\
0.0774263682681127	0.0698689338741178\\
0.0849753435908644	0.0750721073263932\\
0.093260334688322	0.0803061186730376\\
0.102353102189903	0.0854438809768493\\
0.112332403297803	0.0903167078683418\\
0.123284673944207	0.0947074051864294\\
0.135304777457981	0.09834487139156\\
0.148496826225446	0.100902297615816\\
0.162975083462064	0.102002222394679\\
0.178864952905743	0.101233290114555\\
0.196304065004027	0.0981857801295295\\
0.215443469003188	0.0925164626496742\\
0.236448941264541	0.0840604885691202\\
0.259502421139974	0.0730273242646455\\
0.28480358684358	0.0603752299856144\\
0.312571584968824	0.0485765495432757\\
0.343046928631492	0.0425062880859979\\
0.376493580679247	0.0463823415800782\\
0.413201240011534	0.0571886208912276\\
0.453487850812858	0.0687984073734537\\
0.497702356433211	0.0770699203512506\\
0.546227721768434	0.0799225972741858\\
0.599484250318941	0.0769019962139051\\
0.657933224657568	0.0689047707600421\\
0.722080901838546	0.0577497534573611\\
0.792482898353917	0.0455517276144851\\
0.869749002617783	0.0340903888097428\\
0.954548456661834	0.0244258673024618\\
1.04761575278966	0.0168815394430992\\
1.14975699539774	0.01129540244138\\
1.26185688306602	0.00731462627692009\\
1.38488637139387	0.00457482523503848\\
1.51991108295293	0.00275913976731863\\
1.66810053720006	0.00160475712417061\\
1.83073828029537	0.000901458788940573\\
2.00923300256505	0.000490283209022786\\
2.20513073990305	0.000258910911269773\\
2.42012826479438	0.000133145893650674\\
2.65608778294669	6.68676947142477e-05\\
2.91505306282518	3.28842734290014e-05\\
3.19926713779738	1.58758690757298e-05\\
3.51119173421513	7.54176743246255e-06\\
3.85352859371053	3.53276951966017e-06\\
4.2292428743895	1.63491060395925e-06\\
4.64158883361278	7.48772930720592e-07\\
5.09413801481638	3.39890224731667e-07\\
5.59081018251222	1.53120619477321e-07\\
6.13590727341317	6.85384660213972e-08\\
6.73415065775082	3.05120939571512e-08\\
7.39072203352578	1.35212506736574e-08\\
8.11130830789687	5.96877576905424e-09\\
8.90215085445039	2.62631160891189e-09\\
9.77009957299225	1.15246511789234e-09\\
10.7226722201032	5.04571124905956e-10\\
11.76811952435	2.20491684161322e-10\\
12.9154966501488	9.61996523560997e-11\\
14.1747416292681	4.19160664107659e-11\\
15.5567614393047	1.82435323562313e-11\\
17.0735264747069	7.93302312383814e-12\\
18.7381742286038	3.44696346669149e-12\\
20.5651230834865	1.49678194972736e-12\\
22.5701971963392	6.49607070171894e-13\\
24.7707635599171	2.81807141448532e-13\\
27.1858824273294	1.22206557226028e-13\\
29.8364724028334	5.29791635958314e-14\\
32.7454916287773	2.29618069325232e-14\\
35.9381366380463	9.9498365131647e-15\\
39.4420605943766	4.31072349617602e-15\\
43.2876128108306	1.86733200405487e-15\\
47.508101621028	8.08799203839526e-16\\
52.1400828799968	3.50280964953299e-16\\
57.2236765935022	1.51689792628454e-16\\
62.8029144183425	6.56850116007689e-17\\
68.926121043497	2.84414267252592e-17\\
75.6463327554629	1.23144738689663e-17\\
83.0217568131974	5.3316695907629e-18\\
91.1162756115489	2.30832195357522e-18\\
100	9.99350273651471e-19\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099780182911089\\
0.0109749876549306	0.0109459340713886\\
0.0120450354025878	0.0120066361422595\\
0.0132194114846603	0.0131686624459699\\
0.0145082877849594	0.0144412204772605\\
0.0159228279334109	0.0158342006293277\\
0.0174752840000768	0.0173581744192789\\
0.0191791026167249	0.0190243710076167\\
0.0210490414451202	0.0208446232417926\\
0.0231012970008316	0.0228312716200473\\
0.0253536449397011	0.0249970109197386\\
0.0278255940220712	0.0273546595648372\\
0.0305385550883342	0.0299168258942205\\
0.0335160265093884	0.0326954380954913\\
0.0367837977182863	0.0357010954612768\\
0.0403701725859655	0.0389421876460748\\
0.0443062145758388	0.0424237157538901\\
0.0486260158006535	0.0461457346976215\\
0.0533669923120631	0.0501013212598462\\
0.0585702081805667	0.0542739585857186\\
0.0642807311728432	0.0586342190522355\\
0.0705480231071864	0.0631356298205702\\
0.0774263682681127	0.0677096291623233\\
0.0849753435908644	0.0722595831092125\\
0.093260334688322	0.0766539559293327\\
0.102353102189903	0.0807189510817464\\
0.112332403297803	0.0842313144457339\\
0.123284673944207	0.0869125937381308\\
0.135304777457981	0.0884270865113838\\
0.148496826225446	0.0883871633180235\\
0.162975083462064	0.0863719951170005\\
0.178864952905743	0.0819699645804682\\
0.196304065004027	0.0748646150249347\\
0.215443469003188	0.0650118329588702\\
0.236448941264541	0.0530542601887741\\
0.259502421139974	0.0414559733308798\\
0.28480358684358	0.0367604000419076\\
0.312571584968824	0.045451833817227\\
0.343046928631492	0.0630670155220073\\
0.376493580679247	0.0824797308888295\\
0.413201240011534	0.0991549756438154\\
0.453487850812858	0.11011148010054\\
0.497702356433211	0.113625971506963\\
0.546227721768434	0.109442789150655\\
0.599484250318941	0.0988512246983961\\
0.657933224657568	0.0843221899148693\\
0.722080901838546	0.0686914177627355\\
0.792482898353917	0.0541983042074537\\
0.869749002617783	0.0419024093799853\\
0.954548456661834	0.0318331098124244\\
1.04761575278966	0.0236217264270634\\
1.14975699539774	0.016979449327266\\
1.26185688306602	0.011760919522563\\
1.38488637139387	0.00784093793591518\\
1.51991108295293	0.00503904973103407\\
1.66810053720006	0.00312953188824754\\
1.83073828029537	0.00188335639342535\\
2.00923300256505	0.00110114570518374\\
2.20513073990305	0.000627072990471569\\
2.42012826479438	0.00034868538329048\\
2.65608778294669	0.000189780107178982\\
2.91505306282518	0.000101342512078788\\
3.19926713779738	5.32141220537187e-05\\
3.51119173421513	2.75334702911617e-05\\
3.85352859371053	1.40644983528239e-05\\
4.2292428743895	7.10508033785338e-06\\
4.64158883361278	3.55523751171966e-06\\
5.09413801481638	1.76449263036183e-06\\
5.59081018251222	8.69654320450356e-07\\
6.13590727341317	4.26094070651635e-07\\
6.73415065775082	2.07726152252893e-07\\
7.39072203352578	1.00842400078224e-07\\
8.11130830789687	4.8781121973776e-08\\
8.90215085445039	2.3526869598394e-08\\
9.77009957299225	1.13185244705374e-08\\
10.7226722201032	5.43382808012167e-09\\
11.76811952435	2.60412382056652e-09\\
12.9154966501488	1.24618491770497e-09\\
14.1747416292681	5.95626124155762e-10\\
15.5567614393047	2.8439603001565e-10\\
17.0735264747069	1.35676800836564e-10\\
18.7381742286038	6.46817136394233e-11\\
20.5651230834865	3.08178748103337e-11\\
22.5701971963392	1.46761434335173e-11\\
24.7707635599171	6.98626405604327e-12\\
27.1858824273294	3.32453994746856e-12\\
29.8364724028334	1.58159892888896e-12\\
32.7454916287773	7.52246185186536e-13\\
35.9381366380463	3.57716987407062e-13\\
39.4420605943766	1.7007845483932e-13\\
43.2876128108306	8.0853910799512e-14\\
47.508101621028	3.84330260483437e-14\\
52.1400828799968	1.82670372723975e-14\\
57.2236765935022	8.68157294583419e-15\\
62.8029144183425	4.12573307455745e-15\\
68.926121043497	1.96056352846108e-15\\
75.6463327554629	9.31626179493231e-16\\
83.0217568131974	4.42676685082555e-16\\
91.1162756115489	2.1033836584321e-16\\
100	9.99400239916028e-17\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997202658597235\\
0.0109749876549306	0.0109380156305949\\
0.0120450354025878	0.0119961719964963\\
0.0132194114846603	0.0131548351387935\\
0.0145082877849594	0.0144229506277661\\
0.0159228279334109	0.0158100633456941\\
0.0174752840000768	0.0173262892379173\\
0.0191791026167249	0.0189822570913378\\
0.0210490414451202	0.0207890090598138\\
0.0231012970008316	0.0227578451019843\\
0.0253536449397011	0.0249000919443543\\
0.0278255940220712	0.0272267714029097\\
0.0305385550883342	0.0297481356427398\\
0.0335160265093884	0.0324730279842341\\
0.0367837977182863	0.0354080169856195\\
0.0403701725859655	0.0385562386930076\\
0.0443062145758388	0.0419158673878535\\
0.0486260158006535	0.045478119653214\\
0.0533669923120631	0.0492246818395961\\
0.0585702081805667	0.0531244403219192\\
0.0642807311728432	0.0571293931119038\\
0.0705480231071864	0.0611696401903731\\
0.0774263682681127	0.0651474041486073\\
0.0849753435908644	0.0689301471854746\\
0.093260334688322	0.0723430633365967\\
0.102353102189903	0.0751615941981249\\
0.112332403297803	0.0771052329745496\\
0.123284673944207	0.0778348978843416\\
0.135304777457981	0.0769578734901106\\
0.148496826225446	0.0740474903290709\\
0.162975083462064	0.0686917096107211\\
0.178864952905743	0.0606046409689221\\
0.196304065004027	0.0499083704498157\\
0.215443469003188	0.0380197096259374\\
0.236448941264541	0.0305915201094102\\
0.259502421139974	0.0377449759363591\\
0.28480358684358	0.0574079371360541\\
0.312571584968824	0.0814937919831569\\
0.343046928631492	0.105154426630519\\
0.376493580679247	0.124851882430737\\
0.413201240011534	0.137691056239151\\
0.453487850812858	0.141791412564251\\
0.497702356433211	0.136878409393651\\
0.546227721768434	0.124613672519836\\
0.599484250318941	0.108267550801127\\
0.657933224657568	0.0915467707616264\\
0.722080901838546	0.0769440741326972\\
0.792482898353917	0.0648032945263621\\
0.869749002617783	0.0541119064302916\\
0.954548456661834	0.0440481586834592\\
1.04761575278966	0.0345891338053459\\
1.14975699539774	0.0261403234111291\\
1.26185688306602	0.0190506038177291\\
1.38488637139387	0.0134268565328769\\
1.51991108295293	0.00917308493435076\\
1.66810053720006	0.00608592403562287\\
1.83073828029537	0.00392798218602662\\
2.00923300256505	0.00247099886421485\\
2.20513073990305	0.00151821889366989\\
2.42012826479438	0.00091304026040437\\
2.65608778294669	0.000538609827059048\\
2.91505306282518	0.00031231731512535\\
3.19926713779738	0.000178368948521067\\
3.51119173421513	0.000100519674964502\\
3.85352859371053	5.59931071413688e-05\\
4.2292428743895	3.08776829489154e-05\\
4.64158883361278	1.68805837300073e-05\\
5.09413801481638	9.16012055695428e-06\\
5.59081018251222	4.9392352891586e-06\\
6.13590727341317	2.64896752514141e-06\\
6.73415065775082	1.41419844154027e-06\\
7.39072203352578	7.5208943591206e-07\\
8.11130830789687	3.98674362480135e-07\\
8.90215085445039	2.10757014710663e-07\\
9.77009957299225	1.11160844978102e-07\\
10.7226722201032	5.85179891562368e-08\\
11.76811952435	3.07560845194778e-08\\
12.9154966501488	1.61432688287161e-08\\
14.1747416292681	8.46383046322049e-09\\
15.5567614393047	4.43341236281233e-09\\
17.0735264747069	2.32045135857526e-09\\
18.7381742286038	1.21374192670362e-09\\
20.5651230834865	6.34522221489248e-10\\
22.5701971963392	3.31568414155702e-10\\
24.7707635599171	1.73196056032814e-10\\
27.1858824273294	9.04416760703957e-11\\
29.8364724028334	4.72158298108648e-11\\
32.7454916287773	2.46441547388064e-11\\
35.9381366380463	1.28606578520439e-11\\
39.4420605943766	6.71040042957776e-12\\
43.2876128108306	3.50090657546688e-12\\
47.508101621028	1.82628455149386e-12\\
52.1400828799968	9.52619993940141e-13\\
57.2236765935022	4.96867373261228e-13\\
62.8029144183425	2.59140905781586e-13\\
68.926121043497	1.35148260537789e-13\\
75.6463327554629	7.04802614835552e-14\\
83.0217568131974	3.67544620272763e-14\\
91.1162756115489	1.91664027095822e-14\\
100	9.99450208678836e-15\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00996503777831366\\
0.0109749876549306	0.0109287798614367\\
0.0120450354025878	0.0119839676656175\\
0.0132194114846603	0.013138709391489\\
0.0145082877849594	0.014401645530092\\
0.0159228279334109	0.0157819186618654\\
0.0174752840000768	0.0172891144948638\\
0.0191791026167249	0.0189331633884323\\
0.0210490414451202	0.0207241882127886\\
0.0231012970008316	0.0226722800359604\\
0.0253536449397011	0.0247871775812478\\
0.0278255940220712	0.0270778194108252\\
0.0305385550883342	0.0295517291099386\\
0.0335160265093884	0.0322141831535301\\
0.0367837977182863	0.0350670985277263\\
0.0403701725859655	0.0381075626934852\\
0.0443062145758388	0.0413259127316805\\
0.0486260158006535	0.0447032549508221\\
0.0533669923120631	0.0482083037486933\\
0.0585702081805667	0.0517934143113241\\
0.0642807311728432	0.0553896967451325\\
0.0705480231071864	0.0589011442252875\\
0.0774263682681127	0.0621978084335573\\
0.0849753435908644	0.0651082495842791\\
0.093260334688322	0.0674118357015383\\
0.102353102189903	0.0688320662183641\\
0.112332403297803	0.0690331320642268\\
0.123284673944207	0.0676238035783717\\
0.135304777457981	0.0641765875441914\\
0.148496826225446	0.0582798725584507\\
0.162975083462064	0.0496736745225723\\
0.178864952905743	0.0386680298896432\\
0.196304065004027	0.0278544228657945\\
0.215443469003188	0.0271573036560941\\
0.236448941264541	0.0433440816384451\\
0.259502421139974	0.0679527959147764\\
0.28480358684358	0.0951600822220893\\
0.312571584968824	0.121359846640264\\
0.343046928631492	0.143199794003551\\
0.376493580679247	0.157580779634749\\
0.413201240011534	0.162328519764848\\
0.453487850812858	0.157078661181527\\
0.497702356433211	0.143933788638529\\
0.546227721768434	0.127275450609762\\
0.599484250318941	0.112058129602534\\
0.657933224657568	0.100833781430902\\
0.722080901838546	0.0922918303258796\\
0.792482898353917	0.0835931168894509\\
0.869749002617783	0.0733255387979419\\
0.954548456661834	0.0619081342607064\\
1.04761575278966	0.0504588788202572\\
1.14975699539774	0.0398817442962478\\
1.26185688306602	0.0306457126946501\\
1.38488637139387	0.0229143735053834\\
1.51991108295293	0.0166812605726818\\
1.66810053720006	0.0118344642542221\\
1.83073828029537	0.00819371672157578\\
2.00923300256505	0.00554576067296897\\
2.20513073990305	0.00367605931881185\\
2.42012826479438	0.00239088801382079\\
2.65608778294669	0.00152862982800283\\
2.91505306282518	0.000962502119303407\\
3.19926713779738	0.000597876988083895\\
3.51119173421513	0.000366978983551318\\
3.85352859371053	0.000222917854400885\\
4.2292428743895	0.000134190073475006\\
4.64158883361278	8.01505098717236e-05\\
5.09413801481638	4.75535041418038e-05\\
5.59081018251222	2.80525773837414e-05\\
6.13590727341317	1.64682623372858e-05\\
6.73415065775082	9.62785479313256e-06\\
7.39072203352578	5.60913384672339e-06\\
8.11130830789687	3.25825321052833e-06\\
8.90215085445039	1.88799105051107e-06\\
9.77009957299225	1.0917265309866e-06\\
10.7226722201032	6.30192012773357e-07\\
11.76811952435	3.63245682673506e-07\\
12.9154966501488	2.09122357985223e-07\\
14.1747416292681	1.2027079270854e-07\\
15.5567614393047	6.91118830936375e-08\\
17.0735264747069	3.96861841841319e-08\\
18.7381742286038	2.27756715422009e-08\\
20.5651230834865	1.30644456193535e-08\\
22.5701971963392	7.49090616099133e-09\\
24.7707635599171	4.29369310760214e-09\\
27.1858824273294	2.46039960405672e-09\\
29.8364724028334	1.40954482454955e-09\\
32.7454916287773	8.07361173443017e-10\\
35.9381366380463	4.62366972243131e-10\\
39.4420605943766	2.64757073244925e-10\\
43.2876128108306	1.51586320673325e-10\\
47.508101621028	8.67825307023641e-11\\
52.1400828799968	4.96788197955765e-11\\
57.2236765935022	2.84369189951891e-11\\
62.8029144183425	1.62768671253664e-11\\
68.926121043497	9.31622569798948e-12\\
75.6463327554629	5.33203914631556e-12\\
83.0217568131974	3.0516413545985e-12\\
91.1162756115489	1.74647640411788e-12\\
100	9.9950017994002e-13\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00995705256708476\\
0.0109749876549306	0.0109182278765027\\
0.0120450354025878	0.0119700249205262\\
0.0132194114846603	0.0131202880225847\\
0.0145082877849594	0.0143773096697373\\
0.0159228279334109	0.0157497737154384\\
0.0174752840000768	0.0172466615464103\\
0.0191791026167249	0.0188771079645241\\
0.0210490414451202	0.0206501894341554\\
0.0231012970008316	0.0225746221122824\\
0.0253536449397011	0.0246583404649065\\
0.0278255940220712	0.0269079190191295\\
0.0305385550883342	0.0293277896665818\\
0.0335160265093884	0.0319191947677949\\
0.0367837977182863	0.0346788021567915\\
0.0403701725859655	0.0375968924578266\\
0.0443062145758388	0.0406550130749736\\
0.0486260158006535	0.0438229792264141\\
0.0533669923120631	0.0470550949806545\\
0.0585702081805667	0.0502854743026901\\
0.0642807311728432	0.0534223769022261\\
0.0705480231071864	0.0563415579519205\\
0.0774263682681127	0.0588787998362247\\
0.0849753435908644	0.0608221060663062\\
0.093260334688322	0.0619045928827511\\
0.102353102189903	0.0618001082295508\\
0.112332403297803	0.0601255000777117\\
0.123284673944207	0.0564576161317602\\
0.135304777457981	0.0503847463117422\\
0.148496826225446	0.0416565357925985\\
0.162975083462064	0.0307332390801097\\
0.178864952905743	0.0215655996441109\\
0.196304065004027	0.0270499763188175\\
0.215443469003188	0.0475491481330843\\
0.236448941264541	0.0741886358685336\\
0.259502421139974	0.102956316456265\\
0.28480358684358	0.130736644596046\\
0.312571584968824	0.154175582776385\\
0.343046928631492	0.169918952043451\\
0.376493580679247	0.175430041980144\\
0.413201240011534	0.170147074079753\\
0.453487850812858	0.156588594292978\\
0.497702356433211	0.140542407250539\\
0.546227721768434	0.128751160855332\\
0.599484250318941	0.123775080411128\\
0.657933224657568	0.121845280609029\\
0.722080901838546	0.117789486460379\\
0.792482898353917	0.109607387146494\\
0.869749002617783	0.0982832257617759\\
0.954548456661834	0.0856232066062064\\
1.04761575278966	0.0728742528145902\\
1.14975699539774	0.0606474696786565\\
1.26185688306602	0.0493046162466135\\
1.38488637139387	0.0391385661321415\\
1.51991108295293	0.030351421760025\\
1.66810053720006	0.0230177206211088\\
1.83073828029537	0.0170928098734212\\
2.00923300256505	0.0124465710416419\\
2.20513073990305	0.00890077624567392\\
2.42012826479438	0.006260757601553\\
2.65608778294669	0.00433840126014645\\
2.91505306282518	0.00296624562175705\\
3.19926713779738	0.0020040306804883\\
3.51119173421513	0.00133977323926709\\
3.85352859371053	0.000887472979417351\\
4.2292428743895	0.000583171213229233\\
4.64158883361278	0.000380561735260483\\
5.09413801481638	0.000246867466731014\\
5.59081018251222	0.000159325695557233\\
6.13590727341317	0.000102380894385232\\
6.73415065775082	6.5546379628326e-05\\
7.39072203352578	4.18332993501608e-05\\
8.11130830789687	2.6628785251929e-05\\
8.90215085445039	1.69128900013362e-05\\
9.77009957299225	1.0722002146484e-05\\
10.7226722201032	6.7866647280552e-06\\
11.76811952435	4.29012431336573e-06\\
12.9154966501488	2.70900280936334e-06\\
14.1747416292681	1.70904457994502e-06\\
15.5567614393047	1.07737606923591e-06\\
17.0735264747069	6.7874433535374e-07\\
18.7381742286038	4.27381803977912e-07\\
20.5651230834865	2.68989380609009e-07\\
22.5701971963392	1.6923709472045e-07\\
24.7707635599171	1.06444690049854e-07\\
27.1858824273294	6.69333704843178e-08\\
29.8364724028334	4.20794597992483e-08\\
32.7454916287773	2.64497634953113e-08\\
35.9381366380463	1.66230389985303e-08\\
39.4420605943766	1.04459202649445e-08\\
43.2876128108306	6.56356064349178e-09\\
47.508101621028	4.12378653093593e-09\\
52.1400828799968	2.59073413531193e-09\\
57.2236765935022	1.62751350854707e-09\\
62.8029144183425	1.02236427173768e-09\\
68.926121043497	6.42198877813982e-10\\
75.6463327554629	4.03384449197527e-10\\
83.0217568131974	2.53371004320093e-10\\
91.1162756115489	1.59142008876584e-10\\
100	9.99550153699704e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00994807175088853\\
0.0109749876549306	0.0109063609469406\\
0.0120450354025878	0.0119543457843797\\
0.0132194114846603	0.0130995742518533\\
0.0145082877849594	0.0143499481703001\\
0.0159228279334109	0.0157136366585213\\
0.0174752840000768	0.0171989433613258\\
0.0191791026167249	0.0188141114471903\\
0.0210490414451202	0.0205670455260726\\
0.0231012970008316	0.0224649234795172\\
0.0253536449397011	0.0245136634745091\\
0.0278255940220712	0.0267172018971741\\
0.0305385550883342	0.0290765264002826\\
0.0335160265093884	0.0315883946746952\\
0.0367837977182863	0.034243654219992\\
0.0403701725859655	0.037025062201688\\
0.0443062145758388	0.0399044894077681\\
0.0486260158006535	0.0428393821261085\\
0.0533669923120631	0.0457683571919015\\
0.0585702081805667	0.0486058300217745\\
0.0642807311728432	0.0512356423608333\\
0.0705480231071864	0.0535037974238235\\
0.0774263682681127	0.0552106782168557\\
0.0849753435908644	0.0561036140557456\\
0.093260334688322	0.0558715579549634\\
0.102353102189903	0.054145397078485\\
0.112332403297803	0.050511441460461\\
0.123284673944207	0.0445575244547946\\
0.135304777457981	0.0360203274115295\\
0.148496826225446	0.0254024495807717\\
0.162975083462064	0.0176828863853114\\
0.178864952905743	0.0268446665587682\\
0.196304065004027	0.0488347443732086\\
0.215443469003188	0.0760459057270371\\
0.236448941264541	0.10541907746616\\
0.259502421139974	0.134117342989044\\
0.28480358684358	0.158789418141906\\
0.312571584968824	0.175852720201842\\
0.343046928631492	0.182358354831584\\
0.376493580679247	0.177367469099979\\
0.413201240011534	0.163582870100944\\
0.453487850812858	0.148254744348881\\
0.497702356433211	0.140508558936697\\
0.546227721768434	0.143246728276872\\
0.599484250318941	0.149868992404558\\
0.657933224657568	0.152589018466617\\
0.722080901838546	0.148831827614388\\
0.792482898353917	0.140322081104709\\
0.869749002617783	0.129576954762282\\
0.954548456661834	0.117841989768556\\
1.04761575278966	0.105380584112949\\
1.14975699539774	0.0924152620918619\\
1.26185688306602	0.0794039926208551\\
1.38488637139387	0.0668646487290365\\
1.51991108295293	0.0552222389471039\\
1.66810053720006	0.0447666865020704\\
1.83073828029537	0.0356563440832431\\
2.00923300256505	0.0279341794419037\\
2.20513073990305	0.0215512739603357\\
2.42012826479438	0.0163943652466961\\
2.65608778294669	0.0123128095321932\\
2.91505306282518	0.00914139653593532\\
3.19926713779738	0.00671733334684544\\
3.51119173421513	0.00489126740150647\\
3.85352859371053	0.00353317724098183\\
4.2292428743895	0.00253438019050169\\
4.64158883361278	0.00180694089878044\\
5.09413801481638	0.00128157844999615\\
5.59081018251222	0.000904896434915456\\
6.13590727341317	0.0006364877678308\\
6.73415065775082	0.000446239372600843\\
7.39072203352578	0.000311995574065739\\
8.11130830789687	0.00021762955736591\\
8.90215085445039	0.000151508053028039\\
9.77009957299225	0.00010530231405599\\
10.7226722201032	7.30869595257679e-05\\
11.76811952435	5.06686452228938e-05\\
12.9154966501488	3.50928341275545e-05\\
14.1747416292681	2.42854753881743e-05\\
15.5567614393047	1.67950740539014e-05\\
17.0735264747069	1.16084194599639e-05\\
18.7381742286038	8.01975063755965e-06\\
20.5651230834865	5.53833579996935e-06\\
22.5701971963392	3.82346189017381e-06\\
24.7707635599171	2.6388639699816e-06\\
27.1858824273294	1.82087335610207e-06\\
29.8364724028334	1.25620761124954e-06\\
32.7454916287773	8.66514283780181e-07\\
35.9381366380463	5.97632275086805e-07\\
39.4420605943766	4.12141019857227e-07\\
43.2876128108306	2.8419667506565e-07\\
47.508101621028	1.95956665645674e-07\\
52.1400828799968	1.35105934228898e-07\\
57.2236765935022	9.31465262095134e-08\\
62.8029144183425	6.42155948116571e-08\\
68.926121043497	4.42689359441497e-08\\
75.6463327554629	3.05172204084119e-08\\
83.0217568131974	2.10368317801943e-08\\
91.1162756115489	1.45013004066703e-08\\
100	9.99600129958014e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00993809622789908\\
0.0109749876549306	0.0108931805023047\\
0.0120450354025878	0.0119369325322967\\
0.0132194114846603	0.0130765716997511\\
0.0145082877849594	0.014319566792404\\
0.0159228279334109	0.0156735166556784\\
0.0174752840000768	0.0171459745169229\\
0.0191791026167249	0.0187441970184368\\
0.0210490414451202	0.0204747933450358\\
0.0231012970008316	0.0223432427170158\\
0.0253536449397011	0.0243532396814886\\
0.0278255940220712	0.0265058158531647\\
0.0305385550883342	0.0287981739252796\\
0.0335160265093884	0.0312221550438828\\
0.0367837977182863	0.0337622446582973\\
0.0403701725859655	0.0363930062552782\\
0.0443062145758388	0.0390758199986359\\
0.0486260158006535	0.0417547997984394\\
0.0533669923120631	0.0443517774155906\\
0.0585702081805667	0.0467602922484294\\
0.0642807311728432	0.0488386378201853\\
0.0705480231071864	0.0504022370058465\\
0.0774263682681127	0.0512160302579741\\
0.0849753435908644	0.050988329595142\\
0.093260334688322	0.0493691161497973\\
0.102353102189903	0.0459592866187821\\
0.112332403297803	0.0403479701876823\\
0.123284673944207	0.0322406849733761\\
0.135304777457981	0.0220442038427438\\
0.148496826225446	0.0149572202728387\\
0.162975083462064	0.0253642833034514\\
0.178864952905743	0.0473491116149789\\
0.196304065004027	0.0742456601926302\\
0.215443469003188	0.103543670259895\\
0.236448941264541	0.132654192061001\\
0.259502421139974	0.158297882836798\\
0.28480358684358	0.17673738243777\\
0.312571584968824	0.184599419877579\\
0.343046928631492	0.180361093157915\\
0.376493580679247	0.166463858125106\\
0.413201240011534	0.15124865192176\\
0.453487850812858	0.14669557033398\\
0.497702356433211	0.157001344125553\\
0.546227721768434	0.172908069482882\\
0.599484250318941	0.183722024958305\\
0.657933224657568	0.186120963073309\\
0.722080901838546	0.18282714174281\\
0.792482898353917	0.177408042615696\\
0.869749002617783	0.170953383764223\\
0.954548456661834	0.162853473211947\\
1.04761575278966	0.152727642101568\\
1.14975699539774	0.140874802819515\\
1.26185688306602	0.127853204041313\\
1.38488637139387	0.114215516527344\\
1.51991108295293	0.100468752573328\\
1.66810053720006	0.087065567121777\\
1.83073828029537	0.0743808823033564\\
2.00923300256505	0.0626935250168317\\
2.20513073990305	0.0521816924877114\\
2.42012826479438	0.0429301440390646\\
2.65608778294669	0.0349449646172758\\
2.91505306282518	0.0281720197962906\\
3.19926713779738	0.0225159064076375\\
3.51119173421513	0.0178571239403876\\
3.85352859371053	0.0140661650606647\\
4.2292428743895	0.0110140603723649\\
4.64158883361278	0.00857951577671172\\
5.09413801481638	0.00665313799847072\\
5.59081018251222	0.00513939421421559\\
6.13590727341317	0.00395695584640914\\
6.73415065775082	0.00303799506224964\\
7.39072203352578	0.00232688407915968\\
8.11130830789687	0.00177862504020348\\
8.90215085445039	0.00135723049878132\\
9.77009957299225	0.0010341890622716\\
10.7226722201032	0.000787088189378109\\
11.76811952435	0.000598423593629935\\
12.9154966501488	0.00045459790696691\\
14.1747416292681	0.000345095921867991\\
15.5567614393047	0.000261816203766325\\
17.0735264747069	0.00019853631970017\\
18.7381742286038	0.000150489327552098\\
20.5651230834865	0.000114031131503319\\
22.5701971963392	8.63809488679728e-05\\
24.7707635599171	6.54199194793612e-05\\
27.1858824273294	4.95355269721435e-05\\
29.8364724028334	3.75018493604681e-05\\
32.7454916287773	2.83876641894428e-05\\
35.9381366380463	2.14861034890797e-05\\
39.4420605943766	1.6260914877839e-05\\
43.2876128108306	1.23054778504191e-05\\
47.508101621028	9.31159130641409e-06\\
52.1400828799968	7.04573009444122e-06\\
57.2236765935022	5.33100051049355e-06\\
62.8029144183425	4.03343771981205e-06\\
68.926121043497	3.05160715368749e-06\\
75.6463327554629	2.30871751082193e-06\\
83.0217568131974	1.74664142227224e-06\\
91.1162756115489	1.32138405798042e-06\\
100	9.99650108715074e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00992712699577222\\
0.0109749876549306	0.0108786881303841\\
0.0120450354025878	0.0119177876910284\\
0.0132194114846603	0.0130512843867882\\
0.0145082877849594	0.0142861719324909\\
0.0159228279334109	0.0156294238816202\\
0.0174752840000768	0.0170877711946378\\
0.0191791026167249	0.0186673904062455\\
0.0210490414451202	0.0203734737857215\\
0.0231012970008316	0.0222096448040627\\
0.0253536449397011	0.0241771722906862\\
0.0278255940220712	0.0262739247220694\\
0.0305385550883342	0.0284929921693169\\
0.0335160265093884	0.0308208879627841\\
0.0367837977182863	0.0332352262424258\\
0.0403701725859655	0.0357017576260827\\
0.0443062145758388	0.0381706377100159\\
0.0486260158006535	0.0405718099341048\\
0.0533669923120631	0.0428094190594661\\
0.0585702081805667	0.0447552569917792\\
0.0642807311728432	0.0462414178147346\\
0.0705480231071864	0.0470526727631317\\
0.0774263682681127	0.0469197048254979\\
0.0849753435908644	0.0455155903852576\\
0.093260334688322	0.0424607698040684\\
0.102353102189903	0.0373502102625475\\
0.112332403297803	0.02985268475038\\
0.123284673944207	0.0201797875871775\\
0.135304777457981	0.0128115312046188\\
0.148496826225446	0.0225909308711993\\
0.162975083462064	0.0436921475977118\\
0.178864952905743	0.0696664067993261\\
0.196304065004027	0.0983635503406413\\
0.215443469003188	0.127464504934116\\
0.236448941264541	0.153853339831212\\
0.259502421139974	0.173748111862583\\
0.28480358684358	0.183401934481782\\
0.312571584968824	0.180555880708789\\
0.343046928631492	0.166846198507985\\
0.376493580679247	0.150846776660139\\
0.413201240011534	0.147417451714935\\
0.453487850812858	0.163668037912321\\
0.497702356433211	0.188526261921282\\
0.546227721768434	0.207965480587991\\
0.599484250318941	0.217335616314149\\
0.657933224657568	0.220484592706104\\
0.722080901838546	0.222775238255177\\
0.792482898353917	0.225474696788975\\
0.869749002617783	0.226791802116935\\
0.954548456661834	0.225408828399104\\
1.04761575278966	0.221261454364784\\
1.14975699539774	0.21465366843383\\
1.26185688306602	0.205840560453061\\
1.38488637139387	0.195099489966047\\
1.51991108295293	0.182790531065891\\
1.66810053720006	0.169332248972663\\
1.83073828029537	0.155162237740593\\
2.00923300256505	0.140704963244137\\
2.20513073990305	0.126346539041528\\
2.42012826479438	0.112416504959758\\
2.65608778294669	0.0991772467976246\\
2.91505306282518	0.0868207276894057\\
3.19926713779738	0.0754713239921667\\
3.51119173421513	0.0651930980772308\\
3.85352859371053	0.0559997379185389\\
4.2292428743895	0.0478655595324009\\
4.64158883361278	0.0407363024504757\\
5.09413801481638	0.0345388495154772\\
5.59081018251222	0.0291893877243317\\
6.13590727341317	0.0245998436447467\\
6.73415065775082	0.0206826527754843\\
7.39072203352578	0.0173540587364421\\
8.11130830789687	0.0145362012032212\\
8.90215085445039	0.01215826215179\\
9.77009957299225	0.0101569184505625\\
10.7226722201032	0.00847631125823605\\
11.76811952435	0.00706770026784058\\
12.9154966501488	0.00588893038013218\\
14.1747416292681	0.00490380333867828\\
15.5567614393047	0.00408141841677004\\
17.0735264747069	0.00339552428959269\\
18.7381742286038	0.00282390796554416\\
20.5651230834865	0.00234783505759963\\
22.5701971963392	0.00195154771818378\\
24.7707635599171	0.00162182132666579\\
27.1858824273294	0.00134757775667646\\
29.8364724028334	0.00111955117359647\\
32.7454916287773	0.00093000137818502\\
35.9381366380463	0.000772469396965533\\
39.4420605943766	0.00064157009354692\\
43.2876128108306	0.000532816877932073\\
47.508101621028	0.000442474015221643\\
52.1400828799968	0.000367432510252362\\
57.2236765935022	0.00030510602595054\\
62.8029144183425	0.000253343753761343\\
68.926121043497	0.000210357579684888\\
75.6463327554629	0.000174661272338767\\
83.0217568131974	0.000145019758197116\\
91.1162756115489	0.000120406844884177\\
100	9.9970008997101e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099151651515458\\
0.0109749876549306	0.0108628855770119\\
0.0120450354025878	0.011896914038593\\
0.0132194114846603	0.0130237167328281\\
0.0145082877849594	0.0142497706214813\\
0.0159228279334109	0.0155813695186383\\
0.0174752840000768	0.017024351175124\\
0.0191791026167249	0.0185837198751936\\
0.0210490414451202	0.0202631317630675\\
0.0231012970008316	0.0220642010856731\\
0.0253536449397011	0.0239855745751486\\
0.0278255940220712	0.0260217082415206\\
0.0305385550883342	0.0281612661379584\\
0.0335160265093884	0.030385044990307\\
0.0367837977182863	0.0326633137312502\\
0.0403701725859655	0.0349524464214447\\
0.0443062145758388	0.0371907270690331\\
0.0486260158006535	0.03929322640837\\
0.0533669923120631	0.0411457123641021\\
0.0585702081805667	0.0425976893647053\\
0.0642807311728432	0.0434549226524959\\
0.0705480231071864	0.0434722997559779\\
0.0774263682681127	0.0423488577340453\\
0.0849753435908644	0.0397289788250071\\
0.093260334688322	0.0352199297936708\\
0.102353102189903	0.0284611959619155\\
0.112332403297803	0.0194489975867714\\
0.123284673944207	0.0112895996341849\\
0.135304777457981	0.0188957553506253\\
0.148496826225446	0.038525159833837\\
0.162975083462064	0.0631352608846823\\
0.178864952905743	0.0908055312178497\\
0.196304065004027	0.119514218762559\\
0.215443469003188	0.146399856438551\\
0.236448941264541	0.167767903541173\\
0.259502421139974	0.179617701818382\\
0.28480358684358	0.178926442954649\\
0.312571584968824	0.166072273031706\\
0.343046928631492	0.148685819120239\\
0.376493580679247	0.143662584605004\\
0.413201240011534	0.162974869714188\\
0.453487850812858	0.195543802080384\\
0.497702356433211	0.223593275003077\\
0.546227721768434	0.240041843497415\\
0.599484250318941	0.249448308473288\\
0.657933224657568	0.25990671471179\\
0.722080901838546	0.27386603422734\\
0.792482898353917	0.288382591023258\\
0.869749002617783	0.301059532810188\\
0.954548456661834	0.311663910021407\\
1.04761575278966	0.320391498815381\\
1.14975699539774	0.327066422416968\\
1.26185688306602	0.331414736485862\\
1.38488637139387	0.333268323575347\\
1.51991108295293	0.332565090972671\\
1.66810053720006	0.329330961146689\\
1.83073828029537	0.323676100402293\\
2.00923300256505	0.315788370673128\\
2.20513073990305	0.305920471531166\\
2.42012826479438	0.294372890938987\\
2.65608778294669	0.28147478166515\\
2.91505306282518	0.267564725971407\\
3.19926713779738	0.25297319335139\\
3.51119173421513	0.238008094197748\\
3.85352859371053	0.222944251927908\\
4.2292428743895	0.20801699935278\\
4.64158883361278	0.193419579906949\\
5.09413801481638	0.179303679876622\\
5.59081018251222	0.165782253745913\\
6.13590727341317	0.152933803366835\\
6.73415065775082	0.140807380218216\\
7.39072203352578	0.129427743017023\\
8.11130830789687	0.118800275855981\\
8.90215085445039	0.108915426439637\\
9.77009957299225	0.0997525463910626\\
10.7226722201032	0.09128310336262\\
11.76811952435	0.0834732915074942\\
12.9154966501488	0.0762860991891194\\
14.1747416292681	0.0696829074486456\\
15.5567614393047	0.0636246956953711\\
17.0735264747069	0.0580729270021019\\
18.7381742286038	0.0529901776264039\\
20.5651230834865	0.0483405661684016\\
22.5701971963392	0.044090028487293\\
24.7707635599171	0.040206475895431\\
27.1858824273294	0.0366598665905052\\
29.8364724028334	0.0334222138821365\\
32.7454916287773	0.0304675494839652\\
35.9381366380463	0.0277718558672851\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505344\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00990221189153029\\
0.0109749876549306	0.0108457747458553\\
0.0120450354025878	0.0118743146038741\\
0.0132194114846603	0.012993873556319\\
0.0145082877849594	0.0142103705233015\\
0.0159228279334109	0.0155293657537878\\
0.0174752840000768	0.0169557338328623\\
0.0191791026167249	0.0184932162161521\\
0.0210490414451202	0.0201438161925981\\
0.0231012970008316	0.0219069892350602\\
0.0253536449397011	0.0237785698046281\\
0.0278255940220712	0.0257493619158597\\
0.0305385550883342	0.0278033056567237\\
0.0335160265093884	0.0299151166694824\\
0.0367837977182863	0.0320472829554178\\
0.0403701725859655	0.0341462981388738\\
0.0443062145758388	0.0361380211173438\\
0.0486260158006535	0.0379220936007878\\
0.0533669923120631	0.0393654445748598\\
0.0585702081805667	0.0402951080856008\\
0.0642807311728432	0.0404909600889544\\
0.0705480231071864	0.0396797196926733\\
0.0774263682681127	0.0375331487134307\\
0.0849753435908644	0.0336776166149545\\
0.093260334688322	0.0277382241820673\\
0.102353102189903	0.0195388594793545\\
0.112332403297803	0.010736403807153\\
0.123284673944207	0.0147624208253161\\
0.135304777457981	0.0324479247402283\\
0.148496826225446	0.0553649768901142\\
0.162975083462064	0.0816556361503708\\
0.178864952905743	0.109607479024816\\
0.196304065004027	0.136688349896229\\
0.215443469003188	0.15942475537159\\
0.236448941264541	0.173733100072182\\
0.259502421139974	0.175942331447699\\
0.28480358684358	0.164970687654979\\
0.312571584968824	0.146399661864146\\
0.343046928631492	0.13725651446311\\
0.376493580679247	0.155716274329394\\
0.413201240011534	0.193847995109487\\
0.453487850812858	0.230140747985452\\
0.497702356433211	0.253603331613539\\
0.546227721768434	0.268163211873156\\
0.599484250318941	0.285196954105878\\
0.657933224657568	0.310059776863457\\
0.722080901838546	0.339136599403728\\
0.792482898353917	0.368748864718183\\
0.869749002617783	0.398973359975963\\
0.954548456661834	0.430719916060432\\
1.04761575278966	0.463985046298285\\
1.14975699539774	0.498389318755227\\
1.26185688306602	0.533600605284184\\
1.38488637139387	0.569285556095985\\
1.51991108295293	0.605060830319982\\
1.66810053720006	0.640509260237734\\
1.83073828029537	0.675204377020422\\
2.00923300256505	0.708733322702719\\
2.20513073990305	0.740719419057551\\
2.42012826479438	0.770842314880798\\
2.65608778294669	0.79885311670402\\
2.91505306282518	0.824582844315553\\
3.19926713779738	0.847943737690356\\
3.51119173421513	0.86892408206365\\
3.85352859371053	0.887578072954513\\
4.2292428743895	0.904012664689394\\
4.64158883361278	0.918373333879831\\
5.09413801481638	0.930830356781031\\
5.59081018251222	0.941566706250717\\
6.13590727341317	0.950768165440776\\
6.73415065775082	0.958615828401782\\
7.39072203352578	0.965280855440678\\
8.11130830789687	0.970921174393873\\
8.90215085445039	0.975679745051517\\
9.77009957299225	0.979684001593021\\
10.7226722201032	0.983046127690784\\
11.76811952435	0.985863878070765\\
12.9154966501488	0.988221723443356\\
14.1747416292681	0.990192153954785\\
15.5567614393047	0.991837025504522\\
17.0735264747069	0.993208872317036\\
18.7381742286038	0.994352138645835\\
20.5651230834865	0.995304303817111\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.997304839572469\\
29.8364724028334	0.99776089483687\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283732\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822001\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306738\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999250318649089\\
0.0109749876549306	0.0109650781697832\\
0.0120450354025878	0.0120319370173506\\
0.0132194114846603	0.0132020983727845\\
0.0145082877849594	0.0144854043444764\\
0.0159228279334109	0.0158925829028467\\
0.0174752840000768	0.017435310653954\\
0.0191791026167249	0.0191262742195345\\
0.0210490414451202	0.0209792277174238\\
0.0231012970008316	0.0230090428576738\\
0.0253536449397011	0.0252317468760427\\
0.0278255940220712	0.0276645418263521\\
0.0305385550883342	0.0303257965319912\\
0.0335160265093884	0.0332349996137999\\
0.0367837977182863	0.0364126582969988\\
0.0403701725859655	0.0398801229553077\\
0.0443062145758388	0.0436593113537428\\
0.0486260158006535	0.0477722990713036\\
0.0533669923120631	0.0522407334102346\\
0.0585702081805667	0.0570850170964184\\
0.0642807311728432	0.0623231952875866\\
0.0705480231071864	0.0679694652109573\\
0.0774263682681127	0.0740322131201412\\
0.0849753435908644	0.0805114701424358\\
0.093260334688322	0.0873956704731089\\
0.102353102189903	0.0946575980684626\\
0.112332403297803	0.102249430599685\\
0.123284673944207	0.110096845471302\\
0.135304777457981	0.11809226107192\\
0.148496826225446	0.126087471566673\\
0.162975083462064	0.133886223701714\\
0.178864952905743	0.141237705514871\\
0.196304065004027	0.147832481001235\\
0.215443469003188	0.153303085016369\\
0.236448941264541	0.157232187814147\\
0.259502421139974	0.15917172586319\\
0.28480358684358	0.158676287957966\\
0.312571584968824	0.15535279055871\\
0.343046928631492	0.148925461562042\\
0.376493580679247	0.139310000739122\\
0.413201240011534	0.126683882204613\\
0.453487850812858	0.111532889247825\\
0.497702356433211	0.0946506172785969\\
0.546227721768434	0.0770723199561042\\
0.599484250318941	0.0599401649182681\\
0.657933224657568	0.0443217564708583\\
0.722080901838546	0.0310283366502745\\
0.792482898353917	0.0204891331788154\\
0.869749002617783	0.0127233299161119\\
0.954548456661834	0.0074142193181613\\
1.04761575278966	0.00404985212685076\\
1.14975699539774	0.00207358575499371\\
1.26185688306602	0.000996304913694771\\
1.38488637139387	0.000450168037610786\\
1.51991108295293	0.000191858303320644\\
1.66810053720006	7.74156999211262e-05\\
1.83073828029537	2.97000388734454e-05\\
2.00923300256505	1.08825209334781e-05\\
2.20513073990305	3.82610150978626e-06\\
2.42012826479438	1.29664883411024e-06\\
2.65608778294669	4.25432613192754e-07\\
2.91505306282518	1.35695334012641e-07\\
3.19926713779738	4.22340269888661e-08\\
3.51119173421513	1.28707229277969e-08\\
3.85352859371053	3.85215992717609e-09\\
4.2292428743895	1.13534359974887e-09\\
4.64158883361278	3.30281484448172e-10\\
5.09413801481638	9.50277996985482e-11\\
5.59081018251222	2.70881244742048e-11\\
6.13590727341317	7.66146196543215e-12\\
6.73415065775082	2.15275778392244e-12\\
7.39072203352578	6.01578276382086e-13\\
8.11130830789687	1.67337415629988e-13\\
8.90215085445039	4.63688745294894e-14\\
9.77009957299225	1.28076252413603e-14\\
10.7226722201032	3.52817830026559e-15\\
11.76811952435	9.69763508180032e-16\\
12.9154966501488	2.66057979072859e-16\\
14.1747416292681	7.28814296432802e-17\\
15.5567614393047	1.99388550606105e-17\\
17.0735264747069	5.44904149679007e-18\\
18.7381742286038	1.48783482545741e-18\\
20.5651230834865	4.05946752770955e-19\\
22.5701971963392	1.10692267837465e-19\\
24.7707635599171	3.01678505140597e-20\\
27.1858824273294	8.21840878206181e-21\\
29.8364724028334	2.23809494509619e-21\\
32.7454916287773	6.09315912211494e-22\\
35.9381366380463	1.65844571171876e-22\\
39.4420605943766	4.51307521671302e-23\\
43.2876128108306	1.2279234132934e-23\\
47.508101621028	3.34048633120384e-24\\
52.1400828799968	9.08652979253291e-25\\
57.2236765935022	2.47141023745824e-25\\
62.8029144183425	6.72135929975086e-26\\
68.926121043497	1.82785071760719e-26\\
75.6463327554629	4.97050528884928e-27\\
83.0217568131974	1.3515764014868e-27\\
91.1162756115489	3.6750585061597e-28\\
100	9.99250318649089e-29\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999150403609228\\
0.0109749876549306	0.0109637575813106\\
0.0120450354025878	0.0120301916425444\\
0.0132194114846603	0.0131997916717377\\
0.0145082877849594	0.0144823559474384\\
0.0159228279334109	0.0158885545752631\\
0.0174752840000768	0.0174299877877799\\
0.0191791026167249	0.019119241436915\\
0.0210490414451202	0.0209699367331707\\
0.0231012970008316	0.0229967701748511\\
0.0253536449397011	0.0252155381471035\\
0.0278255940220712	0.0276431387543596\\
0.0305385550883342	0.0302975409561922\\
0.0335160265093884	0.0331977078542823\\
0.0367837977182863	0.0363634568477334\\
0.0403701725859655	0.0398152341305685\\
0.0443062145758388	0.0435737744283975\\
0.0486260158006535	0.0476596087467719\\
0.0533669923120631	0.0520923730666831\\
0.0585702081805667	0.0568898593335379\\
0.0642807311728432	0.0620667369592255\\
0.0705480231071864	0.0676328590674519\\
0.0774263682681127	0.0735910543147585\\
0.0849753435908644	0.0799342950201008\\
0.093260334688322	0.0866421301604446\\
0.102353102189903	0.0936762849671211\\
0.112332403297803	0.100975368681193\\
0.123284673944207	0.108448714722314\\
0.135304777457981	0.115969524887356\\
0.148496826225446	0.123367727871755\\
0.162975083462064	0.130423320213233\\
0.178864952905743	0.13686145440975\\
0.196304065004027	0.14235116774715\\
0.215443469003188	0.146510342291127\\
0.236448941264541	0.148920086253602\\
0.259502421139974	0.149151913796538\\
0.28480358684358	0.14681038013128\\
0.312571584968824	0.141591576893578\\
0.343046928631492	0.133353561363777\\
0.376493580679247	0.122188355883535\\
0.413201240011534	0.108477765279904\\
0.453487850812858	0.092909843583834\\
0.497702356433211	0.0764339373699636\\
0.546227721768434	0.0601442452297453\\
0.599484250318941	0.0451054254447029\\
0.657933224657568	0.0321620614445177\\
0.722080901838546	0.0217921392343028\\
0.792482898353917	0.0140578150939637\\
0.869749002617783	0.00867093689375967\\
0.954548456661834	0.00514146991072522\\
1.04761575278966	0.00294213811386562\\
1.14975699539774	0.00162477526240498\\
1.26185688306602	0.000862574498833493\\
1.38488637139387	0.000437854853460537\\
1.51991108295293	0.000211604887978263\\
1.66810053720006	9.71766932867149e-05\\
1.83073828029537	4.24305760223236e-05\\
2.00923300256505	1.76572308812649e-05\\
2.20513073990305	7.02828894400072e-06\\
2.42012826479438	2.68707707525669e-06\\
2.65608778294669	9.9110742620638e-07\\
2.91505306282518	3.54198765150758e-07\\
3.19926713779738	1.23149132782269e-07\\
3.51119173421513	4.18121228472581e-08\\
3.85352859371053	1.39099574000689e-08\\
4.2292428743895	4.54780425781509e-09\\
4.64158883361278	1.46510342291128e-09\\
5.09413801481638	4.66135897181097e-10\\
5.59081018251222	1.46752051520235e-10\\
6.13590727341317	4.57941283881599e-11\\
6.73415065775082	1.41842908126875e-11\\
7.39072203352578	4.36617816745118e-12\\
8.11130830789687	1.33700644342088e-12\\
8.90215085445039	4.07639306059126e-13\\
9.77009957299225	1.23834535733467e-13\\
10.7226722201032	3.75053098349092e-14\\
11.76811952435	1.13304797922762e-14\\
12.9154966501488	3.41579415961174e-15\\
14.1747416292681	1.02795932068414e-15\\
15.5567614393047	3.08907612407269e-16\\
17.0735264747069	9.27162957302846e-17\\
18.7381742286038	2.7800132729668e-17\\
20.5651230834865	8.32865198182384e-18\\
22.5701971963392	2.49345157584883e-18\\
24.7707635599171	7.46064794091245e-19\\
27.1858824273294	2.23122799358454e-19\\
29.8364724028334	6.6701930230337e-20\\
32.7454916287773	1.99337588205023e-20\\
35.9381366380463	5.95553370737571e-21\\
39.4420605943766	1.778906367862e-21\\
43.2876128108306	5.312552178691e-22\\
47.508101621028	1.58629881197844e-22\\
52.1400828799968	4.73598209078791e-23\\
57.2236765935022	1.4138000474956e-23\\
62.8029144183425	4.2201395696038e-24\\
68.926121043497	1.25960146408402e-24\\
75.6463327554629	3.75934801369889e-25\\
83.0217568131974	1.12193969894835e-25\\
91.1162756115489	3.34817314871997e-26\\
100	9.99150403609228e-27\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998950583522009\\
0.0109749876549306	0.0109611165634501\\
0.0120450354025878	0.0120267011461928\\
0.0132194114846603	0.0131951786728171\\
0.0145082877849594	0.0144762597951558\\
0.0159228279334109	0.0158804989416832\\
0.0174752840000768	0.0174193436814552\\
0.0191791026167249	0.0191051784595541\\
0.0210490414451202	0.0209513588829763\\
0.0231012970008316	0.0229722313622731\\
0.0253536449397011	0.0251831311150356\\
0.0278255940220712	0.0276003491948816\\
0.0305385550883342	0.0302410561805403\\
0.0335160265093884	0.0331231662733248\\
0.0367837977182863	0.0362651206118607\\
0.0403701725859655	0.0396855624076055\\
0.0443062145758388	0.0434028688233564\\
0.0486260158006535	0.0474344951910396\\
0.0533669923120631	0.0517960761374851\\
0.0585702081805667	0.0565002156306776\\
0.0642807311728432	0.0615548844702547\\
0.0705480231071864	0.0669613306450443\\
0.0774263682681127	0.0727113977633144\\
0.0849753435908644	0.0787841437485489\\
0.093260334688322	0.0851416632086869\\
0.102353102189903	0.0917240531553515\\
0.112332403297803	0.0984435388907682\\
0.123284673944207	0.105177916630753\\
0.135304777457981	0.111763699307\\
0.148496826225446	0.117989702570612\\
0.162975083462064	0.123592305130643\\
0.178864952905743	0.128254265680453\\
0.196304065004027	0.131609731198891\\
0.215443469003188	0.133258785094936\\
0.236448941264541	0.132795261014767\\
0.259502421139974	0.129851088408287\\
0.28480358684358	0.124158444461393\\
0.312571584968824	0.115626729722676\\
0.343046928631492	0.104424489589972\\
0.376493580679247	0.0910475220667352\\
0.413201240011534	0.0763458207567656\\
0.453487850812858	0.0614771022720374\\
0.497702356433211	0.0477546917487436\\
0.546227721768434	0.0363586368960099\\
0.599484250318941	0.0279047763778977\\
0.657933224657568	0.022068452221074\\
0.722080901838546	0.0177936667812745\\
0.792482898353917	0.0141138951306374\\
0.869749002617783	0.0106654984567209\\
0.954548456661834	0.00754484413799275\\
1.04761575278966	0.00496399669403211\\
1.14975699539774	0.00303651784359123\\
1.26185688306602	0.00173198862464009\\
1.38488637139387	0.000925458496810811\\
1.51991108295293	0.000465814707616953\\
1.66810053720006	0.000222151763695561\\
1.83073828029537	0.000100962316789818\\
2.00923300256505	4.39619290205979e-05\\
2.20513073990305	1.84299785645578e-05\\
2.42012826479438	7.47148934736195e-06\\
2.65608778294669	2.94054994839937e-06\\
2.91505306282518	1.12751770876315e-06\\
3.19926713779738	4.22552061027971e-07\\
3.51119173421513	1.5522385100655e-07\\
3.85352859371053	5.60399381544027e-08\\
4.2292428743895	1.99307278733829e-08\\
4.64158883361278	6.99762034993378e-09\\
5.09413801481638	2.42990594818079e-09\\
5.59081018251222	8.35894207386726e-10\\
6.13590727341317	2.8526909303296e-10\\
6.73415065775082	9.67017708573788e-11\\
7.39072203352578	3.2594898863445e-11\\
8.11130830789687	1.09343393244929e-11\\
8.90215085445039	3.65339447798418e-12\\
9.77009957299225	1.21658941489427e-12\\
10.7226722201032	4.0399243854648e-13\\
11.76811952435	1.33839635541159e-13\\
12.9154966501488	4.42534349793747e-14\\
14.1747416292681	1.46083486244938e-14\\
15.5567614393047	4.81576498835821e-15\\
17.0735264747069	1.58576264204722e-15\\
18.7381742286038	5.21677635891808e-16\\
20.5651230834865	1.71484991859031e-16\\
22.5701971963392	5.63335532832854e-17\\
24.7707635599171	1.84957948042733e-17\\
27.1858824273294	6.06992570948177e-18\\
29.8364724028334	1.99127530119358e-18\\
32.7454916287773	6.53046736793675e-19\\
35.9381366380463	2.14114010754129e-19\\
39.4420605943766	7.01863669110019e-20\\
43.2876128108306	2.30029253333624e-20\\
47.508101621028	7.53787827020843e-21\\
52.1400828799968	2.46980010684541e-21\\
57.2236765935022	8.09152116473155e-22\\
62.8029144183425	2.65070711465121e-22\\
68.926121043497	8.68285913661928e-23\\
75.6463327554629	2.84405763934204e-23\\
83.0217568131974	9.31521673825251e-24\\
91.1162756115489	3.05091453216346e-24\\
100	9.99200389851048e-25\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998650878371443\\
0.0109749876549306	0.0109571554343514\\
0.0120450354025878	0.0120214660347806\\
0.0132194114846603	0.0131882601822987\\
0.0145082877849594	0.0144671171710815\\
0.0159228279334109	0.0158684180450236\\
0.0174752840000768	0.0174033815865339\\
0.0191791026167249	0.0190840904622633\\
0.0210490414451202	0.0209235024016563\\
0.0231012970008316	0.0229354395226163\\
0.0253536449397011	0.0251345466248495\\
0.0278255940220712	0.0275362063043005\\
0.0305385550883342	0.0301563949328134\\
0.0335160265093884	0.0330114587010912\\
0.0367837977182863	0.036117782827081\\
0.0403701725859655	0.0394913194727768\\
0.0443062145758388	0.0431469307134086\\
0.0486260158006535	0.0470974919909989\\
0.0533669923120631	0.0513526890048956\\
0.0585702081805667	0.0559174274981657\\
0.0642807311728432	0.0607897621493608\\
0.0705480231071864	0.0659582401925916\\
0.0774263682681127	0.0713985517076246\\
0.0849753435908644	0.0770693887385329\\
0.093260334688322	0.082907450465727\\
0.102353102189903	0.0888216079057392\\
0.112332403297803	0.0946863821358595\\
0.123284673944207	0.100335125363009\\
0.135304777457981	0.105553660936085\\
0.148496826225446	0.110075673886083\\
0.162975083462064	0.113581872444391\\
0.178864952905743	0.115705850555048\\
0.196304065004027	0.116050582986997\\
0.215443469003188	0.114220367355273\\
0.236448941264541	0.109873433806204\\
0.259502421139974	0.102799947805036\\
0.28480358684358	0.0930285837147784\\
0.312571584968824	0.0809631194187707\\
0.343046928631492	0.0675503774987812\\
0.376493580679247	0.0544706278532494\\
0.413201240011534	0.0441935085842846\\
0.453487850812858	0.0390678119103657\\
0.497702356433211	0.0387951587233366\\
0.546227721768434	0.0401110098520111\\
0.599484250318941	0.0399929978317792\\
0.657933224657568	0.0372296834759774\\
0.722080901838546	0.032074427527821\\
0.792482898353917	0.0255597779134222\\
0.869749002617783	0.0188881435056273\\
0.954548456661834	0.0129991639954554\\
1.04761575278966	0.00837833309847246\\
1.14975699539774	0.00508942210747831\\
1.26185688306602	0.00293206748206433\\
1.38488637139387	0.00161067080253808\\
1.51991108295293	0.000847072102436298\\
1.66810053720006	0.000427729321449553\\
1.83073828029537	0.000207852510487692\\
2.00923300256505	9.74247335154904e-05\\
2.20513073990305	4.41585198400889e-05\\
2.42012826479438	1.94097954001334e-05\\
2.65608778294669	8.29840660694086e-06\\
2.91505306282518	3.46141196778566e-06\\
3.19926713779738	1.41276935953802e-06\\
3.51119173421513	5.65775113256159e-07\\
3.85352859371053	2.22877697358934e-07\\
4.2292428743895	8.65619720231668e-08\\
4.64158883361278	3.32127005179495e-08\\
5.09413801481638	1.26116430606692e-08\\
5.59081018251222	4.74684821308474e-09\\
6.13590727341317	1.77333574901469e-09\\
6.73415065775082	6.58314006005801e-10\\
7.39072203352578	2.43088243373765e-10\\
8.11130830789687	8.93618352960478e-11\\
8.90215085445039	3.27273167829592e-11\\
9.77009957299225	1.19482336343361e-11\\
10.7226722201032	4.3506623242306e-12\\
11.76811952435	1.58071427753968e-12\\
12.9154966501488	5.73265125708336e-13\\
14.1747416292681	2.07584098451724e-13\\
15.5567614393047	7.50723020876005e-14\\
17.0735264747069	2.71209545469387e-14\\
18.7381742286038	9.78919560573205e-15\\
20.5651230834865	3.53077658855211e-15\\
22.5701971963392	1.27270671016357e-15\\
24.7707635599171	4.58528137340987e-16\\
27.1858824273294	1.65127884373441e-16\\
29.8364724028334	5.94459906037074e-17\\
32.7454916287773	2.13943055946434e-17\\
35.9381366380463	7.69783690518793e-18\\
39.4420605943766	2.76918453011472e-18\\
43.2876128108306	9.9600738785799e-19\\
47.508101621028	3.58189610483311e-19\\
52.1400828799968	1.28799264333211e-19\\
57.2236765935022	4.63097285632488e-20\\
62.8029144183425	1.66493234095179e-20\\
68.926121043497	5.98538783221777e-21\\
75.6463327554629	2.15161328118563e-21\\
83.0217568131974	7.73421757716646e-22\\
91.1162756115489	2.78004710748011e-22\\
100	9.99250348616609e-23\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998251318131052\\
0.0109749876549306	0.0109518746711918\\
0.0120450354025878	0.0120144870679436\\
0.0132194114846603	0.0131790374094209\\
0.0145082877849594	0.014454930000058\\
0.0159228279334109	0.0158523149490154\\
0.0174752840000768	0.0173821063791138\\
0.0191791026167249	0.0190559852048988\\
0.0210490414451202	0.0208863796369162\\
0.0231012970008316	0.0228864143012535\\
0.0253536449397011	0.0250698159275385\\
0.0278255940220712	0.0274507597856258\\
0.0305385550883342	0.0300436362444256\\
0.0335160265093884	0.0328627107679258\\
0.0367837977182863	0.0359216431310989\\
0.0403701725859655	0.0392328224394192\\
0.0443062145758388	0.0428064635706647\\
0.0486260158006535	0.0466493980306017\\
0.0533669923120631	0.0507634784161572\\
0.0585702081805667	0.0551435018827517\\
0.0642807311728432	0.0597745465243194\\
0.0705480231071864	0.0646286095182333\\
0.0774263682681127	0.0696604441771725\\
0.0849753435908644	0.0748025257241928\\
0.093260334688322	0.0799591495271135\\
0.102353102189903	0.0849998053230467\\
0.112332403297803	0.0897522108467591\\
0.123284673944207	0.0939957729480547\\
0.135304777457981	0.0974568276712197\\
0.148496826225446	0.099807851402386\\
0.162975083462064	0.100673989583049\\
0.178864952905743	0.0996517764738116\\
0.196304065004027	0.096346949033256\\
0.215443469003188	0.0904413125794973\\
0.236448941264541	0.0818048115965422\\
0.259502421139974	0.0706860460069251\\
0.28480358684358	0.0580661774025315\\
0.312571584968824	0.0463643989331493\\
0.343046928631492	0.0402063093000569\\
0.376493580679247	0.0434077875797262\\
0.413201240011534	0.0528542936763059\\
0.453487850812858	0.0626567029027357\\
0.497702356433211	0.068996727659751\\
0.546227721768434	0.070140884015204\\
0.599484250318941	0.0659579208253229\\
0.657933224657568	0.0575632052617347\\
0.722080901838546	0.0468196658947149\\
0.792482898353917	0.0357004561576984\\
0.869749002617783	0.0257224547032789\\
0.954548456661834	0.0176685600408643\\
1.04761575278966	0.0116563127341307\\
1.14975699539774	0.00741269455196698\\
1.26185688306602	0.00454308594970549\\
1.38488637139387	0.00267817247573643\\
1.51991108295293	0.00151653066094449\\
1.66810053720006	0.000825118707686858\\
1.83073828029537	0.000432136809318543\\
2.00923300256505	0.000218454150541174\\
2.20513073990305	0.000106931377852347\\
2.42012826479438	5.08463804784162e-05\\
2.65608778294669	2.3560738985118e-05\\
2.91505306282518	1.06704519375464e-05\\
3.19926713779738	4.73636294343653e-06\\
3.51119173421513	2.06577505507733e-06\\
3.85352859371053	8.87370566932327e-07\\
4.2292428743895	3.76199594684324e-07\\
4.64158883361278	1.57699859482878e-07\\
5.09413801481638	6.54722609812952e-08\\
5.59081018251222	2.69600456594322e-08\\
6.13590727341317	1.10246100643488e-08\\
6.73415065775082	4.4818037505613e-09\\
7.39072203352578	1.81296971507837e-09\\
8.11130830789687	7.3032932702164e-10\\
8.90215085445039	2.93175963013257e-10\\
9.77009957299225	1.17345317418375e-10\\
10.7226722201032	4.68531606515534e-11\\
11.76811952435	1.86690749467294e-11\\
12.9154966501488	7.42616363059223e-12\\
14.1747416292681	2.94976420954963e-12\\
15.5567614393047	1.17029226044817e-12\\
17.0735264747069	4.6384389589865e-13\\
18.7381742286038	1.83692677143992e-13\\
20.5651230834865	7.26966482541804e-14\\
22.5701971963392	2.87534220095907e-14\\
24.7707635599171	1.1367343738273e-14\\
27.1858824273294	4.4921832388898e-15\\
29.8364724028334	1.77465457521872e-15\\
32.7454916287773	7.0089365421737e-16\\
35.9381366380463	2.76752992236429e-16\\
39.4420605943766	1.09257442855061e-16\\
43.2876128108306	4.31262851590926e-17\\
47.508101621028	1.70206777709517e-17\\
52.1400828799968	6.71683933081015e-18\\
57.2236765935022	2.65041753737777e-18\\
62.8029144183425	1.04575857696658e-18\\
68.926121043497	4.12592982795735e-19\\
75.6463327554629	1.62775875139044e-19\\
83.0217568131974	6.42154908604789e-20\\
91.1162756115489	2.53322793490235e-20\\
100	9.9930030988504e-21\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997751942760879\\
0.0109749876549306	0.0109452749101181\\
0.0120450354025878	0.0120057652583587\\
0.0132194114846603	0.0131675119661742\\
0.0145082877849594	0.0144397008479151\\
0.0159228279334109	0.0158321937374316\\
0.0174752840000768	0.0173555245583567\\
0.0191791026167249	0.0190208730295297\\
0.0210490414451202	0.0208400070439324\\
0.0231012970008316	0.0228251818758888\\
0.0253536449397011	0.0249889806602681\\
0.0278255940220712	0.0273440758506533\\
0.0305385550883342	0.0299028853782134\\
0.0335160265093884	0.0326770897666934\\
0.0367837977182863	0.0356769672995526\\
0.0403701725859655	0.038910493349763\\
0.0443062145758388	0.0423821372198749\\
0.0486260158006535	0.0460912757038346\\
0.0533669923120631	0.0500301281142777\\
0.0585702081805667	0.0541811048424891\\
0.0642807311728432	0.0585134545139635\\
0.0705480231071864	0.0629791001091999\\
0.0774263682681127	0.0675075828553085\\
0.0849753435908644	0.0720001011939889\\
0.093260334688322	0.0763227662508876\\
0.102353102189903	0.0802994322049576\\
0.112332403297803	0.0837048523187272\\
0.123284673944207	0.0862595317784765\\
0.135304777457981	0.0876285993328124\\
0.148496826225446	0.0874284636799085\\
0.162975083462064	0.0852472929759385\\
0.178864952905743	0.0806893915894238\\
0.196304065004027	0.0734625445628292\\
0.215443469003188	0.0635536134608142\\
0.236448941264541	0.0516306035453015\\
0.259502421139974	0.0401268821997233\\
0.28480358684358	0.0353544973779815\\
0.312571584968824	0.0433819811237875\\
0.343046928631492	0.0596545134117369\\
0.376493580679247	0.0771902089478178\\
0.413201240011534	0.0916400172005035\\
0.453487850812858	0.100281715205839\\
0.497702356433211	0.101723476233142\\
0.546227721768434	0.0960481045652399\\
0.599484250318941	0.084783511132889\\
0.657933224657568	0.0704429529718912\\
0.722080901838546	0.0556904408580746\\
0.792482898353917	0.0424770757226893\\
0.869749002617783	0.0316169121229526\\
0.954548456661834	0.0230266219431873\\
1.04761575278966	0.0163102560333432\\
1.14975699539774	0.0111428939497128\\
1.26185688306602	0.00730466140247844\\
1.38488637139387	0.00459020467122806\\
1.51991108295293	0.00276965795993863\\
1.66810053720006	0.00160911284854411\\
1.83073828029537	0.00090283397605008\\
2.00923300256505	0.000490634484765305\\
2.20513073990305	0.000258983982390952\\
2.42012826479438	0.000133157615153837\\
2.65608778294669	6.68687561148867e-05\\
2.91505306282518	3.28841203288754e-05\\
3.19926713779738	1.58757542381128e-05\\
3.51119173421513	7.54172766749223e-06\\
3.85352859371053	3.53275859280077e-06\\
4.2292428743895	1.63490794960103e-06\\
4.64158883361278	7.48772335408663e-07\\
5.09413801481638	3.39890098592348e-07\\
5.59081018251222	1.53120593864477e-07\\
6.13590727341317	6.85384609891743e-08\\
6.73415065775082	3.0512092993817e-08\\
7.39072203352578	1.35212504930347e-08\\
8.11130830789687	5.96877573575082e-09\\
8.90215085445039	2.62631160285439e-09\\
9.77009957299225	1.15246511680272e-09\\
10.7226722201032	5.04571124711733e-10\\
11.76811952435	2.2049168412696e-10\\
12.9154966501488	9.61996523500575e-11\\
14.1747416292681	4.19160664097089e-11\\
15.5567614393047	1.82435323560472e-11\\
17.0735264747069	7.93302312380617e-12\\
18.7381742286038	3.44696346668595e-12\\
20.5651230834865	1.4967819497264e-12\\
22.5701971963392	6.49607070171729e-13\\
24.7707635599171	2.81807141448504e-13\\
27.1858824273294	1.22206557226023e-13\\
29.8364724028334	5.29791635958306e-14\\
32.7454916287773	2.29618069325231e-14\\
35.9381366380463	9.94983651316467e-15\\
39.4420605943766	4.31072349617601e-15\\
43.2876128108306	1.86733200405487e-15\\
47.508101621028	8.08799203839526e-16\\
52.1400828799968	3.50280964953299e-16\\
57.2236765935022	1.51689792628454e-16\\
62.8029144183425	6.56850116007689e-17\\
68.926121043497	2.84414267252592e-17\\
75.6463327554629	1.23144738689663e-17\\
83.0217568131974	5.3316695907629e-18\\
91.1162756115489	2.30832195357522e-18\\
100	9.99350273651471e-19\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997152802203504\\
0.0109749876549306	0.0109373569461709\\
0.0120450354025878	0.0119953018715971\\
0.0132194114846603	0.0131536858670201\\
0.0145082877849594	0.0144214329209314\\
0.0159228279334109	0.0158080595130569\\
0.0174752840000768	0.0173236442445171\\
0.0191791026167249	0.0189787668566635\\
0.0210490414451202	0.0207844051781305\\
0.0231012970008316	0.0227517749427494\\
0.0253536449397011	0.0248920928199872\\
0.0278255940220712	0.0272162371695739\\
0.0305385550883342	0.0297342737323027\\
0.0335160265093884	0.0324548044696025\\
0.0367837977182863	0.0353840868975052\\
0.0403701725859655	0.0385248585131135\\
0.0443062145758388	0.041874786584652\\
0.0486260158006535	0.0454244485468407\\
0.0533669923120631	0.049154734384087\\
0.0585702081805667	0.0530335532138216\\
0.0642807311728432	0.0570117279516537\\
0.0705480231071864	0.0610179846806263\\
0.0774263682681127	0.0649530035503073\\
0.0849753435908644	0.0686826211710871\\
0.093260334688322	0.0720304992217548\\
0.102353102189903	0.0747709584533204\\
0.112332403297803	0.0766233102451912\\
0.123284673944207	0.0772500458076104\\
0.135304777457981	0.0762629520842802\\
0.148496826225446	0.0732443272959234\\
0.162975083462064	0.0677972331919729\\
0.178864952905743	0.059657847021237\\
0.196304065004027	0.0489736825201951\\
0.215443469003188	0.0371669251501937\\
0.236448941264541	0.0297706280513036\\
0.259502421139974	0.0365348605119226\\
0.28480358684358	0.0552123687619866\\
0.312571584968824	0.077782607402283\\
0.343046928631492	0.099464610808242\\
0.376493580679247	0.116844984682924\\
0.413201240011534	0.127255447144051\\
0.453487850812858	0.129133547568509\\
0.497702356433211	0.122540185488597\\
0.546227721768434	0.109362226066513\\
0.599484250318941	0.0928597812185415\\
0.657933224657568	0.0764783845628347\\
0.722080901838546	0.0623811467200621\\
0.792482898353917	0.050788571504742\\
0.869749002617783	0.0408294276087415\\
0.954548456661834	0.0318624320172975\\
1.04761575278966	0.0238829972939829\\
1.14975699539774	0.0171547878831184\\
1.26185688306602	0.0118322559842624\\
1.38488637139387	0.00786028662397863\\
1.51991108295293	0.00504188469289111\\
1.66810053720006	0.00312920235699147\\
1.83073828029537	0.00188297647075414\\
2.00923300256505	0.0011009962159344\\
2.20513073990305	0.000627031272592565\\
2.42012826479438	0.000348676111592555\\
2.65608778294669	0.000189778421469252\\
2.91505306282518	0.000101342269504714\\
3.19926713779738	5.32140995875581e-05\\
3.51119173421513	2.75334712911384e-05\\
3.85352859371053	1.40644995241916e-05\\
4.2292428743895	7.10508071942417e-06\\
4.64158883361278	3.55523760674578e-06\\
5.09413801481638	1.76449265111555e-06\\
5.59081018251222	8.69654324629462e-07\\
6.13590727341317	4.26094071447266e-07\\
6.73415065775082	2.07726152398257e-07\\
7.39072203352578	1.00842400103963e-07\\
8.11130830789687	4.87811219782233e-08\\
8.90215085445039	2.35268695991477e-08\\
9.77009957299225	1.13185244706632e-08\\
10.7226722201032	5.4338280801424e-09\\
11.76811952435	2.6041238205699e-09\\
12.9154966501488	1.24618491770551e-09\\
14.1747416292681	5.9562612415585e-10\\
15.5567614393047	2.84396030015664e-10\\
17.0735264747069	1.35676800836566e-10\\
18.7381742286038	6.46817136394237e-11\\
20.5651230834865	3.08178748103338e-11\\
22.5701971963392	1.46761434335173e-11\\
24.7707635599171	6.98626405604327e-12\\
27.1858824273294	3.32453994746856e-12\\
29.8364724028334	1.58159892888896e-12\\
32.7454916287773	7.52246185186536e-13\\
35.9381366380463	3.57716987407062e-13\\
39.4420605943766	1.70078454839319e-13\\
43.2876128108306	8.0853910799512e-14\\
47.508101621028	3.84330260483437e-14\\
52.1400828799968	1.82670372723975e-14\\
57.2236765935022	8.68157294583419e-15\\
62.8029144183425	4.12573307455745e-15\\
68.926121043497	1.96056352846108e-15\\
75.6463327554629	9.31626179493232e-16\\
83.0217568131974	4.42676685082555e-16\\
91.1162756115489	2.1033836584321e-16\\
100	9.99400239916029e-17\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00996453956379053\\
0.0109749876549306	0.0109281217331883\\
0.0120450354025878	0.0119830984259417\\
0.0132194114846603	0.013137561528541\\
0.0145082877849594	0.0144001300651627\\
0.0159228279334109	0.0157799183964014\\
0.0174752840000768	0.0172864751764785\\
0.0191791026167249	0.018929682180532\\
0.0210490414451202	0.0207195986861672\\
0.0231012970008316	0.0226662326993422\\
0.0253536449397011	0.0247792147304831\\
0.0278255940220712	0.0270673428080846\\
0.0305385550883342	0.029537958720187\\
0.0335160265093884	0.0321961048998383\\
0.0367837977182863	0.0350433988453064\\
0.0403701725859655	0.0380765476823434\\
0.0443062145758388	0.0412854101298294\\
0.0486260158006535	0.0446504983027901\\
0.0533669923120631	0.0481398005495743\\
0.0585702081805667	0.0517048043680149\\
0.0642807311728432	0.0552756147080461\\
0.0705480231071864	0.0587551129093544\\
0.0774263682681127	0.0620122094625706\\
0.0849753435908644	0.0648744478852927\\
0.093260334688322	0.0671205773585251\\
0.102353102189903	0.0684743267938548\\
0.112332403297803	0.0686016615383349\\
0.123284673944207	0.067115677750057\\
0.135304777457981	0.0635970797899479\\
0.148496826225446	0.0576477344669708\\
0.162975083462064	0.049026843474913\\
0.178864952905743	0.0380639399044027\\
0.196304065004027	0.0273327630198697\\
0.215443469003188	0.0265481636287548\\
0.236448941264541	0.0421809876746385\\
0.259502421139974	0.0657742085814924\\
0.28480358684358	0.0915206818634712\\
0.312571584968824	0.115833182821729\\
0.343046928631492	0.135451375988481\\
0.376493580679247	0.147474939298252\\
0.413201240011534	0.150025636603651\\
0.453487850812858	0.143056087804265\\
0.497702356433211	0.128856502906294\\
0.546227721768434	0.111698229583006\\
0.599484250318941	0.0961109152433321\\
0.657933224657568	0.0842367748096453\\
0.722080901838546	0.0748240884501751\\
0.792482898353917	0.0655148017623861\\
0.869749002617783	0.0553268213175834\\
0.954548456661834	0.0447815249980064\\
1.04761575278966	0.0348406893651486\\
1.14975699539774	0.0261727008136257\\
1.26185688306602	0.0190339330392145\\
1.38488637139387	0.0134144237796978\\
1.51991108295293	0.00916867040275421\\
1.66810053720006	0.00608493192180519\\
1.83073828029537	0.00392786297494868\\
2.00923300256505	0.00247100943826486\\
2.20513073990305	0.00151822913178785\\
2.42012826479438	0.000913043566713118\\
2.65608778294669	0.000538610588212287\\
2.91505306282518	0.000312317455515253\\
3.19926713779738	0.000178368969760721\\
3.51119173421513	0.000100519677482339\\
3.85352859371053	5.59931073165733e-05\\
4.2292428743895	3.08776829324515e-05\\
4.64158883361278	1.68805837199374e-05\\
5.09413801481638	9.1601205542326e-06\\
5.59081018251222	4.93923528857222e-06\\
6.13590727341317	2.6489675250289e-06\\
6.73415065775082	1.4141984415202e-06\\
7.39072203352578	7.52089435908653e-07\\
8.11130830789687	3.98674362479578e-07\\
8.90215085445039	2.10757014710574e-07\\
9.77009957299225	1.11160844978088e-07\\
10.7226722201032	5.85179891562347e-08\\
11.76811952435	3.07560845194775e-08\\
12.9154966501488	1.61432688287161e-08\\
14.1747416292681	8.46383046322049e-09\\
15.5567614393047	4.43341236281233e-09\\
17.0735264747069	2.32045135857526e-09\\
18.7381742286038	1.21374192670362e-09\\
20.5651230834865	6.34522221489248e-10\\
22.5701971963392	3.31568414155702e-10\\
24.7707635599171	1.73196056032814e-10\\
27.1858824273294	9.04416760703957e-11\\
29.8364724028334	4.72158298108648e-11\\
32.7454916287773	2.46441547388064e-11\\
35.9381366380463	1.28606578520439e-11\\
39.4420605943766	6.71040042957776e-12\\
43.2876128108306	3.50090657546688e-12\\
47.508101621028	1.82628455149386e-12\\
52.1400828799968	9.52619993940141e-13\\
57.2236765935022	4.96867373261228e-13\\
62.8029144183425	2.59140905781586e-13\\
68.926121043497	1.35148260537789e-13\\
75.6463327554629	7.04802614835552e-14\\
83.0217568131974	3.67544620272763e-14\\
91.1162756115489	1.91664027095822e-14\\
100	9.99450208678836e-15\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00995655475179225\\
0.0109749876549306	0.010917570383692\\
0.0120450354025878	0.0119691566921672\\
0.0132194114846603	0.0131191417690191\\
0.0145082877849594	0.0143757967656364\\
0.0159228279334109	0.0157477775241575\\
0.0174752840000768	0.0172440287087993\\
0.0191791026167249	0.0188736370634373\\
0.0210490414451202	0.0206456162951174\\
0.0231012970008316	0.0225686008237871\\
0.0253536449397011	0.0246504190029093\\
0.0278255940220712	0.0268975081520702\\
0.0305385550883342	0.029314123627185\\
0.0335160265093884	0.0319012820584177\\
0.0367837977182863	0.0346553648998661\\
0.0403701725859655	0.0375662930713516\\
0.0443062145758388	0.0406151680068558\\
0.0486260158006535	0.043771261437781\\
0.0533669923120631	0.0469882304720456\\
0.0585702081805667	0.0501994441946834\\
0.0642807311728432	0.0533123468074407\\
0.0705480231071864	0.0562018725186805\\
0.0774263682681127	0.0587031048248127\\
0.0849753435908644	0.0606036957753672\\
0.093260334688322	0.0616371290322225\\
0.102353102189903	0.0614789158497882\\
0.112332403297803	0.0597497039873082\\
0.123284673944207	0.0560333931297462\\
0.135304777457981	0.0499297774157545\\
0.148496826225446	0.0412047042789454\\
0.162975083462064	0.0303330429314814\\
0.178864952905743	0.0212286917952266\\
0.196304065004027	0.0265433822117799\\
0.215443469003188	0.0464826177528767\\
0.236448941264541	0.0721978599355812\\
0.259502421139974	0.0996555055934639\\
0.28480358684358	0.125736617482608\\
0.312571584968824	0.147154507530982\\
0.343046928631492	0.160724783306849\\
0.376493580679247	0.164179507501348\\
0.413201240011534	0.157251622463148\\
0.453487850812858	0.142609769690074\\
0.497702356433211	0.125820373934692\\
0.546227721768434	0.112993327899437\\
0.599484250318941	0.106160403576481\\
0.657933224657568	0.101789829942203\\
0.722080901838546	0.0954958951652808\\
0.792482898353917	0.0859030803946713\\
0.869749002617783	0.074158315907119\\
0.954548456661834	0.0619359283369485\\
1.04761575278966	0.0503179869309965\\
1.14975699539774	0.0398003674867413\\
1.26185688306602	0.0306229055108919\\
1.38488637139387	0.0229123136228415\\
1.51991108295293	0.0166823233268343\\
1.66810053720006	0.011835031985044\\
1.83073828029537	0.00819386577801246\\
2.00923300256505	0.00554578466897057\\
2.20513073990305	0.00367606086293384\\
2.42012826479438	0.00239088757725341\\
2.65608778294669	0.00152862963408305\\
2.91505306282518	0.000962502072921036\\
3.19926713779738	0.000597876979666285\\
3.51119173421513	0.000366978982303939\\
3.85352859371053	0.00022291785425007\\
4.2292428743895	0.000134190073461577\\
4.64158883361278	8.01505098713738e-05\\
5.09413801481638	4.75535041420044e-05\\
5.59081018251222	2.80525773838056e-05\\
6.13590727341317	1.64682623372995e-05\\
6.73415065775082	9.62785479313507e-06\\
7.39072203352578	5.60913384672381e-06\\
8.11130830789687	3.25825321052839e-06\\
8.90215085445039	1.88799105051108e-06\\
9.77009957299225	1.0917265309866e-06\\
10.7226722201032	6.30192012773356e-07\\
11.76811952435	3.63245682673507e-07\\
12.9154966501488	2.09122357985223e-07\\
14.1747416292681	1.2027079270854e-07\\
15.5567614393047	6.91118830936375e-08\\
17.0735264747069	3.9686184184132e-08\\
18.7381742286038	2.27756715422009e-08\\
20.5651230834865	1.30644456193535e-08\\
22.5701971963392	7.49090616099133e-09\\
24.7707635599171	4.29369310760213e-09\\
27.1858824273294	2.46039960405672e-09\\
29.8364724028334	1.40954482454955e-09\\
32.7454916287773	8.07361173443017e-10\\
35.9381366380463	4.62366972243131e-10\\
39.4420605943766	2.64757073244925e-10\\
43.2876128108306	1.51586320673325e-10\\
47.508101621028	8.67825307023641e-11\\
52.1400828799968	4.96788197955765e-11\\
57.2236765935022	2.84369189951891e-11\\
62.8029144183425	1.62768671253664e-11\\
68.926121043497	9.31622569798948e-12\\
75.6463327554629	5.33203914631556e-12\\
83.0217568131974	3.0516413545985e-12\\
91.1162756115489	1.74647640411788e-12\\
100	9.9950017994002e-13\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00994757438460314\\
0.0109749876549306	0.0109057041687532\\
0.0120450354025878	0.011953478693284\\
0.0132194114846603	0.0130984298079456\\
0.0145082877849594	0.0143484381454114\\
0.0159228279334109	0.0157116450474\\
0.0174752840000768	0.0171963178082684\\
0.0191791026167249	0.0188106521291638\\
0.0210490414451202	0.0205624907998755\\
0.0231012970008316	0.0224589314507416\\
0.0253536449397011	0.0245057884898198\\
0.0278255940220712	0.0267068648199387\\
0.0305385550883342	0.02906297744348\\
0.0335160265093884	0.0315706676067783\\
0.0367837977182863	0.0342205110526361\\
0.0403701725859655	0.0369949282168423\\
0.0443062145758388	0.0398653799110935\\
0.0486260158006535	0.0427888251318311\\
0.0533669923120631	0.0457033211163239\\
0.0585702081805667	0.0485226735066076\\
0.0642807311728432	0.0511301161204776\\
0.0705480231071864	0.0533711475398868\\
0.0774263682681127	0.0550459289222648\\
0.0849753435908644	0.0559021477228421\\
0.093260334688322	0.0556301603246781\\
0.102353102189903	0.0538639883651502\\
0.112332403297803	0.050195735109629\\
0.123284673944207	0.044222718841635\\
0.135304777457981	0.0356950676891893\\
0.148496826225446	0.0251269195342569\\
0.162975083462064	0.017452626795374\\
0.178864952905743	0.0264252866660881\\
0.196304065004027	0.0479201633981065\\
0.215443469003188	0.0743401912835042\\
0.236448941264541	0.102590264672438\\
0.259502421139974	0.129817500124947\\
0.28480358684358	0.152716511815683\\
0.312571584968824	0.16784447947778\\
0.343046928631492	0.172491100680782\\
0.376493580679247	0.165992685146203\\
0.413201240011534	0.151184919691857\\
0.453487850812858	0.135019891087961\\
0.497702356433211	0.125790071283784\\
0.546227721768434	0.125714785258496\\
0.599484250318941	0.128540839274122\\
0.657933224657568	0.127473219833626\\
0.722080901838546	0.120662964363136\\
0.792482898353917	0.109975242801607\\
0.869749002617783	0.09777058771794\\
0.954548456661834	0.0852415288177217\\
1.04761575278966	0.072762857242147\\
1.14975699539774	0.0606482250970821\\
1.26185688306602	0.0493175111850306\\
1.38488637139387	0.0391435853012174\\
1.51991108295293	0.0303522929578417\\
1.66810053720006	0.0230177077625386\\
1.83073828029537	0.0170927600386539\\
2.00923300256505	0.0124465560491226\\
2.20513073990305	0.00890077365897843\\
2.42012826479438	0.00626075735555677\\
2.65608778294669	0.0043384012683731\\
2.91505306282518	0.00296624563073745\\
3.19926713779738	0.00200403068272637\\
3.51119173421513	0.00133977323965898\\
3.85352859371053	0.000887472979472499\\
4.2292428743895	0.000583171213235631\\
4.64158883361278	0.000380561735261064\\
5.09413801481638	0.000246867466731044\\
5.59081018251222	0.00015932569555723\\
6.13590727341317	0.00010238089438523\\
6.73415065775082	6.55463796283257e-05\\
7.39072203352578	4.18332993501608e-05\\
8.11130830789687	2.6628785251929e-05\\
8.90215085445039	1.69128900013362e-05\\
9.77009957299225	1.0722002146484e-05\\
10.7226722201032	6.7866647280552e-06\\
11.76811952435	4.29012431336573e-06\\
12.9154966501488	2.70900280936334e-06\\
14.1747416292681	1.70904457994502e-06\\
15.5567614393047	1.07737606923591e-06\\
17.0735264747069	6.7874433535374e-07\\
18.7381742286038	4.27381803977912e-07\\
20.5651230834865	2.68989380609009e-07\\
22.5701971963392	1.6923709472045e-07\\
24.7707635599171	1.06444690049855e-07\\
27.1858824273294	6.69333704843178e-08\\
29.8364724028334	4.20794597992483e-08\\
32.7454916287773	2.64497634953113e-08\\
35.9381366380463	1.66230389985303e-08\\
39.4420605943766	1.04459202649445e-08\\
43.2876128108306	6.56356064349178e-09\\
47.508101621028	4.12378653093593e-09\\
52.1400828799968	2.59073413531193e-09\\
57.2236765935022	1.62751350854707e-09\\
62.8029144183425	1.02236427173768e-09\\
68.926121043497	6.42198877813982e-10\\
75.6463327554629	4.03384449197527e-10\\
83.0217568131974	2.53371004320093e-10\\
91.1162756115489	1.59142008876584e-10\\
100	9.99550153699704e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00993759936035244\\
0.0109749876549306	0.0108925245178403\\
0.0120450354025878	0.0119360667042459\\
0.0132194114846603	0.0130754292654607\\
0.0145082877849594	0.014318059964505\\
0.0159228279334109	0.0156715301295318\\
0.0174752840000768	0.0171433570499734\\
0.0191791026167249	0.0187407505554551\\
0.0210490414451202	0.0204702590487747\\
0.0231012970008316	0.0223372831439319\\
0.0253536449397011	0.0243454162327484\\
0.0278255940220712	0.0264955605627074\\
0.0305385550883342	0.0287847546739861\\
0.0335160265093884	0.0312046335057143\\
0.0367837977182863	0.0337394268458811\\
0.0403701725859655	0.0363633866885909\\
0.0443062145758388	0.0390375226622967\\
0.0486260158006535	0.0417055227764634\\
0.0533669923120631	0.0442887542763526\\
0.0585702081805667	0.0466802931423587\\
0.0642807311728432	0.0487380485117316\\
0.0705480231071864	0.0502772767000198\\
0.0774263682681127	0.0510632010385322\\
0.0849753435908644	0.0508052320896194\\
0.093260334688322	0.0491558128505149\\
0.102353102189903	0.045720423402128\\
0.112332403297803	0.0400957875125669\\
0.123284673944207	0.0319984281955753\\
0.135304777457981	0.0218451470285403\\
0.148496826225446	0.014794985383467\\
0.162975083462064	0.0250339995847616\\
0.178864952905743	0.0466094017249671\\
0.196304065004027	0.0728551815658325\\
0.215443469003188	0.101221179230166\\
0.236448941264541	0.129094552907799\\
0.259502421139974	0.153222804500559\\
0.28480358684358	0.169978055648581\\
0.312571584968824	0.176192859033908\\
0.343046928631492	0.170601909123001\\
0.376493580679247	0.155788335539744\\
0.413201240011534	0.139785512261659\\
0.453487850812858	0.133599906138381\\
0.497702356433211	0.140555211857954\\
0.546227721768434	0.151745879895333\\
0.599484250318941	0.157576179717904\\
0.657933224657568	0.155485884108238\\
0.722080901838546	0.14822410799042\\
0.792482898353917	0.139040786795773\\
0.869749002617783	0.128990628261499\\
0.954548456661834	0.117800786096082\\
1.04761575278966	0.105454906259156\\
1.14975699539774	0.0924501706591749\\
1.26185688306602	0.0794091280832315\\
1.38488637139387	0.0668635055876578\\
1.51991108295293	0.055221538810398\\
1.66810053720006	0.044766542640945\\
1.83073828029537	0.035656335649737\\
2.00923300256505	0.027934182733448\\
2.20513073990305	0.0215512751046806\\
2.42012826479438	0.0163943654434471\\
2.65608778294669	0.0123128095519104\\
2.91505306282518	0.00914139653621817\\
3.19926713779738	0.00671733334649696\\
3.51119173421513	0.00489126740141759\\
3.85352859371053	0.00353317724096714\\
4.2292428743895	0.00253438019049977\\
4.64158883361278	0.00180694089878023\\
5.09413801481638	0.00128157844999613\\
5.59081018251222	0.000904896434915455\\
6.13590727341317	0.0006364877678308\\
6.73415065775082	0.000446239372600843\\
7.39072203352578	0.000311995574065739\\
8.11130830789687	0.00021762955736591\\
8.90215085445039	0.000151508053028039\\
9.77009957299225	0.00010530231405599\\
10.7226722201032	7.3086959525768e-05\\
11.76811952435	5.06686452228938e-05\\
12.9154966501488	3.50928341275545e-05\\
14.1747416292681	2.42854753881743e-05\\
15.5567614393047	1.67950740539014e-05\\
17.0735264747069	1.16084194599639e-05\\
18.7381742286038	8.01975063755965e-06\\
20.5651230834865	5.53833579996935e-06\\
22.5701971963392	3.82346189017381e-06\\
24.7707635599171	2.6388639699816e-06\\
27.1858824273294	1.82087335610207e-06\\
29.8364724028334	1.25620761124954e-06\\
32.7454916287773	8.66514283780181e-07\\
35.9381366380463	5.97632275086805e-07\\
39.4420605943766	4.12141019857227e-07\\
43.2876128108306	2.8419667506565e-07\\
47.508101621028	1.95956665645674e-07\\
52.1400828799968	1.35105934228898e-07\\
57.2236765935022	9.31465262095135e-08\\
62.8029144183425	6.42155948116571e-08\\
68.926121043497	4.42689359441497e-08\\
75.6463327554629	3.05172204084118e-08\\
83.0217568131974	2.10368317801943e-08\\
91.1162756115489	1.45013004066703e-08\\
100	9.99600129958014e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00992663067664606\\
0.0109749876549306	0.0108780330186465\\
0.0120450354025878	0.0119169232516208\\
0.0132194114846603	0.0130501441617231\\
0.0145082877849594	0.0142846686186861\\
0.0159228279334109	0.0156274429439736\\
0.0174752840000768	0.0170851626128801\\
0.0191791026167249	0.0186639580655623\\
0.0210490414451202	0.0203689619274354\\
0.0231012970008316	0.0222037208653107\\
0.0253536449397011	0.024169405403382\\
0.0278255940220712	0.0262637591519556\\
0.0305385550883342	0.0284797151253274\\
0.0335160265093884	0.030803591611393\\
0.0367837977182863	0.0332127646091522\\
0.0403701725859655	0.0356727006533379\\
0.0443062145758388	0.0381332275225723\\
0.0486260158006535	0.0405239290203085\\
0.0533669923120631	0.042748587585841\\
0.0585702081805667	0.0446786881685502\\
0.0642807311728432	0.0461461778070787\\
0.0705480231071864	0.0469360169016515\\
0.0774263682681127	0.0467796958902328\\
0.0849753435908644	0.0453521453160015\\
0.093260334688322	0.0422773145795147\\
0.102353102189903	0.0371560908141753\\
0.112332403297803	0.0296660996541605\\
0.123284673944207	0.0200281564936815\\
0.135304777457981	0.0126958444415653\\
0.148496826225446	0.0223458962254671\\
0.162975083462064	0.0431232056404931\\
0.178864952905743	0.0685780457223519\\
0.196304065004027	0.0965213899497209\\
0.215443469003188	0.124605468079663\\
0.236448941264541	0.149724843295933\\
0.259502421139974	0.168177694478131\\
0.28480358684358	0.17638772168858\\
0.312571584968824	0.172333460519886\\
0.343046928631492	0.157818293829343\\
0.376493580679247	0.141172795837503\\
0.413201240011534	0.136244678828215\\
0.453487850812858	0.149057224108111\\
0.497702356433211	0.168777846028778\\
0.546227721768434	0.18251262034248\\
0.599484250318941	0.186406154314878\\
0.657933224657568	0.184193339982076\\
0.722080901838546	0.180611372348524\\
0.792482898353917	0.176712277424697\\
0.869749002617783	0.17112277274352\\
0.954548456661834	0.163050481237531\\
1.04761575278966	0.152775919327593\\
1.14975699539774	0.140868117520988\\
1.26185688306602	0.127846772025045\\
1.38488637139387	0.114214217420895\\
1.51991108295293	0.100468793997031\\
1.66810053720006	0.0870656402377675\\
1.83073828029537	0.0743808981248562\\
2.00923300256505	0.062693526224751\\
2.20513073990305	0.0521816923061565\\
2.42012826479438	0.0429301439684972\\
2.65608778294669	0.0349449646058096\\
2.91505306282518	0.0281720197952003\\
3.19926713779738	0.0225159064076093\\
3.51119173421513	0.0178571239403996\\
3.85352859371053	0.0140661650606677\\
4.2292428743895	0.0110140603723654\\
4.64158883361278	0.00857951577671178\\
5.09413801481638	0.00665313799847072\\
5.59081018251222	0.00513939421421559\\
6.13590727341317	0.00395695584640914\\
6.73415065775082	0.00303799506224964\\
7.39072203352578	0.00232688407915968\\
8.11130830789687	0.00177862504020348\\
8.90215085445039	0.00135723049878132\\
9.77009957299225	0.0010341890622716\\
10.7226722201032	0.000787088189378109\\
11.76811952435	0.000598423593629935\\
12.9154966501488	0.00045459790696691\\
14.1747416292681	0.000345095921867991\\
15.5567614393047	0.000261816203766325\\
17.0735264747069	0.000198536319700169\\
18.7381742286038	0.000150489327552098\\
20.5651230834865	0.000114031131503319\\
22.5701971963392	8.63809488679728e-05\\
24.7707635599171	6.54199194793612e-05\\
27.1858824273294	4.95355269721435e-05\\
29.8364724028334	3.75018493604681e-05\\
32.7454916287773	2.83876641894428e-05\\
35.9381366380463	2.14861034890797e-05\\
39.4420605943766	1.6260914877839e-05\\
43.2876128108306	1.23054778504191e-05\\
47.508101621028	9.31159130641409e-06\\
52.1400828799968	7.04573009444122e-06\\
57.2236765935022	5.33100051049355e-06\\
62.8029144183425	4.03343771981205e-06\\
68.926121043497	3.05160715368749e-06\\
75.6463327554629	2.30871751082193e-06\\
83.0217568131974	1.74664142227223e-06\\
91.1162756115489	1.32138405798042e-06\\
100	9.99650108715075e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00991466943046699\\
0.0109749876549306	0.0108622314168999\\
0.0120450354025878	0.0118960511132255\\
0.0132194114846603	0.0130225789162103\\
0.0145082877849594	0.0142482711381353\\
0.0159228279334109	0.0155793946715999\\
0.0174752840000768	0.0170217522749277\\
0.0191791026167249	0.0185803029188657\\
0.0210490414451202	0.0202586443408482\\
0.0231012970008316	0.0220583159408634\\
0.0253536449397011	0.0239778692383783\\
0.0278255940220712	0.0260116402557739\\
0.0305385550883342	0.028148143670262\\
0.0335160265093884	0.0303679932293123\\
0.0367837977182863	0.0326412386182606\\
0.0403701725859655	0.034923999298654\\
0.0443062145758388	0.0371542772700702\\
0.0486260158006535	0.0392468544178304\\
0.0533669923120631	0.0410872449900649\\
0.0585702081805667	0.0425248117819104\\
0.0642807311728432	0.043365421781595\\
0.0705480231071864	0.0433645205740366\\
0.0774263682681127	0.0422224882587238\\
0.0849753435908644	0.0395863132978644\\
0.093260334688322	0.0350677592098854\\
0.102353102189903	0.028313275197312\\
0.112332403297803	0.0193274375623903\\
0.123284673944207	0.0112047694876698\\
0.135304777457981	0.0187251286911689\\
0.148496826225446	0.0381072930825517\\
0.162975083462064	0.0623131383552985\\
0.178864952905743	0.0893869248867359\\
0.196304065004027	0.117275946971903\\
0.215443469003188	0.143116098460117\\
0.236448941264541	0.163266023963774\\
0.259502421139974	0.173859103592256\\
0.28480358684358	0.172083395476656\\
0.312571584968824	0.158509428746422\\
0.343046928631492	0.140640556992082\\
0.376493580679247	0.134449334450311\\
0.413201240011534	0.150622999671823\\
0.453487850812858	0.178087406077797\\
0.497702356433211	0.200171535556657\\
0.546227721768434	0.210663162582005\\
0.599484250318941	0.21394882565242\\
0.657933224657568	0.217126672113302\\
0.722080901838546	0.222032397625763\\
0.792482898353917	0.226015358508498\\
0.869749002617783	0.22716051256908\\
0.954548456661834	0.225443479185231\\
1.04761575278966	0.221222923426901\\
1.14975699539774	0.214639850165921\\
1.26185688306602	0.20584040467044\\
1.38488637139387	0.19510036020574\\
1.51991108295293	0.182790724556147\\
1.66810053720006	0.16933225157238\\
1.83073828029537	0.155162231481373\\
2.00923300256505	0.140704961941647\\
2.20513073990305	0.126346538945136\\
2.42012826479438	0.112416504969241\\
2.65608778294669	0.0991772468012514\\
2.91505306282518	0.0868207276899342\\
3.19926713779738	0.0754713239922111\\
3.51119173421513	0.0651930980772316\\
3.85352859371053	0.0559997379185387\\
4.2292428743895	0.0478655595324009\\
4.64158883361278	0.0407363024504757\\
5.09413801481638	0.0345388495154772\\
5.59081018251222	0.0291893877243317\\
6.13590727341317	0.0245998436447467\\
6.73415065775082	0.0206826527754843\\
7.39072203352578	0.0173540587364421\\
8.11130830789687	0.0145362012032212\\
8.90215085445039	0.01215826215179\\
9.77009957299225	0.0101569184505625\\
10.7226722201032	0.00847631125823606\\
11.76811952435	0.00706770026784058\\
12.9154966501488	0.00588893038013218\\
14.1747416292681	0.00490380333867828\\
15.5567614393047	0.00408141841677004\\
17.0735264747069	0.00339552428959269\\
18.7381742286038	0.00282390796554416\\
20.5651230834865	0.00234783505759963\\
22.5701971963392	0.00195154771818378\\
24.7707635599171	0.00162182132666579\\
27.1858824273294	0.00134757775667646\\
29.8364724028334	0.00111955117359647\\
32.7454916287773	0.00093000137818502\\
35.9381366380463	0.000772469396965533\\
39.4420605943766	0.00064157009354692\\
43.2876128108306	0.000532816877932073\\
47.508101621028	0.000442474015221643\\
52.1400828799968	0.000367432510252362\\
57.2236765935022	0.00030510602595054\\
62.8029144183425	0.000253343753761343\\
68.926121043497	0.000210357579684888\\
75.6463327554629	0.000174661272338767\\
83.0217568131974	0.000145019758197116\\
91.1162756115489	0.000120406844884177\\
100	9.9970008997101e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00990171681806592\\
0.0109749876549306	0.0108451216161531\\
0.0120450354025878	0.0118734533177237\\
0.0132194114846603	0.0129927383469493\\
0.0145082877849594	0.0142088751859725\\
0.0159228279334109	0.0155273974979211\\
0.0174752840000768	0.0169531454076394\\
0.0191791026167249	0.0184898159005749\\
0.0210490414451202	0.0201393551937052\\
0.0231012970008316	0.0219011460230856\\
0.0253536449397011	0.0237709309678895\\
0.0278255940220712	0.0257393993028618\\
0.0305385550883342	0.0277903499899385\\
0.0335160265093884	0.0298983286272156\\
0.0367837977182863	0.0320256241795181\\
0.0403701725859655	0.0341185071246401\\
0.0443062145758388	0.0361026030519158\\
0.0486260158006535	0.0378773397557505\\
0.0533669923120631	0.0393095069317895\\
0.0585702081805667	0.0402261698375517\\
0.0642807311728432	0.0404075638712104\\
0.0705480231071864	0.0395813433069716\\
0.0774263682681127	0.037421149368847\\
0.0849753435908644	0.0335566813412732\\
0.093260334688322	0.0276183789185565\\
0.102353102189903	0.0194373105831825\\
0.112332403297803	0.0106692991914657\\
0.123284673944207	0.0146514958711896\\
0.135304777457981	0.0321549234337453\\
0.148496826225446	0.054764455487274\\
0.162975083462064	0.0805923485803233\\
0.178864952905743	0.107895139901894\\
0.196304065004027	0.134128439612317\\
0.215443469003188	0.155848848091715\\
0.236448941264541	0.169071150565605\\
0.259502421139974	0.170301566715058\\
0.28480358684358	0.158661378480447\\
0.312571584968824	0.13973269798219\\
0.343046928631492	0.129829682205758\\
0.376493580679247	0.145730006906334\\
0.413201240011534	0.179156250009372\\
0.453487850812858	0.209595847096627\\
0.497702356433211	0.227037992581252\\
0.546227721768434	0.235342761404662\\
0.599484250318941	0.244610010723459\\
0.657933224657568	0.259024656524203\\
0.722080901838546	0.274949438329219\\
0.792482898353917	0.289001172238445\\
0.869749002617783	0.301040103621926\\
0.954548456661834	0.311563172086126\\
1.04761575278966	0.320370948505158\\
1.14975699539774	0.32707181590637\\
1.26185688306602	0.331417261913982\\
1.38488637139387	0.333268448266254\\
1.51991108295293	0.332564994273022\\
1.66810053720006	0.329330940557106\\
1.83073828029537	0.323676100009442\\
2.00923300256505	0.315788371133164\\
2.20513073990305	0.305920471614595\\
2.42012826479438	0.294372890944158\\
2.65608778294669	0.281474781664652\\
2.91505306282518	0.26756472597125\\
3.19926713779738	0.252973193351372\\
3.51119173421513	0.238008094197748\\
3.85352859371053	0.222944251927907\\
4.2292428743895	0.20801699935278\\
4.64158883361278	0.193419579906949\\
5.09413801481638	0.179303679876622\\
5.59081018251222	0.165782253745912\\
6.13590727341317	0.152933803366835\\
6.73415065775082	0.140807380218216\\
7.39072203352578	0.129427743017023\\
8.11130830789687	0.118800275855981\\
8.90215085445039	0.108915426439637\\
9.77009957299225	0.0997525463910626\\
10.7226722201032	0.0912831033626199\\
11.76811952435	0.0834732915074942\\
12.9154966501488	0.0762860991891193\\
14.1747416292681	0.0696829074486456\\
15.5567614393047	0.0636246956953711\\
17.0735264747069	0.0580729270021019\\
18.7381742286038	0.0529901776264039\\
20.5651230834865	0.0483405661684016\\
22.5701971963392	0.044090028487293\\
24.7707635599171	0.040206475895431\\
27.1858824273294	0.0366598665905052\\
29.8364724028334	0.0334222138821365\\
32.7454916287773	0.0304675494839652\\
35.9381366380463	0.0277718558672851\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505345\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00988777413484182\\
0.0109749876549306	0.010826705677555\\
0.0120450354025878	0.0118491331441886\\
0.0132194114846603	0.0129606276696782\\
0.0145082877849594	0.0141664890566518\\
0.0159228279334109	0.0154714646100126\\
0.0174752840000768	0.0168793629702512\\
0.0191791026167249	0.0183925303105113\\
0.0210490414451202	0.0200111473689867\\
0.0231012970008316	0.0217322950501609\\
0.0253536449397011	0.0235487237378588\\
0.0278255940220712	0.0254472473349427\\
0.0305385550883342	0.0274066682944251\\
0.0335160265093884	0.0293951265081544\\
0.0367837977182863	0.0313667566425822\\
0.0403701725859655	0.0332575421132974\\
0.0443062145758388	0.034980281047146\\
0.0486260158006535	0.0364186501602559\\
0.0533669923120631	0.0374205006251743\\
0.0585702081805667	0.037790807486887\\
0.0642807311728432	0.0372852471435509\\
0.0705480231071864	0.0356065144534636\\
0.0774263682681127	0.0324082874498139\\
0.0849753435908644	0.0273212527454886\\
0.093260334688322	0.0200670828249773\\
0.102353102189903	0.011265809676543\\
0.112332403297803	0.0106964366128294\\
0.123284673944207	0.0257727993414299\\
0.135304777457981	0.0465204993104689\\
0.148496826225446	0.0707892502880649\\
0.162975083462064	0.0971309440743398\\
0.178864952905743	0.1233727755014\\
0.196304065004027	0.146389520618185\\
0.215443469003188	0.162269841827406\\
0.236448941264541	0.16706006180245\\
0.259502421139974	0.158507583415877\\
0.28480358684358	0.1396203879179\\
0.312571584968824	0.124639986151673\\
0.343046928631492	0.13589922738066\\
0.376493580679247	0.172321250041365\\
0.413201240011534	0.210600884111835\\
0.453487850812858	0.235486755127059\\
0.497702356433211	0.24820210633943\\
0.546227721768434	0.261412318467712\\
0.599484250318941	0.283778267422605\\
0.657933224657568	0.311830681842511\\
0.722080901838546	0.3401709709365\\
0.792482898353917	0.368638515360903\\
0.869749002617783	0.398759357314919\\
0.954548456661834	0.430694986845495\\
1.04761575278966	0.464004735731899\\
1.14975699539774	0.498394288292654\\
1.26185688306602	0.533599948612385\\
1.38488637139387	0.569285211929296\\
1.51991108295293	0.6050608139387\\
1.66810053720006	0.640509269528478\\
1.83073828029537	0.675204378662359\\
2.00923300256505	0.708733322714118\\
2.20513073990305	0.740719419028608\\
2.42012826479438	0.770842314876596\\
2.65608778294669	0.798853116703846\\
2.91505306282518	0.824582844315605\\
3.19926713779738	0.847943737690365\\
3.51119173421513	0.868924082063638\\
3.85352859371053	0.887578072954517\\
4.2292428743895	0.904012664689395\\
4.64158883361278	0.918373333879833\\
5.09413801481638	0.93083035678103\\
5.59081018251222	0.941566706250721\\
6.13590727341317	0.950768165440775\\
6.73415065775082	0.958615828401781\\
7.39072203352578	0.965280855440678\\
8.11130830789687	0.970921174393873\\
8.90215085445039	0.975679745051517\\
9.77009957299225	0.979684001593021\\
10.7226722201032	0.983046127690785\\
11.76811952435	0.985863878070765\\
12.9154966501488	0.988221723443356\\
14.1747416292681	0.990192153954786\\
15.5567614393047	0.991837025504522\\
17.0735264747069	0.993208872317037\\
18.7381742286038	0.994352138645835\\
20.5651230834865	0.995304303817111\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.997304839572469\\
29.8364724028334	0.99776089483687\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283732\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822001\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306738\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999200359880033\\
0.0109749876549306	0.0109644178556602\\
0.0120450354025878	0.0120310642982876\\
0.0132194114846603	0.0132009449718601\\
0.0145082877849594	0.0144838800657248\\
0.0159228279334109	0.0158905686113404\\
0.0174752840000768	0.0174326490175831\\
0.0191791026167249	0.0191227575046807\\
0.0210490414451202	0.0209745817103948\\
0.0231012970008316	0.0230029056969117\\
0.0253536449397011	0.0252236412079307\\
0.0278255940220712	0.0276538382164964\\
0.0305385550883342	0.0303116654455759\\
0.0335160265093884	0.0332163484888714\\
0.0367837977182863	0.0363880492339757\\
0.0403701725859655	0.0398476652915168\\
0.0443062145758388	0.0436165218401431\\
0.0486260158006535	0.0477159204838707\\
0.0533669923120631	0.0521665001955258\\
0.0585702081805667	0.0569873540982173\\
0.0642807311728432	0.0621948328394429\\
0.0705480231071864	0.0678009511595143\\
0.0774263682681127	0.0738113001503596\\
0.0849753435908644	0.0802223559575608\\
0.093260334688322	0.0870180703394881\\
0.102353102189903	0.0941656361600256\\
0.112332403297803	0.101610351736046\\
0.123284673944207	0.109269576849313\\
0.135304777457981	0.117025900524778\\
0.148496826225446	0.12471985200718\\
0.162975083462064	0.132142809968454\\
0.178864952905743	0.13903122425158\\
0.196304065004027	0.145063862544003\\
0.215443469003188	0.149864487187195\\
0.236448941264541	0.153013023359627\\
0.259502421139974	0.15406863185338\\
0.28480358684358	0.152607708299211\\
0.312571584968824	0.148278105887804\\
0.343046928631492	0.140867232586927\\
0.376493580679247	0.130375886895987\\
0.413201240011534	0.117082507144778\\
0.453487850812858	0.101576233698996\\
0.497702356433211	0.0847358195445793\\
0.546227721768434	0.0676394516594352\\
0.599484250318941	0.0514099613349317\\
0.657933224657568	0.0370264981241638\\
0.722080901838546	0.0251557152760349\\
0.792482898353917	0.0160580386094278\\
0.869749002617783	0.00960022131952125\\
0.954548456661834	0.0053631086076467\\
1.04761575278966	0.00279632927297124\\
1.14975699539774	0.00136080656788005\\
1.26185688306602	0.000618801109403378\\
1.38488637139387	0.000263535235958658\\
1.51991108295293	0.000105452794740189\\
1.66810053720006	3.98048659896786e-05\\
1.83073828029537	1.42374562130466e-05\\
2.00923300256505	4.84889513350437e-06\\
2.20513073990305	1.58019723555835e-06\\
2.42012826479438	4.95170359057711e-07\\
2.65608778294669	1.49900587989845e-07\\
2.91505306282518	4.40310941598676e-08\\
3.19926713779738	1.25999829948187e-08\\
3.51119173421513	3.52543599403635e-09\\
3.85352859371053	9.67595910083897e-10\\
4.2292428743895	2.61247190530553e-10\\
4.64158883361278	6.95609330283189e-11\\
5.09413801481638	1.83049833435293e-11\\
5.59081018251222	4.76942344633807e-12\\
6.13590727341317	1.23236826843133e-12\\
6.73415065775082	3.16210284472212e-13\\
7.39072203352578	8.06614138479507e-14\\
8.11130830789687	2.04751236888824e-14\\
8.90215085445039	5.17617155477456e-15\\
9.77009957299225	1.30408706171653e-15\\
10.7226722201032	3.27617448859125e-16\\
11.76811952435	8.21100699723897e-17\\
12.9154966501488	2.05384327222515e-17\\
14.1747416292681	5.12889331254949e-18\\
15.5567614393047	1.27904439250002e-18\\
17.0735264747069	3.18605479566744e-19\\
18.7381742286038	7.92884418060461e-20\\
20.5651230834865	1.97162775122271e-20\\
22.5701971963392	4.89954872179437e-21\\
24.7707635599171	1.21689012164648e-21\\
27.1858824273294	3.0209997744098e-22\\
29.8364724028334	7.49699535536152e-23\\
32.7454916287773	1.85989568476776e-23\\
35.9381366380463	4.61293823845811e-24\\
39.4420605943766	1.14386148410591e-24\\
43.2876128108306	2.83590572861308e-25\\
47.508101621028	7.02984636628925e-26\\
52.1400828799968	1.7423944432493e-26\\
57.2236765935022	4.31820027037572e-27\\
62.8029144183425	1.07009483066092e-27\\
68.926121043497	2.65161936835292e-28\\
75.6463327554629	6.57014141963987e-29\\
83.0217568131974	1.62786047746247e-29\\
91.1162756115489	4.0331292850137e-30\\
100	9.99200359880033e-31\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999100449835549\\
0.0109749876549306	0.0109630973467131\\
0.0120450354025878	0.0120293190500797\\
0.0132194114846603	0.0131986384723381\\
0.0145082877849594	0.0144808319894653\\
0.0159228279334109	0.0158865407943236\\
0.0174752840000768	0.017427326963986\\
0.0191791026167249	0.0191157260151668\\
0.0210490414451202	0.0209652927836997\\
0.0231012970008316	0.0229906362875597\\
0.0253536449397011	0.025207437686026\\
0.0278255940220712	0.0276324434255062\\
0.0305385550883342	0.0302834230361906\\
0.0335160265093884	0.0331790776570888\\
0.0367837977182863	0.036338881036926\\
0.0403701725859655	0.039782829278542\\
0.0443062145758388	0.0435310687476233\\
0.0486260158006535	0.0476033631510818\\
0.0533669923120631	0.0520183506695589\\
0.0585702081805667	0.0567925302179073\\
0.0642807311728432	0.0619389027192188\\
0.0705480231071864	0.0674651795505284\\
0.0774263682681127	0.0733714577678925\\
0.0849753435908644	0.0796472534531364\\
0.093260334688322	0.0862677857593012\\
0.102353102189903	0.0931894232162621\\
0.112332403297803	0.100344252952785\\
0.123284673944207	0.107633830168622\\
0.135304777457981	0.114922332422006\\
0.148496826225446	0.12202960826676\\
0.162975083462064	0.12872499904687\\
0.178864952905743	0.134723340980896\\
0.196304065004027	0.139685203760318\\
0.215443469003188	0.143224106108078\\
0.236448941264541	0.144923968517022\\
0.259502421139974	0.144370058013301\\
0.28480358684358	0.141195612493189\\
0.312571584968824	0.135143570681551\\
0.343046928631492	0.126137914550631\\
0.376493580679247	0.114352273219138\\
0.413201240011534	0.100256232343118\\
0.453487850812858	0.0846156864441918\\
0.497702356433211	0.0684273648739053\\
0.546227721768434	0.0527832011561029\\
0.599484250318941	0.0386863830166255\\
0.657933224657568	0.0268682607045969\\
0.722080901838546	0.0176676196346793\\
0.792482898353917	0.011017593354143\\
0.869749002617783	0.00654254143974389\\
0.954548456661834	0.00371910518840779\\
1.04761575278966	0.00203147835408115\\
1.14975699539774	0.00106627123719628\\
1.26185688306602	0.000535741668523731\\
1.38488637139387	0.000256326910135127\\
1.51991108295293	0.000116306286628104\\
1.66810053720006	4.99653850257603e-05\\
1.83073828029537	2.03401574922617e-05\\
2.00923300256505	7.86748414404059e-06\\
2.20513073990305	2.90271513487254e-06\\
2.42012826479438	1.02615363941898e-06\\
2.65608778294669	3.49215319517889e-07\\
2.91505306282518	1.14932169872613e-07\\
3.19926713779738	3.67399722335811e-08\\
3.51119173421513	1.14528114465459e-08\\
3.85352859371053	3.49394057987995e-09\\
4.2292428743895	1.04646829884793e-09\\
4.64158883361278	3.08566982648052e-10\\
5.09413801481638	8.97906703174084e-11\\
5.59081018251222	2.58387278154062e-11\\
6.13590727341317	7.36611771495697e-12\\
6.73415065775082	2.08347574744064e-12\\
7.39072203352578	5.85430222342307e-13\\
8.11130830789687	1.63593851373963e-13\\
8.90215085445039	4.55048996129803e-14\\
9.77009957299225	1.26089741697139e-14\\
10.7226722201032	3.48264539971209e-15\\
11.76811952435	9.59353987561913e-16\\
12.9154966501488	2.63683347459516e-16\\
14.1747416292681	7.23407006590725e-17\\
15.5567614393047	1.98159096020826e-17\\
17.0735264747069	5.42112220694241e-18\\
18.7381742286038	1.48150128523775e-18\\
20.5651230834865	4.04511213984387e-19\\
22.5701971963392	1.10367126087296e-19\\
24.7707635599171	3.00942514155835e-20\\
27.1858824273294	8.20175710897732e-21\\
29.8364724028334	2.2343290762805e-21\\
32.7454916287773	6.0846452994953e-22\\
35.9381366380463	1.65652146314201e-22\\
39.4420605943766	4.5087271545855e-23\\
43.2876128108306	1.22694111000763e-23\\
47.508101621028	3.33826749568432e-24\\
52.1400828799968	9.08151854088272e-25\\
57.2236765935022	2.47027857003278e-25\\
62.8029144183425	6.71880394530912e-26\\
68.926121043497	1.82727375184293e-26\\
75.6463327554629	4.96920265854142e-27\\
83.0217568131974	1.35128231893149e-27\\
91.1162756115489	3.67439461297443e-28\\
100	9.99100449835549e-29\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998900639738585\\
0.0109749876549306	0.0109604564878939\\
0.0120450354025878	0.0120258288069061\\
0.0132194114846603	0.013194025876432\\
0.0145082877849594	0.0144747364786723\\
0.0159228279334109	0.0158784861817479\\
0.0174752840000768	0.0174166844825673\\
0.0191791026167249	0.0191016656235411\\
0.0210490414451202	0.0209467190477093\\
0.0231012970008316	0.0229661040201752\\
0.0253536449397011	0.0251750410646779\\
0.0278255940220712	0.0275896704216159\\
0.0305385550883342	0.0302269645810756\\
0.0335160265093884	0.0331045779080661\\
0.0367837977182863	0.0362406112604314\\
0.0403701725859655	0.0396532630928962\\
0.0443062145758388	0.0433603306433394\\
0.0486260158006535	0.0473785152636244\\
0.0533669923120631	0.0517224747733772\\
0.0585702081805667	0.0564035531308104\\
0.0642807311728432	0.0614281044547349\\
0.0705480231071864	0.0667953160224195\\
0.0774263682681127	0.0724944261216482\\
0.0849753435908644	0.0785012323390238\\
0.093260334688322	0.0847738016975816\\
0.102353102189903	0.0912473376971032\\
0.112332403297803	0.0978282475918548\\
0.123284673944207	0.104387608881404\\
0.135304777457981	0.110754484998952\\
0.148496826225446	0.116709916220316\\
0.162975083462064	0.121982934755315\\
0.178864952905743	0.126250617765546\\
0.196304065004027	0.129144933689706\\
0.215443469003188	0.130269782172412\\
0.236448941264541	0.129231836420914\\
0.259502421139974	0.125688022965414\\
0.28480358684358	0.119410000820459\\
0.312571584968824	0.110361149044183\\
0.343046928631492	0.0987741700348101\\
0.376493580679247	0.0852085376222314\\
0.413201240011534	0.0705595688154752\\
0.453487850812858	0.0559889782254821\\
0.497702356433211	0.0427523143406227\\
0.546227721768434	0.031908709432015\\
0.599484250318941	0.0239335923850689\\
0.657933224657568	0.0184360361553823\\
0.722080901838546	0.0144259236423626\\
0.792482898353917	0.0110615452083412\\
0.869749002617783	0.00804751164534947\\
0.954548456661834	0.0054575966535957\\
1.04761575278966	0.00342752496428765\\
1.14975699539774	0.00199273814217364\\
1.26185688306602	0.00107573140277582\\
1.38488637139387	0.00054177752072627\\
1.51991108295293	0.000256029902793404\\
1.66810053720006	0.00011422387438571\\
1.83073828029537	4.83988108765734e-05\\
2.00923300256505	1.95879966590897e-05\\
2.20513073990305	7.61166453755191e-06\\
2.42012826479438	2.8532475142877e-06\\
2.65608778294669	1.03609867370197e-06\\
2.91505306282518	3.65862531403204e-07\\
3.19926713779738	1.26063015131889e-07\\
3.51119173421513	4.25175613321279e-08\\
3.85352859371053	1.40762626642308e-08\\
4.2292428743895	4.58614173128028e-09\\
4.64158883361278	1.47377622857853e-09\\
5.09413801481638	4.68067113506698e-10\\
5.59081018251222	1.4717642910881e-10\\
6.13590727341317	4.58863569125838e-11\\
6.73415065775082	1.42041499978058e-11\\
7.39072203352578	4.37042148923369e-12\\
8.11130830789687	1.33790730113965e-12\\
8.90215085445039	4.0782953580824e-13\\
9.77009957299225	1.23874526735949e-13\\
10.7226722201032	3.75136857638435e-14\\
11.76811952435	1.1332228679122e-14\\
12.9154966501488	3.41615838855755e-15\\
14.1747416292681	1.02803501432777e-15\\
15.5567614393047	3.08923315066661e-16\\
17.0735264747069	9.27195484464754e-17\\
18.7381742286038	2.78008056856762e-17\\
20.5651230834865	8.32879106827668e-18\\
22.5701971963392	2.49348029790601e-18\\
24.7707635599171	7.46070721174881e-19\\
27.1858824273294	2.23124021757753e-19\\
29.8364724028334	6.6702182215298e-20\\
32.7454916287773	1.99338107436892e-20\\
35.9381366380463	5.95554440292011e-21\\
39.4420605943766	1.77890857040254e-21\\
43.2876128108306	5.31255671335214e-22\\
47.508101621028	1.58629974541039e-22\\
52.1400828799968	4.7359840118946e-23\\
57.2236765935022	1.41380044282855e-23\\
62.8029144183425	4.22014038304651e-24\\
68.926121043497	1.25960163144393e-24\\
75.6463327554629	3.75934835800372e-25\\
83.0217568131974	1.12193976977677e-25\\
91.1162756115489	3.34817329441657e-26\\
100	9.99150433578245e-27\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998600949572153\\
0.0109749876549306	0.0109564955973334\\
0.0120450354025878	0.0120205940752151\\
0.0132194114846603	0.0131871079903474\\
0.0145082877849594	0.0144655948166634\\
0.0159228279334109	0.015866406816271\\
0.0174752840000768	0.0174007248243845\\
0.0191791026167249	0.0190805815036638\\
0.0210490414451202	0.0209188687354156\\
0.0231012970008316	0.0229293219939399\\
0.0253536449397011	0.0251264721822004\\
0.0278255940220712	0.0275255523483797\\
0.0305385550883342	0.0301423427834389\\
0.0335160265093884	0.0329929330249226\\
0.0367837977182863	0.0360933730521451\\
0.0403701725859655	0.0394591782486501\\
0.0443062145758388	0.0431046433726032\\
0.0486260158006535	0.047041909778677\\
0.0533669923120631	0.0512797176865407\\
0.0585702081805667	0.0558217620521531\\
0.0642807311728432	0.060664557999356\\
0.0705480231071864	0.0657947124931106\\
0.0774263682681127	0.0711854976135879\\
0.0849753435908644	0.0767926349609093\\
0.093260334688322	0.0825492420532902\\
0.102353102189903	0.0883599772640643\\
0.112332403297803	0.0940945737987127\\
0.123284673944207	0.099581206387939\\
0.135304777457981	0.104600522613498\\
0.148496826225446	0.108881727788501\\
0.162975083462064	0.11210285398533\\
0.178864952905743	0.113898239829767\\
0.196304065004027	0.113877178442513\\
0.215443469003188	0.111658397338861\\
0.236448941264541	0.106925092929849\\
0.259502421139974	0.0995041501688178\\
0.28480358684358	0.089470702584084\\
0.312571584968824	0.0772761013883851\\
0.343046928631492	0.063895284517828\\
0.376493580679247	0.0509773625616981\\
0.413201240011534	0.0408440813032165\\
0.453487850812858	0.0355801882250005\\
0.497702356433211	0.0347313061795248\\
0.546227721768434	0.0352018300920674\\
0.599484250318941	0.0343015151026579\\
0.657933224657568	0.0311017638999223\\
0.722080901838546	0.0260038163059103\\
0.792482898353917	0.0200320773455905\\
0.869749002617783	0.0142518003670782\\
0.954548456661834	0.00940300324613639\\
1.04761575278966	0.0057850453221809\\
1.14975699539774	0.0033399723227706\\
1.26185688306602	0.00182109571658986\\
1.38488637139387	0.000942911256541914\\
1.51991108295293	0.000465583813691237\\
1.66810053720006	0.000219925781689011\\
1.83073828029537	9.96392977615322e-05\\
2.00923300256505	4.34092724575391e-05\\
2.20513073990305	1.82376684986476e-05\\
2.42012826479438	7.41230401376635e-06\\
2.65608778294669	2.92393199577214e-06\\
2.91505306282518	1.12317610173291e-06\\
3.19926713779738	4.21481709770955e-07\\
3.51119173421513	1.5497217677614e-07\\
3.85352859371053	5.59830205625737e-08\\
4.2292428743895	1.99182626324214e-08\\
4.64158883361278	6.99496201029468e-09\\
5.09413801481638	2.42935137814848e-09\\
5.59081018251222	8.357806087776e-10\\
6.13590727341317	2.85246173148279e-10\\
6.73415065775082	9.66972042399708e-11\\
7.39072203352578	3.2593998437352e-11\\
8.11130830789687	1.09341633122737e-11\\
8.90215085445039	3.65336031799336e-12\\
9.77009957299225	1.21658282462746e-12\\
10.7226722201032	4.03991173406583e-13\\
11.76811952435	1.33839393666939e-13\\
12.9154966501488	4.42533888944162e-14\\
14.1747416292681	1.46083398686297e-14\\
15.5567614393047	4.81576332870302e-15\\
17.0735264747069	1.5857623280765e-15\\
18.7381742286038	5.2167757659152e-16\\
20.5651230834865	1.7148498067392e-16\\
22.5701971963392	5.63335511759249e-17\\
24.7707635599171	1.84957944075984e-17\\
27.1858824273294	6.06992563487188e-18\\
29.8364724028334	1.9912752871693e-18\\
32.7454916287773	6.53046734158956e-19\\
35.9381366380463	2.14114010259367e-19\\
39.4420605943766	7.01863668181266e-20\\
43.2876128108306	2.30029253159334e-20\\
47.508101621028	7.53787826693852e-21\\
52.1400828799968	2.46980010623206e-21\\
57.2236765935022	8.09152116358127e-22\\
62.8029144183425	2.65070711443551e-22\\
68.926121043497	8.68285913621487e-23\\
75.6463327554629	2.84405763926623e-23\\
83.0217568131974	9.31521673811039e-24\\
91.1162756115489	3.05091453213682e-24\\
100	9.99200389846055e-25\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998201409308275\\
0.0109749876549306	0.01095121515218\\
0.0120450354025878	0.0120136156145874\\
0.0132194114846603	0.0131778860232169\\
0.0145082877849594	0.0144534089280788\\
0.0159228279334109	0.0158503057612357\\
0.0174752840000768	0.017379452864791\\
0.0191791026167249	0.0190524814139642\\
0.0210490414451202	0.0208817541917897\\
0.0231012970008316	0.0228803098489865\\
0.0253536449397011	0.0250617622795475\\
0.0278255940220712	0.0274401388895766\\
0.0305385550883342	0.0300296366378679\\
0.0335160265093884	0.0328442685675002\\
0.0367837977182863	0.0358973659148491\\
0.0403701725859655	0.0392008916010481\\
0.0443062145758388	0.0427645099140834\\
0.0486260158006535	0.0465943446373866\\
0.0533669923120631	0.0506913443562649\\
0.0585702081805667	0.0550491604951318\\
0.0642807311728432	0.0596514333383998\\
0.0705480231071864	0.0644683783203676\\
0.0774263682681127	0.069452576615865\\
0.0849753435908644	0.0745339121811401\\
0.093260334688322	0.0796136794897283\\
0.102353102189903	0.0845580376541348\\
0.112332403297803	0.0891912420415484\\
0.123284673944207	0.0932894879202988\\
0.135304777457981	0.0965768028911463\\
0.148496826225446	0.0987252762022268\\
0.162975083462064	0.0993630524965552\\
0.178864952905743	0.098094969976272\\
0.196304065004027	0.094542555711945\\
0.215443469003188	0.0884127082557793\\
0.236448941264541	0.0796096634014104\\
0.259502421139974	0.0684198298432259\\
0.28480358684358	0.055845434608624\\
0.312571584968824	0.0442529885025516\\
0.343046928631492	0.0380307803932743\\
0.376493580679247	0.0406239952183858\\
0.413201240011534	0.0488484652451149\\
0.453487850812858	0.0570632746966248\\
0.497702356433211	0.0617692143193788\\
0.546227721768434	0.0615563529993454\\
0.599484250318941	0.0565713184804549\\
0.657933224657568	0.0480884351468754\\
0.722080901838546	0.0379582765857386\\
0.792482898353917	0.0279796757799029\\
0.869749002617783	0.0194085400332291\\
0.954548456661834	0.0127806316988451\\
1.04761575278966	0.00804841448339584\\
1.14975699539774	0.00486463769714501\\
1.26185688306602	0.00282169302504707\\
1.38488637139387	0.00156784301941359\\
1.51991108295293	0.000833544307115613\\
1.66810053720006	0.000424251664953162\\
1.83073828029537	0.00020715558410327\\
2.00923300256505	9.7336019285229e-05\\
2.20513073990305	4.4163142886965e-05\\
2.42012826479438	1.94174550702922e-05\\
2.65608778294669	8.30159352579838e-06\\
2.91505306282518	3.46240110177022e-06\\
3.19926713779738	1.41303344244967e-06\\
3.51119173421513	5.65839057806418e-07\\
3.85352859371053	2.22892130006133e-07\\
4.2292428743895	8.65650603145617e-08\\
4.64158883361278	3.32133343241805e-08\\
5.09413801481638	1.26117688773985e-08\\
5.59081018251222	4.74687252729097e-09\\
6.13590727341317	1.7733403463246e-09\\
6.73415065775082	6.58314859896318e-10\\
7.39072203352578	2.43088399669633e-10\\
8.11130830789687	8.93618635622488e-11\\
8.90215085445039	3.27273218444789e-11\\
9.77009957299225	1.1948234533295e-11\\
10.7226722201032	4.35066248281533e-12\\
11.76811952435	1.58071430535944e-12\\
12.9154966501488	5.73265130566078e-13\\
14.1747416292681	2.07584099296711e-13\\
15.5567614393047	7.50723022341167e-14\\
17.0735264747069	2.7120954572277e-14\\
18.7381742286038	9.78919561010446e-15\\
20.5651230834865	3.53077658930526e-15\\
22.5701971963392	1.27270671029311e-15\\
24.7707635599171	4.58528137363238e-16\\
27.1858824273294	1.65127884377259e-16\\
29.8364724028334	5.9445990604362e-17\\
32.7454916287773	2.13943055947556e-17\\
35.9381366380463	7.69783690520714e-18\\
39.4420605943766	2.76918453011801e-18\\
43.2876128108306	9.96007387858552e-19\\
47.508101621028	3.58189610483407e-19\\
52.1400828799968	1.28799264333228e-19\\
57.2236765935022	4.63097285632516e-20\\
62.8029144183425	1.66493234095183e-20\\
68.926121043497	5.98538783221785e-21\\
75.6463327554629	2.15161328118564e-21\\
83.0217568131974	7.73421757716648e-22\\
91.1162756115489	2.78004710748011e-22\\
100	9.9925034861661e-23\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997702058904999\\
0.0109749876549306	0.0109446157885422\\
0.0120450354025878	0.0120048944376262\\
0.0132194114846603	0.0131663615868901\\
0.0145082877849594	0.0144381813784782\\
0.0159228279334109	0.0158301870998971\\
0.0174752840000768	0.0173528751019565\\
0.0191791026167249	0.0190173756946098\\
0.0210490414451202	0.0208353918683637\\
0.0231012970008316	0.0228190937560368\\
0.0253536449397011	0.0249809529805088\\
0.0278255940220712	0.0273334962313845\\
0.0305385550883342	0.0298889513581491\\
0.0335160265093884	0.0326587517347806\\
0.0367837977182863	0.0356528554445602\\
0.0403701725859655	0.0388788248488283\\
0.0443062145758388	0.0423405994360501\\
0.0486260158006535	0.0460368809799532\\
0.0533669923120631	0.049959036132987\\
0.0585702081805667	0.0540884099566169\\
0.0642807311728432	0.0583929387054255\\
0.0705480231071864	0.0628229584758548\\
0.0774263682681127	0.0673061394567822\\
0.0849753435908644	0.0717415510702514\\
0.093260334688322	0.0759930075045031\\
0.102353102189903	0.0798820936846478\\
0.112332403297803	0.0831816806825907\\
0.123284673944207	0.0856113769318746\\
0.135304777457981	0.0868373224084685\\
0.148496826225446	0.0864801626671324\\
0.162975083462064	0.0841372362636916\\
0.178864952905743	0.0794288243064918\\
0.196304065004027	0.072086732187806\\
0.215443469003188	0.0621281019177217\\
0.236448941264541	0.0502451492673184\\
0.259502421139974	0.0388404021350306\\
0.28480358684358	0.0340023635059668\\
0.312571584968824	0.0414063884373208\\
0.343046928631492	0.0564266588633689\\
0.376493580679247	0.0722399102567238\\
0.413201240011534	0.0846946176727984\\
0.453487850812858	0.0913294635168182\\
0.497702356433211	0.0910677856454713\\
0.546227721768434	0.0842927931768632\\
0.599484250318941	0.0727178017465407\\
0.657933224657568	0.058848206248081\\
0.722080901838546	0.0451501119641936\\
0.792482898353917	0.0332907456854147\\
0.869749002617783	0.0238561253870995\\
0.954548456661834	0.0166564096702713\\
1.04761575278966	0.0112618547460793\\
1.14975699539774	0.00731260968370509\\
1.26185688306602	0.0045368968049218\\
1.38488637139387	0.00268717583227557\\
1.51991108295293	0.00152231186920182\\
1.66810053720006	0.0008273582924888\\
1.83073828029537	0.000432796039642779\\
2.00923300256505	0.000218610667514477\\
2.20513073990305	0.000106961556556019\\
2.42012826479438	5.08508567412079e-05\\
2.65608778294669	2.35611129681531e-05\\
2.91505306282518	1.06704022588591e-05\\
3.19926713779738	4.73632868309898e-06\\
3.51119173421513	2.06576416300402e-06\\
3.85352859371053	8.87367822294342e-07\\
4.2292428743895	3.76198983905675e-07\\
4.64158883361278	1.57699734103603e-07\\
5.09413801481638	6.54722366833724e-08\\
5.59081018251222	2.69600411497624e-08\\
6.13590727341317	1.10246092549013e-08\\
6.73415065775082	4.48180360906086e-09\\
7.39072203352578	1.81296969085992e-09\\
8.11130830789687	7.30329322946689e-10\\
8.90215085445039	2.93175962337056e-10\\
9.77009957299225	1.17345317307429e-10\\
10.7226722201032	4.68531606335184e-11\\
11.76811952435	1.86690749438199e-11\\
12.9154966501488	7.4261636301258e-12\\
14.1747416292681	2.94976420947525e-12\\
15.5567614393047	1.17029226043636e-12\\
17.0735264747069	4.63843895896781e-13\\
18.7381742286038	1.83692677143697e-13\\
20.5651230834865	7.2696648254134e-14\\
22.5701971963392	2.87534220095834e-14\\
24.7707635599171	1.13673437382718e-14\\
27.1858824273294	4.49218323888962e-15\\
29.8364724028334	1.7746545752187e-15\\
32.7454916287773	7.00893654217366e-16\\
35.9381366380463	2.76752992236428e-16\\
39.4420605943766	1.09257442855061e-16\\
43.2876128108306	4.31262851590926e-17\\
47.508101621028	1.70206777709517e-17\\
52.1400828799968	6.71683933081015e-18\\
57.2236765935022	2.65041753737777e-18\\
62.8029144183425	1.04575857696658e-18\\
68.926121043497	4.12592982795735e-19\\
75.6463327554629	1.62775875139044e-19\\
83.0217568131974	6.42154908604789e-20\\
91.1162756115489	2.53322793490235e-20\\
100	9.9930030988504e-21\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997102948302405\\
0.0109749876549306	0.0109366983014126\\
0.0120450354025878	0.0119944318098112\\
0.0132194114846603	0.0131525366956528\\
0.0145082877849594	0.0144199153738028\\
0.0159228279334109	0.0158060559343936\\
0.0174752840000768	0.0173209996548958\\
0.0191791026167249	0.0189752772637326\\
0.0210490414451202	0.0207798023160113\\
0.0231012970008316	0.0227457064025971\\
0.0253536449397011	0.0248840962653291\\
0.0278255940220712	0.0272057070120087\\
0.0305385550883342	0.02972041828118\\
0.0335160265093884	0.0324365911818116\\
0.0367837977182863	0.0353601729822571\\
0.0403701725859655	0.0384935038729432\\
0.0443062145758388	0.041833746043826\\
0.0486260158006535	0.0453708407805456\\
0.0533669923120631	0.0490848863227508\\
0.0585702081805667	0.0529428215984947\\
0.0642807311728432	0.0568943051375793\\
0.0705480231071864	0.0608667051644862\\
0.0774263682681127	0.0647591830456137\\
0.0849753435908644	0.0684359840149176\\
0.093260334688322	0.0717192855657044\\
0.102353102189903	0.0743823529513113\\
0.112332403297803	0.0761443996267897\\
0.123284673944207	0.0766695883142982\\
0.135304777457981	0.0755743057447736\\
0.148496826225446	0.0724498758457742\\
0.162975083462064	0.0669144042932564\\
0.178864952905743	0.0587258443298821\\
0.196304065004027	0.0480564995004303\\
0.215443469003188	0.0363332686838226\\
0.236448941264541	0.0289717637894181\\
0.259502421139974	0.035363541756556\\
0.28480358684358	0.0531007699699262\\
0.312571584968824	0.0742404282224114\\
0.343046928631492	0.0940826660393174\\
0.376493580679247	0.109351578684661\\
0.413201240011534	0.11761075316109\\
0.453487850812858	0.117605663178452\\
0.497702356433211	0.109703912590003\\
0.546227721768434	0.0959774015834371\\
0.599484250318941	0.0796447218409384\\
0.657933224657568	0.0638902197934494\\
0.722080901838546	0.0505744920576836\\
0.792482898353917	0.0398047508902955\\
0.869749002617783	0.0308073078335355\\
0.954548456661834	0.0230478322908452\\
1.04761575278966	0.0164906575271404\\
1.14975699539774	0.0112579612228322\\
1.26185688306602	0.00734896820156552\\
1.38488637139387	0.00460153168836005\\
1.51991108295293	0.0027712161653727\\
1.66810053720006	0.0016089434133068\\
1.83073828029537	0.00090265185061857\\
2.00923300256505	0.000490567877248714\\
2.20513073990305	0.000258966752718162\\
2.42012826479438	0.000133154074434199\\
2.65608778294669	6.68681621574141e-05\\
2.91505306282518	3.28840416172384e-05\\
3.19926713779738	1.58757475356205e-05\\
3.51119173421513	7.54172794139709e-06\\
3.85352859371053	3.53275888702806e-06\\
4.2292428743895	1.63490803740202e-06\\
4.64158883361278	7.48772355422216e-07\\
5.09413801481638	3.39890102590088e-07\\
5.59081018251222	1.53120594600295e-07\\
6.13590727341317	6.85384611171539e-08\\
6.73415065775082	3.05120930151691e-08\\
7.39072203352578	1.35212504964858e-08\\
8.11130830789687	5.96877573629497e-09\\
8.90215085445039	2.62631160293852e-09\\
9.77009957299225	1.15246511681553e-09\\
10.7226722201032	5.04571124713658e-10\\
11.76811952435	2.20491684127246e-10\\
12.9154966501488	9.61996523500998e-11\\
14.1747416292681	4.19160664097151e-11\\
15.5567614393047	1.82435323560481e-11\\
17.0735264747069	7.9330231238063e-12\\
18.7381742286038	3.44696346668597e-12\\
20.5651230834865	1.4967819497264e-12\\
22.5701971963392	6.4960707017173e-13\\
24.7707635599171	2.81807141448504e-13\\
27.1858824273294	1.22206557226023e-13\\
29.8364724028334	5.29791635958306e-14\\
32.7454916287773	2.29618069325231e-14\\
35.9381366380463	9.94983651316467e-15\\
39.4420605943766	4.31072349617601e-15\\
43.2876128108306	1.86733200405487e-15\\
47.508101621028	8.08799203839526e-16\\
52.1400828799968	3.50280964953299e-16\\
57.2236765935022	1.51689792628454e-16\\
62.8029144183425	6.56850116007689e-17\\
68.926121043497	2.84414267252592e-17\\
75.6463327554629	1.23144738689663e-17\\
83.0217568131974	5.3316695907629e-18\\
91.1162756115489	2.30832195357522e-18\\
100	9.99350273651471e-19\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00996404137417625\\
0.0109749876549306	0.0109274636445721\\
0.0120450354025878	0.011982229249315\\
0.0132194114846603	0.013136413765876\\
0.0145082877849594	0.0143986147597037\\
0.0159228279334109	0.0157779183844593\\
0.0174752840000768	0.0172838362610058\\
0.0191791026167249	0.0189262016127153\\
0.0210490414451202	0.0207150101759307\\
0.0231012970008316	0.0226601869757192\\
0.0253536449397011	0.0247712544377745\\
0.0278255940220712	0.0270568702588168\\
0.0305385550883342	0.0295241947471034\\
0.0335160265093884	0.0321780367914682\\
0.0367837977182863	0.0350197151800356\\
0.0403701725859655	0.0380455579137217\\
0.0443062145758388	0.0412449472236717\\
0.0486260158006535	0.0445978039156363\\
0.0533669923120631	0.0480713946923637\\
0.0585702081805667	0.0516163460216251\\
0.0642807311728432	0.0551617676372431\\
0.0705480231071864	0.058609443643183\\
0.0774263682681127	0.0618271643210338\\
0.0849753435908644	0.0646414857609347\\
0.093260334688322	0.0668305774209757\\
0.102353102189903	0.0681184466407995\\
0.112332403297803	0.068172887787298\\
0.123284673944207	0.0666113699834859\\
0.135304777457981	0.0630228049290396\\
0.148496826225446	0.057022452920455\\
0.162975083462064	0.0483884352066884\\
0.178864952905743	0.0374692872944645\\
0.196304065004027	0.0268208728610126\\
0.215443469003188	0.0259526866505018\\
0.236448941264541	0.0410491041441253\\
0.259502421139974	0.0636654674216418\\
0.28480358684358	0.0880204704868403\\
0.312571584968824	0.110558200377294\\
0.343046928631492	0.128122218225523\\
0.376493580679247	0.138017198362859\\
0.413201240011534	0.13865518930953\\
0.453487850812858	0.130285323951236\\
0.497702356433211	0.115358586043604\\
0.546227721768434	0.0980275020218312\\
0.599484250318941	0.0824331805436641\\
0.657933224657568	0.070371596994936\\
0.722080901838546	0.060662403081952\\
0.792482898353917	0.0513462042053178\\
0.869749002617783	0.041746125664933\\
0.954548456661834	0.0323929158113865\\
1.04761575278966	0.0240566905928052\\
1.14975699539774	0.0171760358020251\\
1.26185688306602	0.0118219018285239\\
1.38488637139387	0.00785300830062173\\
1.51991108295293	0.00503945829441751\\
1.66810053720006	0.0031286922413741\\
1.83073828029537	0.00188291932394333\\
2.00923300256505	0.00110100092738498\\
2.20513073990305	0.000627035500981609\\
2.42012826479438	0.0003486773742213\\
2.65608778294669	0.000189778689660535\\
2.91505306282518	0.000101342315059125\\
3.19926713779738	5.32141059241377e-05\\
3.51119173421513	2.75334719808023e-05\\
3.85352859371053	1.40644995681999e-05\\
4.2292428743895	7.10508071563577e-06\\
4.64158883361278	3.55523760462496e-06\\
5.09413801481638	1.76449265059128e-06\\
5.59081018251222	8.69654324526219e-07\\
6.13590727341317	4.26094071429168e-07\\
6.73415065775082	2.07726152395308e-07\\
7.39072203352578	1.00842400103506e-07\\
8.11130830789687	4.87811219781551e-08\\
8.90215085445039	2.35268695991378e-08\\
9.77009957299225	1.13185244706617e-08\\
10.7226722201032	5.4338280801422e-09\\
11.76811952435	2.60412382056988e-09\\
12.9154966501488	1.24618491770551e-09\\
14.1747416292681	5.95626124155849e-10\\
15.5567614393047	2.84396030015664e-10\\
17.0735264747069	1.35676800836566e-10\\
18.7381742286038	6.46817136394237e-11\\
20.5651230834865	3.08178748103338e-11\\
22.5701971963392	1.46761434335173e-11\\
24.7707635599171	6.98626405604327e-12\\
27.1858824273294	3.32453994746856e-12\\
29.8364724028334	1.58159892888896e-12\\
32.7454916287773	7.52246185186536e-13\\
35.9381366380463	3.57716987407062e-13\\
39.4420605943766	1.7007845483932e-13\\
43.2876128108306	8.0853910799512e-14\\
47.508101621028	3.84330260483437e-14\\
52.1400828799968	1.82670372723975e-14\\
57.2236765935022	8.68157294583419e-15\\
62.8029144183425	4.12573307455745e-15\\
68.926121043497	1.96056352846108e-15\\
75.6463327554629	9.31626179493231e-16\\
83.0217568131974	4.42676685082555e-16\\
91.1162756115489	2.1033836584321e-16\\
100	9.99400239916028e-17\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00995605696138862\\
0.0109749876549306	0.0109169129304753\\
0.0120450354025878	0.0119682885267838\\
0.0132194114846603	0.0131179956155958\\
0.0145082877849594	0.0143742840207363\\
0.0159228279334109	0.0157457815858821\\
0.0174752840000768	0.0172413962731114\\
0.0191791026167249	0.0188701668005391\\
0.0210490414451202	0.0206410441688353\\
0.0231012970008316	0.0225625811413393\\
0.0253536449397011	0.0246425000856722\\
0.0278255940220712	0.0268871013130502\\
0.0305385550883342	0.0293004639558314\\
0.0335160265093884	0.0318833794014607\\
0.0367837977182863	0.0346319434827328\\
0.0403701725859655	0.0375357185891278\\
0.0443062145758388	0.0405753619899972\\
0.0486260158006535	0.0437196046840138\\
0.0533669923120631	0.0469214609767931\\
0.0585702081805667	0.0501135612699258\\
0.0642807311728432	0.0532025433334546\\
0.0705480231071864	0.0560625334021021\\
0.0774263682681127	0.0585279340893221\\
0.0849753435908644	0.0603860697889891\\
0.093260334688322	0.0613708207811091\\
0.102353102189903	0.0611593927963062\\
0.112332403297803	0.0593762566956902\\
0.123284673944207	0.0556123577429339\\
0.135304777457981	0.0494789168404683\\
0.148496826225446	0.040757773598087\\
0.162975083462064	0.0299380579796605\\
0.178864952905743	0.0208970472777828\\
0.196304065004027	0.0260462756394545\\
0.215443469003188	0.0454400097161088\\
0.236448941264541	0.0702605044324402\\
0.259502421139974	0.096460519732246\\
0.28480358684358	0.120927816564492\\
0.312571584968824	0.140453168372927\\
0.343046928631492	0.152028103153719\\
0.376493580679247	0.153650483002428\\
0.413201240011534	0.145333517493822\\
0.453487850812858	0.129878849113393\\
0.497702356433211	0.11264049625139\\
0.546227721768434	0.0991640934727998\\
0.599484250318941	0.0910525062887219\\
0.657933224657568	0.0850354599527662\\
0.722080901838546	0.0774217314928684\\
0.792482898353917	0.0673251996366871\\
0.869749002617783	0.0559551823371155\\
0.954548456661834	0.0448016299670044\\
1.04761575278966	0.0347434067726184\\
1.14975699539774	0.0261192966577653\\
1.26185688306602	0.0190197675860305\\
1.38488637139387	0.0134132178930369\\
1.51991108295293	0.00916925453382159\\
1.66810053720006	0.00608522383222269\\
1.83073828029537	0.0039279344288784\\
2.00923300256505	0.00247102013009776\\
2.20513073990305	0.00151822976951722\\
2.42012826479438	0.000913043399994714\\
2.65608778294669	0.000538610519884923\\
2.91505306282518	0.000312317440464871\\
3.19926713779738	0.000178368967249434\\
3.51119173421513	0.000100519677140668\\
3.85352859371053	5.59931072786912e-05\\
4.2292428743895	3.08776829293615e-05\\
4.64158883361278	1.68805837198637e-05\\
5.09413801481638	9.16012055427125e-06\\
5.59081018251222	4.93923528858352e-06\\
6.13590727341317	2.64896752503111e-06\\
6.73415065775082	1.41419844152056e-06\\
7.39072203352578	7.52089435908709e-07\\
8.11130830789687	3.98674362479586e-07\\
8.90215085445039	2.10757014710575e-07\\
9.77009957299225	1.11160844978088e-07\\
10.7226722201032	5.85179891562347e-08\\
11.76811952435	3.07560845194775e-08\\
12.9154966501488	1.61432688287161e-08\\
14.1747416292681	8.46383046322049e-09\\
15.5567614393047	4.43341236281233e-09\\
17.0735264747069	2.32045135857526e-09\\
18.7381742286038	1.21374192670362e-09\\
20.5651230834865	6.34522221489248e-10\\
22.5701971963392	3.31568414155702e-10\\
24.7707635599171	1.73196056032814e-10\\
27.1858824273294	9.04416760703957e-11\\
29.8364724028334	4.72158298108648e-11\\
32.7454916287773	2.46441547388064e-11\\
35.9381366380463	1.28606578520439e-11\\
39.4420605943766	6.71040042957776e-12\\
43.2876128108306	3.50090657546688e-12\\
47.508101621028	1.82628455149386e-12\\
52.1400828799968	9.52619993940141e-13\\
57.2236765935022	4.96867373261228e-13\\
62.8029144183425	2.59140905781586e-13\\
68.926121043497	1.35148260537789e-13\\
75.6463327554629	7.04802614835552e-14\\
83.0217568131974	3.67544620272763e-14\\
91.1162756115489	1.91664027095822e-14\\
100	9.99450208678836e-15\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099470770431842\\
0.0109749876549306	0.0109050474301169\\
0.0120450354025878	0.0119526116650815\\
0.0132194114846603	0.0130972854640221\\
0.0145082877849594	0.0143469282794205\\
0.0159228279334109	0.0157096536887038\\
0.0174752840000768	0.0171936926560223\\
0.0191791026167249	0.0188071934471962\\
0.0210490414451202	0.0205579370823565\\
0.0231012970008316	0.0224529410202091\\
0.0253536449397011	0.0244979160349597\\
0.0278255940220712	0.0266965317421926\\
0.0305385550883342	0.0290494348001629\\
0.0335160265093884	0.0315529504871016\\
0.0367837977182863	0.0341973835263153\\
0.0403701725859655	0.0369648187574664\\
0.0443062145758388	0.0398263087447611\\
0.0486260158006535	0.0427383278025054\\
0.0533669923120631	0.0456383774559298\\
0.0585702081805667	0.0484396592584488\\
0.0642807311728432	0.0510248072246675\\
0.0705480231071864	0.053238826529648\\
0.0774263682681127	0.0548816712414513\\
0.0849753435908644	0.0557014048492732\\
0.093260334688322	0.0553898056725743\\
0.102353102189903	0.053584042211298\\
0.112332403297803	0.0498820019850022\\
0.123284673944207	0.0438904289606659\\
0.135304777457981	0.0353727450275194\\
0.148496826225446	0.0248543780501756\\
0.162975083462064	0.017225365555231\\
0.178864952905743	0.0260124585215549\\
0.196304065004027	0.0470227107682176\\
0.215443469003188	0.0726727361221123\\
0.236448941264541	0.0998373601679395\\
0.259502421139974	0.125655511532667\\
0.28480358684358	0.146875863984256\\
0.312571584968824	0.160200929839649\\
0.343046928631492	0.163157755187834\\
0.376493580679247	0.155347379436953\\
0.413201240011534	0.139726610299285\\
0.453487850812858	0.12296652676763\\
0.497702356433211	0.112613367849771\\
0.546227721768434	0.110328573801999\\
0.599484250318941	0.110247937856912\\
0.657933224657568	0.106491423419878\\
0.722080901838546	0.0978255202685685\\
0.792482898353917	0.086191381527811\\
0.869749002617783	0.073771511610596\\
0.954548456661834	0.0616598400065486\\
1.04761575278966	0.0502410708633611\\
1.14975699539774	0.0398008632358814\\
1.26185688306602	0.030630914507022\\
1.38488637139387	0.0229152519209796\\
1.51991108295293	0.0166828021710801\\
1.66810053720006	0.0118350253735471\\
1.83073828029537	0.00819384188847076\\
2.00923300256505	0.00554577798879467\\
2.20513073990305	0.0036760597946169\\
2.42012826479438	0.00239088748331122\\
2.65608778294669	0.0015286296369817\\
2.91505306282518	0.00096250207583504\\
3.19926713779738	0.000597876980333983\\
3.51119173421513	0.000366978982411284\\
3.85352859371053	0.000222917854263922\\
4.2292428743895	0.000134190073463049\\
4.64158883361278	8.01505098714963e-05\\
5.09413801481638	4.75535041420102e-05\\
5.59081018251222	2.8052577383805e-05\\
6.13590727341317	1.64682623372993e-05\\
6.73415065775082	9.62785479313503e-06\\
7.39072203352578	5.6091338467238e-06\\
8.11130830789687	3.25825321052839e-06\\
8.90215085445039	1.88799105051108e-06\\
9.77009957299225	1.0917265309866e-06\\
10.7226722201032	6.30192012773357e-07\\
11.76811952435	3.63245682673507e-07\\
12.9154966501488	2.09122357985223e-07\\
14.1747416292681	1.2027079270854e-07\\
15.5567614393047	6.91118830936376e-08\\
17.0735264747069	3.96861841841319e-08\\
18.7381742286038	2.27756715422009e-08\\
20.5651230834865	1.30644456193535e-08\\
22.5701971963392	7.49090616099133e-09\\
24.7707635599171	4.29369310760214e-09\\
27.1858824273294	2.46039960405672e-09\\
29.8364724028334	1.40954482454955e-09\\
32.7454916287773	8.07361173443017e-10\\
35.9381366380463	4.62366972243131e-10\\
39.4420605943766	2.64757073244925e-10\\
43.2876128108306	1.51586320673325e-10\\
47.508101621028	8.67825307023641e-11\\
52.1400828799968	4.96788197955765e-11\\
57.2236765935022	2.84369189951891e-11\\
62.8029144183425	1.62768671253664e-11\\
68.926121043497	9.31622569798948e-12\\
75.6463327554629	5.33203914631556e-12\\
83.0217568131974	3.0516413545985e-12\\
91.1162756115489	1.74647640411788e-12\\
100	9.9950017994002e-13\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00993710251764732\\
0.0109749876549306	0.0108918685728791\\
0.0120450354025878	0.0119352009389967\\
0.0132194114846603	0.0130742869309789\\
0.0145082877849594	0.0143165532951674\\
0.0159228279334109	0.0156695438551657\\
0.0174752840000768	0.0171407399826007\\
0.0191791026167249	0.0187373047261685\\
0.0210490414451202	0.0204657257566675\\
0.0231012970008316	0.0223313251604342\\
0.0253536449397011	0.0243375952972816\\
0.0278255940220712	0.0264853092400955\\
0.0305385550883342	0.0287713416757385\\
0.0335160265093884	0.0311871218004449\\
0.0367837977182863	0.0337166244546127\\
0.0403701725859655	0.0363337912286983\\
0.0443062145758388	0.0389992628603194\\
0.0486260158006535	0.0416563039088769\\
0.0533669923120631	0.0442258206919489\\
0.0585702081805667	0.0466004309014928\\
0.0642807311728432	0.0486376663795921\\
0.0705480231071864	0.050152626203419\\
0.0774263682681127	0.0509108278632271\\
0.0849753435908644	0.0506227920815438\\
0.093260334688322	0.0489434311455619\\
0.102353102189903	0.0454828016241573\\
0.112332403297803	0.0398451810283065\\
0.123284673944207	0.0317579917372385\\
0.135304777457981	0.0216478876761806\\
0.148496826225446	0.0146345101900047\\
0.162975083462064	0.0247080166907207\\
0.178864952905743	0.0458812479276192\\
0.196304065004027	0.0714907439333039\\
0.215443469003188	0.0989507818201583\\
0.236448941264541	0.125630433019417\\
0.259502421139974	0.148310434721487\\
0.28480358684358	0.163477239526534\\
0.312571584968824	0.168169128565679\\
0.343046928631492	0.161370786164673\\
0.376493580679247	0.145797446746692\\
0.413201240011534	0.12919116428464\\
0.453487850812858	0.121673305332587\\
0.497702356433211	0.125831837239786\\
0.546227721768434	0.133173727137636\\
0.599484250318941	0.135151201496523\\
0.657933224657568	0.12989326810757\\
0.722080901838546	0.120170265640658\\
0.792482898353917	0.108971048368227\\
0.869749002617783	0.0973281827649807\\
0.954548456661834	0.085211723957489\\
1.04761575278966	0.0728141749659941\\
1.14975699539774	0.0606711341123279\\
1.26185688306602	0.0493207008007517\\
1.38488637139387	0.0391429160888171\\
1.51991108295293	0.0303519081354438\\
1.66810053720006	0.0230176337933977\\
1.83073828029537	0.0170927559958419\\
2.00923300256505	0.012446557515727\\
2.20513073990305	0.00890077413159802\\
2.42012826479438	0.00626075743069296\\
2.65608778294669	0.00433840127532044\\
2.91505306282518	0.00296624563082923\\
3.19926713779738	0.00200403068262241\\
3.51119173421513	0.00133977323963464\\
3.85352859371053	0.000887472979468809\\
4.2292428743895	0.000583171213235189\\
4.64158883361278	0.00038056173526102\\
5.09413801481638	0.00024686746673104\\
5.59081018251222	0.00015932569555723\\
6.13590727341317	0.00010238089438523\\
6.73415065775082	6.55463796283257e-05\\
7.39072203352578	4.18332993501608e-05\\
8.11130830789687	2.6628785251929e-05\\
8.90215085445039	1.69128900013362e-05\\
9.77009957299225	1.0722002146484e-05\\
10.7226722201032	6.7866647280552e-06\\
11.76811952435	4.29012431336573e-06\\
12.9154966501488	2.70900280936334e-06\\
14.1747416292681	1.70904457994502e-06\\
15.5567614393047	1.07737606923591e-06\\
17.0735264747069	6.7874433535374e-07\\
18.7381742286038	4.27381803977912e-07\\
20.5651230834865	2.68989380609009e-07\\
22.5701971963392	1.6923709472045e-07\\
24.7707635599171	1.06444690049855e-07\\
27.1858824273294	6.69333704843178e-08\\
29.8364724028334	4.20794597992483e-08\\
32.7454916287773	2.64497634953113e-08\\
35.9381366380463	1.66230389985303e-08\\
39.4420605943766	1.04459202649445e-08\\
43.2876128108306	6.56356064349178e-09\\
47.508101621028	4.12378653093593e-09\\
52.1400828799968	2.59073413531193e-09\\
57.2236765935022	1.62751350854707e-09\\
62.8029144183425	1.02236427173768e-09\\
68.926121043497	6.42198877813982e-10\\
75.6463327554629	4.03384449197527e-10\\
83.0217568131974	2.53371004320093e-10\\
91.1162756115489	1.59142008876584e-10\\
100	9.99550153699704e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00992613438233399\\
0.0109749876549306	0.0108773779463596\\
0.0120450354025878	0.0119160588749142\\
0.0132194114846603	0.0130490040362737\\
0.0145082877849594	0.0142831654630729\\
0.0159228279334109	0.0156254622573993\\
0.0174752840000768	0.0170825544293429\\
0.0191791026167249	0.0186605263559775\\
0.0210490414451202	0.020364451068334\\
0.0231012970008316	0.0221977985066402\\
0.0253536449397011	0.0241616410111809\\
0.0278255940220712	0.0262535975149738\\
0.0305385550883342	0.0284664442681186\\
0.0335160265093884	0.0307863049665286\\
0.0367837977182863	0.0331903181563069\\
0.0403701725859655	0.0356436673295035\\
0.0443062145758388	0.0380958540000159\\
0.0486260158006535	0.0404761046132815\\
0.0533669923120631	0.0426878425527298\\
0.0585702081805667	0.0446022503418808\\
0.0642807311728432	0.0460511339581801\\
0.0705480231071864	0.0468196502605114\\
0.0774263682681127	0.04664010474323\\
0.0849753435908644	0.0451892871729051\\
0.093260334688322	0.0420946519882452\\
0.102353102189903	0.0369629802586573\\
0.112332403297803	0.0294806807511469\\
0.123284673944207	0.0198776647574961\\
0.135304777457981	0.0125812023176678\\
0.148496826225446	0.02210351937095\\
0.162975083462064	0.0425616722216156\\
0.178864952905743	0.067506687529383\\
0.196304065004027	0.0947137296850579\\
0.215443469003188	0.121810559601492\\
0.236448941264541	0.145707130729728\\
0.259502421139974	0.162785866371595\\
0.28480358684358	0.169641767685819\\
0.312571584968824	0.164485485037505\\
0.343046928631492	0.14927888132862\\
0.376493580679247	0.132119218758513\\
0.413201240011534	0.125918690718507\\
0.453487850812858	0.135750732655071\\
0.497702356433211	0.151098107074377\\
0.546227721768434	0.160174931388118\\
0.599484250318941	0.159878325309721\\
0.657933224657568	0.153875543308262\\
0.722080901838546	0.146427709278228\\
0.792482898353917	0.138495491677495\\
0.869749002617783	0.129118438488936\\
0.954548456661834	0.117943292729949\\
1.04761575278966	0.105488240567699\\
1.14975699539774	0.0924457833807025\\
1.26185688306602	0.0794051331829276\\
1.38488637139387	0.0668627450709263\\
1.51991108295293	0.0552215615784781\\
1.66810053720006	0.0447665802350275\\
1.83073828029537	0.0356563432341685\\
2.00923300256505	0.0279341832716573\\
2.20513073990305	0.0215512750296976\\
2.42012826479438	0.0163943654164985\\
2.65608778294669	0.0123128095478703\\
2.91505306282518	0.00914139653586438\\
3.19926713779738	0.00671733334648854\\
3.51119173421513	0.00489126740142088\\
3.85352859371053	0.00353317724096788\\
4.2292428743895	0.00253438019049988\\
4.64158883361278	0.00180694089878024\\
5.09413801481638	0.00128157844999613\\
5.59081018251222	0.000904896434915456\\
6.13590727341317	0.0006364877678308\\
6.73415065775082	0.000446239372600843\\
7.39072203352578	0.000311995574065739\\
8.11130830789687	0.00021762955736591\\
8.90215085445039	0.000151508053028039\\
9.77009957299225	0.00010530231405599\\
10.7226722201032	7.30869595257679e-05\\
11.76811952435	5.06686452228938e-05\\
12.9154966501488	3.50928341275545e-05\\
14.1747416292681	2.42854753881743e-05\\
15.5567614393047	1.67950740539014e-05\\
17.0735264747069	1.16084194599639e-05\\
18.7381742286038	8.01975063755965e-06\\
20.5651230834865	5.53833579996935e-06\\
22.5701971963392	3.82346189017381e-06\\
24.7707635599171	2.6388639699816e-06\\
27.1858824273294	1.82087335610206e-06\\
29.8364724028334	1.25620761124954e-06\\
32.7454916287773	8.66514283780181e-07\\
35.9381366380463	5.97632275086805e-07\\
39.4420605943766	4.12141019857227e-07\\
43.2876128108306	2.8419667506565e-07\\
47.508101621028	1.95956665645674e-07\\
52.1400828799968	1.35105934228898e-07\\
57.2236765935022	9.31465262095134e-08\\
62.8029144183425	6.42155948116571e-08\\
68.926121043497	4.42689359441496e-08\\
75.6463327554629	3.05172204084119e-08\\
83.0217568131974	2.10368317801943e-08\\
91.1162756115489	1.45013004066703e-08\\
100	9.99600129958014e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00991417373417238\\
0.0109749876549306	0.0108615772961813\\
0.0120450354025878	0.011895188250449\\
0.0132194114846603	0.0130214411989977\\
0.0145082877849594	0.0142467718125779\\
0.0159228279334109	0.0155774200748618\\
0.0174752840000768	0.0170191537714739\\
0.0191791026167249	0.0185768865908076\\
0.0210490414451202	0.0202541579124023\\
0.0231012970008316	0.0220524323657878\\
0.0253536449397011	0.0239701663769382\\
0.0278255940220712	0.0260015761654033\\
0.0305385550883342	0.0281350273173177\\
0.0335160265093884	0.0303509510375828\\
0.0367837977182863	0.0326191784244743\\
0.0403701725859655	0.0348955753284286\\
0.0443062145758388	0.0371178631947392\\
0.0486260158006535	0.039200537153301\\
0.0533669923120631	0.0410288606971954\\
0.0585702081805667	0.0424520588805747\\
0.0642807311728432	0.0432761052489785\\
0.0705480231071864	0.0432570086048291\\
0.0774263682681127	0.0420964958713603\\
0.0849753435908644	0.0394441600781919\\
0.093260334688322	0.0349162460915381\\
0.102353102189903	0.0281661232181322\\
0.112332403297803	0.0192066373118464\\
0.123284673944207	0.0111205767555885\\
0.135304777457981	0.0185560427722851\\
0.148496826225446	0.0376939587620878\\
0.162975083462064	0.0615017211820636\\
0.178864952905743	0.0879904806849075\\
0.196304065004027	0.115079593713291\\
0.215443469003188	0.139905995379463\\
0.236448941264541	0.158884947706328\\
0.259502421139974	0.168285127779146\\
0.28480358684358	0.165502060566202\\
0.312571584968824	0.151290992426654\\
0.343046928631492	0.133030617096359\\
0.376493580679247	0.125826940840808\\
0.413201240011534	0.13920727821366\\
0.453487850812858	0.162189360471168\\
0.497702356433211	0.179203259340241\\
0.546227721768434	0.184880133490269\\
0.599484250318941	0.18350134453989\\
0.657933224657568	0.181388125332872\\
0.722080901838546	0.180009126485988\\
0.792482898353917	0.17713601261598\\
0.869749002617783	0.171400978367893\\
0.954548456661834	0.163075546038201\\
1.04761575278966	0.152749314605707\\
1.14975699539774	0.140859049176609\\
1.26185688306602	0.127846675269065\\
1.38488637139387	0.114214726872486\\
1.51991108295293	0.10046890034681\\
1.66810053720006	0.0870656415744653\\
1.83073828029537	0.0743808951243426\\
2.00923300256505	0.062693525644404\\
2.20513073990305	0.0521816922663463\\
2.42012826479438	0.0429301439721185\\
2.65608778294669	0.0349449646070875\\
2.91505306282518	0.0281720197953718\\
3.19926713779738	0.0225159064076225\\
3.51119173421513	0.0178571239403998\\
3.85352859371053	0.0140661650606676\\
4.2292428743895	0.0110140603723654\\
4.64158883361278	0.00857951577671178\\
5.09413801481638	0.00665313799847072\\
5.59081018251222	0.00513939421421559\\
6.13590727341317	0.00395695584640915\\
6.73415065775082	0.00303799506224964\\
7.39072203352578	0.00232688407915968\\
8.11130830789687	0.00177862504020348\\
8.90215085445039	0.00135723049878132\\
9.77009957299225	0.0010341890622716\\
10.7226722201032	0.000787088189378109\\
11.76811952435	0.000598423593629935\\
12.9154966501488	0.00045459790696691\\
14.1747416292681	0.000345095921867991\\
15.5567614393047	0.000261816203766325\\
17.0735264747069	0.00019853631970017\\
18.7381742286038	0.000150489327552098\\
20.5651230834865	0.000114031131503319\\
22.5701971963392	8.63809488679728e-05\\
24.7707635599171	6.54199194793612e-05\\
27.1858824273294	4.95355269721435e-05\\
29.8364724028334	3.75018493604681e-05\\
32.7454916287773	2.83876641894428e-05\\
35.9381366380463	2.14861034890797e-05\\
39.4420605943766	1.6260914877839e-05\\
43.2876128108306	1.23054778504191e-05\\
47.508101621028	9.31159130641409e-06\\
52.1400828799968	7.04573009444122e-06\\
57.2236765935022	5.33100051049355e-06\\
62.8029144183425	4.03343771981205e-06\\
68.926121043497	3.05160715368749e-06\\
75.6463327554629	2.30871751082193e-06\\
83.0217568131974	1.74664142227223e-06\\
91.1162756115489	1.32138405798042e-06\\
100	9.99650108715074e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00990122176935336\\
0.0109749876549306	0.0108444685257822\\
0.0120450354025878	0.0118725920940455\\
0.0132194114846603	0.0129916032367572\\
0.0145082877849594	0.0142073800059958\\
0.0159228279334109	0.0155254294915192\\
0.0174752840000768	0.0169505573775598\\
0.0191791026167249	0.0184864162102079\\
0.0210490414451202	0.0201348951827338\\
0.0231012970008316	0.0218953043696605\\
0.0253536449397011	0.023763294585118\\
0.0278255940220712	0.0257294405444704\\
0.0305385550883342	0.0277774003601801\\
0.0335160265093884	0.0298815500062178\\
0.0367837977182863	0.0320039800414451\\
0.0403701725859655	0.0340907387289774\\
0.0443062145758388	0.0360672196989409\\
0.0486260158006535	0.0378326387270652\\
0.0533669923120631	0.0392536487751811\\
0.0585702081805667	0.0401573495314134\\
0.0642807311728432	0.0403243394184509\\
0.0705480231071864	0.0394832108220167\\
0.0774263682681127	0.0373094842315871\\
0.0849753435908644	0.0334361803423978\\
0.093260334688322	0.0274990514562968\\
0.102353102189903	0.0193362894649151\\
0.112332403297803	0.0106026139927012\\
0.123284673944207	0.0145414044081004\\
0.135304777457981	0.0318645678978713\\
0.148496826225446	0.054170447696026\\
0.162975083462064	0.0795429067227083\\
0.178864952905743	0.106209551738834\\
0.196304065004027	0.131616471531721\\
0.215443469003188	0.152353148636807\\
0.236448941264541	0.164534299691315\\
0.259502421139974	0.164841646617743\\
0.28480358684358	0.152593369035132\\
0.312571584968824	0.13336934414166\\
0.343046928631492	0.122804709471028\\
0.376493580679247	0.136384170533106\\
0.413201240011534	0.165577992691086\\
0.453487850812858	0.190885010606334\\
0.497702356433211	0.203255413670491\\
0.546227721768434	0.206539200357467\\
0.599484250318941	0.209799075637805\\
0.657933224657568	0.216389798658172\\
0.722080901838546	0.222910749740572\\
0.792482898353917	0.226500161889385\\
0.869749002617783	0.227145852530505\\
0.954548456661834	0.225370609950503\\
1.04761575278966	0.221208733912755\\
1.14975699539774	0.21464338968474\\
1.26185688306602	0.20584197320403\\
1.38488637139387	0.195100433201699\\
1.51991108295293	0.182790671406254\\
1.66810053720006	0.169332240985825\\
1.83073828029537	0.15516223129305\\
2.00923300256505	0.140704962146624\\
2.20513073990305	0.126346538979593\\
2.42012826479438	0.112416504971216\\
2.65608778294669	0.099177246801076\\
2.91505306282518	0.0868207276898831\\
3.19926713779738	0.0754713239922059\\
3.51119173421513	0.0651930980772316\\
3.85352859371053	0.0559997379185384\\
4.2292428743895	0.0478655595324008\\
4.64158883361278	0.0407363024504757\\
5.09413801481638	0.0345388495154772\\
5.59081018251222	0.0291893877243316\\
6.13590727341317	0.0245998436447467\\
6.73415065775082	0.0206826527754843\\
7.39072203352578	0.0173540587364421\\
8.11130830789687	0.0145362012032212\\
8.90215085445039	0.01215826215179\\
9.77009957299225	0.0101569184505625\\
10.7226722201032	0.00847631125823605\\
11.76811952435	0.00706770026784058\\
12.9154966501488	0.00588893038013218\\
14.1747416292681	0.00490380333867828\\
15.5567614393047	0.00408141841677004\\
17.0735264747069	0.00339552428959269\\
18.7381742286038	0.00282390796554416\\
20.5651230834865	0.00234783505759963\\
22.5701971963392	0.00195154771818378\\
24.7707635599171	0.00162182132666579\\
27.1858824273294	0.00134757775667646\\
29.8364724028334	0.00111955117359647\\
32.7454916287773	0.00093000137818502\\
35.9381366380463	0.000772469396965533\\
39.4420605943766	0.000641570093546921\\
43.2876128108306	0.000532816877932073\\
47.508101621028	0.000442474015221643\\
52.1400828799968	0.000367432510252362\\
57.2236765935022	0.00030510602595054\\
62.8029144183425	0.000253343753761343\\
68.926121043497	0.000210357579684888\\
75.6463327554629	0.000174661272338767\\
83.0217568131974	0.000145019758197116\\
91.1162756115489	0.000120406844884177\\
100	9.9970008997101e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00988727978321115\\
0.0109749876549306	0.0108260536961871\\
0.0120450354025878	0.0118482736845389\\
0.0132194114846603	0.0129594953648345\\
0.0145082877849594	0.0141649983369079\\
0.0159228279334109	0.0154695036927756\\
0.0174752840000768	0.016876786203637\\
0.0191791026167249	0.0183891485078769\\
0.0210490414451202	0.0200067157505979\\
0.0231012970008316	0.0217264984340532\\
0.0253536449397011	0.0235411587388907\\
0.0278255940220712	0.0254374016122453\\
0.0305385550883342	0.0273938974510405\\
0.0335160265093884	0.0293786302787828\\
0.0367837977182863	0.0313455577923157\\
0.0403701725859655	0.0332304744404712\\
0.0443062145758388	0.034945997656841\\
0.0486260158006535	0.0363756706074153\\
0.0533669923120631	0.0373673267151604\\
0.0585702081805667	0.0377261536818899\\
0.0642807311728432	0.0372084534942378\\
0.0705480231071864	0.0355182366070852\\
0.0774263682681127	0.0323115807497933\\
0.0849753435908644	0.0272231429767402\\
0.093260334688322	0.0199803813543544\\
0.102353102189903	0.0112072581250389\\
0.112332403297803	0.0106295817998939\\
0.123284673944207	0.0255791423106157\\
0.135304777457981	0.0461004241535726\\
0.148496826225446	0.0700214280604252\\
0.162975083462064	0.0958661431326016\\
0.178864952905743	0.121445388501224\\
0.196304065004027	0.143647926037726\\
0.215443469003188	0.158630119079566\\
0.236448941264541	0.16257717643193\\
0.259502421139974	0.153425782015205\\
0.28480358684358	0.13428060175974\\
0.312571584968824	0.118963946498714\\
0.343046928631492	0.128545836763043\\
0.376493580679247	0.161270086038115\\
0.413201240011534	0.194639437074519\\
0.453487850812858	0.214464610691244\\
0.497702356433211	0.222202553961771\\
0.546227721768434	0.229418108709433\\
0.599484250318941	0.243393220151847\\
0.657933224657568	0.260504074649883\\
0.722080901838546	0.27578803809244\\
0.792482898353917	0.288914687650529\\
0.869749002617783	0.300878630727445\\
0.954548456661834	0.311545139427329\\
1.04761575278966	0.320384543603907\\
1.14975699539774	0.327075077203451\\
1.26185688306602	0.33141685405768\\
1.38488637139387	0.333268246785824\\
1.51991108295293	0.332564985269231\\
1.66810053720006	0.329330945334132\\
1.83073828029537	0.323676100796546\\
2.00923300256505	0.315788371138243\\
2.20513073990305	0.305920471602642\\
2.42012826479438	0.294372890942553\\
2.65608778294669	0.28147478166459\\
2.91505306282518	0.267564725971267\\
3.19926713779738	0.252973193351375\\
3.51119173421513	0.238008094197745\\
3.85352859371053	0.222944251927908\\
4.2292428743895	0.20801699935278\\
4.64158883361278	0.193419579906949\\
5.09413801481638	0.179303679876621\\
5.59081018251222	0.165782253745913\\
6.13590727341317	0.152933803366835\\
6.73415065775082	0.140807380218216\\
7.39072203352578	0.129427743017023\\
8.11130830789687	0.118800275855981\\
8.90215085445039	0.108915426439637\\
9.77009957299225	0.0997525463910626\\
10.7226722201032	0.0912831033626199\\
11.76811952435	0.0834732915074942\\
12.9154966501488	0.0762860991891194\\
14.1747416292681	0.0696829074486457\\
15.5567614393047	0.0636246956953711\\
17.0735264747069	0.0580729270021019\\
18.7381742286038	0.052990177626404\\
20.5651230834865	0.0483405661684016\\
22.5701971963392	0.044090028487293\\
24.7707635599171	0.040206475895431\\
27.1858824273294	0.0366598665905052\\
29.8364724028334	0.0334222138821365\\
32.7454916287773	0.0304675494839652\\
35.9381366380463	0.0277718558672851\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505344\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00987234917009405\\
0.0109749876549306	0.0108063350257597\\
0.0120450354025878	0.0118222365506811\\
0.0132194114846603	0.0129251231952805\\
0.0145082877849594	0.0141196357284261\\
0.0159228279334109	0.0154096568621514\\
0.0174752840000768	0.0167978627868627\\
0.0191791026167249	0.0182851192795349\\
0.0210490414451202	0.0198696764415341\\
0.0231012970008316	0.0215461047146911\\
0.0253536449397011	0.0233039017702035\\
0.0278255940220712	0.0251256857767707\\
0.0305385550883342	0.0269848768611805\\
0.0335160265093884	0.0288427581103012\\
0.0367837977182863	0.0306448054111743\\
0.0403701725859655	0.032316190839125\\
0.0443062145758388	0.0337564126197518\\
0.0486260158006535	0.0348331121829634\\
0.0533669923120631	0.0353753516692668\\
0.0585702081805667	0.0351670323293685\\
0.0642807311728432	0.0339419407209609\\
0.0705480231071864	0.0313837389035137\\
0.0774263682681127	0.027139705408624\\
0.0849753435908644	0.0208825406007393\\
0.093260334688322	0.0126746994926989\\
0.102353102189903	0.00768379924318564\\
0.112332403297803	0.01926543768348\\
0.123284673944207	0.0377733181718771\\
0.135304777457981	0.0599709950900192\\
0.148496826225446	0.0846240070848164\\
0.162975083462064	0.109931200350221\\
0.178864952905743	0.133173626924698\\
0.196304065004027	0.150733618125894\\
0.215443469003188	0.158575581064375\\
0.236448941264541	0.153543154876798\\
0.259502421139974	0.136189513675919\\
0.28480358684358	0.11654162295646\\
0.312571584968824	0.118031555141266\\
0.343046928631492	0.150113180747291\\
0.376493580679247	0.190375641419119\\
0.413201240011534	0.218498005436018\\
0.453487850812858	0.231072366985347\\
0.497702356433211	0.240218338235267\\
0.546227721768434	0.258963822921597\\
0.599484250318941	0.285868567779365\\
0.657933224657568	0.313310388426476\\
0.722080901838546	0.34002242039364\\
0.792482898353917	0.368309592775437\\
0.869749002617783	0.398733873623705\\
0.954548456661834	0.430731904293177\\
1.04761575278966	0.46401062745403\\
1.14975699539774	0.498392170405503\\
1.26185688306602	0.533599459289337\\
1.38488637139387	0.569285261121292\\
1.51991108295293	0.60506083391319\\
1.66810053720006	0.640509270012042\\
1.83073828029537	0.675204378297848\\
2.00923300256505	0.708733322670659\\
2.20513073990305	0.740719419029181\\
2.42012826479438	0.770842314877212\\
2.65608778294669	0.798853116703895\\
2.91505306282518	0.824582844315546\\
3.19926713779738	0.847943737690359\\
3.51119173421513	0.868924082063649\\
3.85352859371053	0.887578072954524\\
4.2292428743895	0.904012664689395\\
4.64158883361278	0.918373333879831\\
5.09413801481638	0.930830356781032\\
5.59081018251222	0.94156670625072\\
6.13590727341317	0.950768165440776\\
6.73415065775082	0.958615828401782\\
7.39072203352578	0.965280855440678\\
8.11130830789687	0.970921174393873\\
8.90215085445039	0.975679745051517\\
9.77009957299225	0.979684001593021\\
10.7226722201032	0.983046127690784\\
11.76811952435	0.985863878070766\\
12.9154966501488	0.988221723443356\\
14.1747416292681	0.990192153954785\\
15.5567614393047	0.991837025504522\\
17.0735264747069	0.993208872317037\\
18.7381742286038	0.994352138645835\\
20.5651230834865	0.995304303817111\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.997304839572469\\
29.8364724028334	0.99776089483687\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283732\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822001\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306737\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999150403608728\\
0.0109749876549306	0.0109637575813011\\
0.0120450354025878	0.0120301916425261\\
0.0132194114846603	0.0131997916717025\\
0.0145082877849594	0.0144823559473708\\
0.0159228279334109	0.0158885545751336\\
0.0174752840000768	0.0174299877875317\\
0.0191791026167249	0.0191192414364392\\
0.0210490414451202	0.0209699367322588\\
0.0231012970008316	0.0229967701731035\\
0.0253536449397011	0.0252155381437547\\
0.0278255940220712	0.0276431387479442\\
0.0305385550883342	0.0302975409439045\\
0.0335160265093884	0.0331977078307539\\
0.0367837977182863	0.0363634568026959\\
0.0403701725859655	0.0398152340443932\\
0.0443062145758388	0.0435737742635877\\
0.0486260158006535	0.0476596084317559\\
0.0533669923120631	0.0520923724649824\\
0.0585702081805667	0.0568898581852113\\
0.0642807311728432	0.0620667347698828\\
0.0705480231071864	0.0676328548984049\\
0.0774263682681127	0.0735910463874038\\
0.0849753435908644	0.0799342799727305\\
0.093260334688322	0.0866421016580906\\
0.102353102189903	0.0936762311146856\\
0.112332403297803	0.100975267239824\\
0.123284673944207	0.1084485243307\\
0.135304777457981	0.115969169099868\\
0.148496826225446	0.12336706646122\\
0.162975083462064	0.130422098282957\\
0.178864952905743	0.136859213666976\\
0.196304065004027	0.14234709499335\\
0.215443469003188	0.146503017323381\\
0.236448941264541	0.148907075854777\\
0.259502421139974	0.149129144591765\\
0.28480358684358	0.146771221661717\\
0.312571584968824	0.141525598649391\\
0.343046928631492	0.133245027469212\\
0.376493580679247	0.122014728258785\\
0.413201240011534	0.10820882057566\\
0.453487850812858	0.0925084190148361\\
0.497702356433211	0.0758596121223094\\
0.546227721768434	0.0593610705295335\\
0.599484250318941	0.0440937079179384\\
0.657933224657568	0.0309320223858933\\
0.722080901838546	0.0203945837697148\\
0.792482898353917	0.0125852373417382\\
0.869749002617783	0.00724372078626056\\
0.954548456661834	0.00387942852822801\\
1.04761575278966	0.0019308007201133\\
1.14975699539774	0.000893039755277005\\
1.26185688306602	0.000384334963860433\\
1.38488637139387	0.000154277547025301\\
1.51991108295293	5.79609624709943e-05\\
1.66810053720006	2.04664862304487e-05\\
1.83073828029537	6.82508060956295e-06\\
2.00923300256505	2.16050896289964e-06\\
2.20513073990305	6.52628608226795e-07\\
2.42012826479438	1.89097987087302e-07\\
2.65608778294669	5.281726314085e-08\\
2.91505306282518	1.42874275451101e-08\\
3.19926713779738	3.75904413546863e-09\\
3.51119173421513	9.65656631548245e-10\\
3.85352859371053	2.43043347864692e-10\\
4.2292428743895	6.0114043515288e-11\\
4.64158883361278	1.46503017323381e-11\\
5.09413801481638	3.52604623352132e-12\\
5.59081018251222	8.39755444572804e-13\\
6.13590727341317	1.98229992642244e-13\\
6.73415065775082	4.64469085898793e-14\\
7.39072203352578	1.08153235237803e-14\\
8.11130830789687	2.50530156986542e-15\\
8.90215085445039	5.77817603647416e-16\\
9.77009957299225	1.32783637285427e-16\\
10.7226722201032	3.04217031176915e-17\\
11.76811952435	6.95227602812531e-18\\
12.9154966501488	1.58547103212768e-18\\
14.1747416292681	3.60936204740604e-19\\
15.5567614393047	8.20485706432356e-20\\
17.0735264747069	1.86288637496617e-20\\
18.7381742286038	4.2253729355327e-21\\
20.5651230834865	9.57592581504112e-22\\
22.5701971963392	2.16867701296764e-22\\
24.7707635599171	4.90860814717527e-23\\
27.1858824273294	1.11048742877139e-23\\
29.8364724028334	2.51128485328385e-24\\
32.7454916287773	5.67720600905143e-25\\
35.9381366380463	1.28308084138467e-25\\
39.4420605943766	2.89917413735004e-26\\
43.2876128108306	6.5495626311173e-27\\
47.508101621028	1.47938758114363e-27\\
52.1400828799968	3.34114173967813e-28\\
57.2236765935022	7.54502562644177e-29\\
62.8029144183425	1.70367762760379e-29\\
68.926121043497	3.84664087000968e-30\\
75.6463327554629	8.68458149937127e-31\\
83.0217568131974	1.96062148700532e-31\\
91.1162756115489	4.42608785747813e-32\\
100	9.99150403608728e-33\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999050498559372\\
0.0109749876549306	0.0109624371518747\\
0.0120450354025878	0.0120284465209071\\
0.0132194114846603	0.0131974853736878\\
0.0145082877849594	0.0144793081918561\\
0.0159228279334109	0.0158845272686191\\
0.0174752840000768	0.0174246665463876\\
0.0191791026167249	0.0191122112397931\\
0.0210490414451202	0.0209606498626661\\
0.0231012970008316	0.0229845040363491\\
0.0253536449397011	0.0251993398272118\\
0.0278255940220712	0.0276217522347522\\
0.0305385550883342	0.0302693116947978\\
0.0335160265093884	0.0331604579149619\\
0.0367837977182863	0.0363143218353886\\
0.0403701725859655	0.0397504508002004\\
0.0443062145758388	0.0434884049217307\\
0.0486260158006535	0.0475471839337594\\
0.0533669923120631	0.0519444334570319\\
0.0585702081805667	0.056695367616254\\
0.0642807311728432	0.0618113317698847\\
0.0705480231071864	0.0672979157549093\\
0.0774263682681127	0.0731525164996313\\
0.0849753435908644	0.0793612426435102\\
0.093260334688322	0.0858950587437231\\
0.102353102189903	0.0927050918215603\\
0.112332403297803	0.0997170818206468\\
0.123284673944207	0.106825068664313\\
0.135304777457981	0.11388459599315\\
0.148496826225446	0.120706002701281\\
0.162975083462064	0.127048792750603\\
0.178864952905743	0.132618630156554\\
0.196304065004027	0.137069168158982\\
0.215443469003188	0.140011580409094\\
0.236448941264541	0.141035082500262\\
0.259502421139974	0.139741509982875\\
0.28480358684358	0.135795581821256\\
0.312571584968824	0.128989203293403\\
0.343046928631492	0.119312700196879\\
0.376493580679247	0.107018727732521\\
0.413201240011534	0.0926578096230322\\
0.453487850812858	0.0770619572291215\\
0.497702356433211	0.061259493161039\\
0.546227721768434	0.0463230740304931\\
0.599484250318941	0.0331808472296499\\
0.657933224657568	0.0224458072917847\\
0.722080901838546	0.014323732984615\\
0.792482898353917	0.00863486697654587\\
0.869749002617783	0.00493658863110536\\
0.954548456661834	0.00269023132345643\\
1.04761575278966	0.00140268884171382\\
1.14975699539774	0.000699748683759005\\
1.26185688306602	0.000332747067970063\\
1.38488637139387	0.000150057683134356\\
1.51991108295293	6.39264642630007e-05\\
1.66810053720006	2.56907249705087e-05\\
1.83073828029537	9.75056305133222e-06\\
2.00923300256505	3.50549342492915e-06\\
2.20513073990305	1.19883448465935e-06\\
2.42012826479438	3.91872381104748e-07\\
2.65608778294669	1.23045530849031e-07\\
2.91505306282518	3.72937598074484e-08\\
3.19926713779738	1.09609018693688e-08\\
3.51119173421513	3.13705406705356e-09\\
3.85352859371053	8.77617409214449e-10\\
4.2292428743895	2.4079662149307e-10\\
4.64158883361278	6.4987618820333e-11\\
5.09413801481638	1.72961673297546e-11\\
5.59081018251222	4.54944137545217e-12\\
6.13590727341317	1.18486129336685e-12\\
6.73415065775082	3.06033713457888e-13\\
7.39072203352578	7.8496234484136e-14\\
8.11130830789687	2.00170674861448e-14\\
8.90215085445039	5.07972577229111e-15\\
9.77009957299225	1.28386018222496e-15\\
10.7226722201032	3.23389382290786e-16\\
11.76811952435	8.12286937820886e-17\\
12.9154966501488	2.03551222581161e-17\\
14.1747416292681	5.09084052894496e-18\\
15.5567614393047	1.2711576458019e-18\\
17.0735264747069	3.16973038570227e-19\\
18.7381742286038	7.8950920109054e-20\\
20.5651230834865	1.96465553604858e-20\\
22.5701971963392	4.885157040446e-21\\
24.7707635599171	1.21392133154803e-21\\
27.1858824273294	3.01487879625383e-22\\
29.8364724028334	7.48438074261598e-23\\
32.7454916287773	1.8572968978932e-23\\
35.9381366380463	4.60758597411971e-24\\
39.4420605943766	1.14275944601451e-24\\
43.2876128108306	2.83363708589059e-25\\
47.508101621028	7.02517696451125e-26\\
52.1400828799968	1.74143350687113e-26\\
57.2236765935022	4.31622295130966e-27\\
62.8029144183425	1.06968799754032e-27\\
68.926121043497	2.65078237790252e-28\\
75.6463327554629	6.56841956947721e-29\\
83.0217568131974	1.62750627967656e-29\\
91.1162756115489	4.03240070693987e-30\\
100	9.99050498559372e-31\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998850698452164\\
0.0109749876549306	0.0109597964520874\\
0.0120450354025878	0.0120249565308933\\
0.0132194114846603	0.013192873180761\\
0.0145082877849594	0.0144732133224851\\
0.0159228279334109	0.0158764736769182\\
0.0174752840000768	0.0174140256896268\\
0.0191791026167249	0.0190981534334272\\
0.0210490414451202	0.0209420802399685\\
0.0231012970008316	0.0229599783124122\\
0.0253536449397011	0.0251669536132391\\
0.0278255940220712	0.0275789957800443\\
0.0305385550883342	0.0302128795479548\\
0.0335160265093884	0.0330859999743985\\
0.0367837977182863	0.0362161184733564\\
0.0403701725859655	0.039620990065977\\
0.0443062145758388	0.0433178341540403\\
0.0486260158006535	0.0473226014010479\\
0.0533669923120631	0.0516489779955856\\
0.0585702081805667	0.0563070560044515\\
0.0642807311728432	0.06130158555858\\
0.0705480231071864	0.0666297129933915\\
0.0774263682681127	0.0722781019258395\\
0.0849753435908644	0.0782193368555701\\
0.093260334688322	0.0844075295621855\\
0.102353102189903	0.0907730998619027\\
0.112332403297803	0.0972168019834435\\
0.123284673944207	0.103603239511125\\
0.135304777457981	0.109754383788679\\
0.148496826225446	0.11544401119243\\
0.162975083462064	0.120394520967878\\
0.178864952905743	0.124278271772222\\
0.196304065004027	0.126726297104229\\
0.215443469003188	0.127347822773244\\
0.236448941264541	0.125764032670298\\
0.259502421139974	0.121658426668576\\
0.28480358684358	0.114843161556971\\
0.312571584968824	0.105335360150411\\
0.343046928631492	0.0934295844238677\\
0.376493580679247	0.0797440141028493\\
0.413201240011534	0.0652118570745024\\
0.453487850812858	0.0509907846479508\\
0.497702356433211	0.0382739436597348\\
0.546227721768434	0.0280034078430619\\
0.599484250318941	0.0205275554513432\\
0.657933224657568	0.0154015073516571\\
0.722080901838546	0.011695581101602\\
0.792482898353917	0.00866931355686295\\
0.869749002617783	0.00607214411448578\\
0.954548456661834	0.00394777687763649\\
1.04761575278966	0.00236662675358726\\
1.14975699539774	0.00130774970140707\\
1.26185688306602	0.000668132593052397\\
1.38488637139387	0.000317164824760703\\
1.51991108295293	0.000140724004743757\\
1.66810053720006	5.87305419621264e-05\\
1.83073828029537	2.32011800912097e-05\\
2.00923300256505	8.72777017898224e-06\\
2.20513073990305	3.14365189461713e-06\\
2.42012826479438	1.08961158870733e-06\\
2.65608778294669	3.65067922832363e-07\\
2.91505306282518	1.18716886523757e-07\\
3.19926713779738	3.76092918479243e-08\\
3.51119173421513	1.16460389940652e-08\\
3.85352859371053	3.53571358423867e-09\\
4.2292428743895	1.05528990777498e-09\\
4.64158883361278	3.10393571429422e-10\\
5.09413801481638	9.01626760124264e-11\\
5.59081018251222	2.59134482495572e-11\\
6.13590727341317	7.38095293928584e-12\\
6.73415065775082	2.08639278651608e-12\\
7.39072203352578	5.85999179613251e-13\\
8.11130830789687	1.63704078803665e-13\\
8.90215085445039	4.55261350176827e-14\\
9.77009957299225	1.26130460993605e-14\\
10.7226722201032	3.48342316666029e-15\\
11.76811952435	9.59502066160534e-16\\
12.9154966501488	2.63711464232127e-16\\
14.1747416292681	7.23460274566465e-17\\
15.5567614393047	1.98169169015681e-17\\
17.0735264747069	5.42131239327196e-18\\
18.7381742286038	1.48153714784318e-18\\
20.5651230834865	4.0451796922281e-19\\
22.5701971963392	1.10368397405712e-19\\
24.7707635599171	3.00944904982296e-20\\
27.1858824273294	8.20180204307714e-21\\
29.8364724028334	2.23433751707559e-21\\
32.7454916287773	6.08466114869754e-22\\
35.9381366380463	1.6565244380893e-22\\
39.4420605943766	4.50873273703466e-23\\
43.2876128108306	1.22694215729376e-23\\
47.508101621028	3.33826946003399e-24\\
52.1400828799968	9.08152222471548e-25\\
57.2236765935022	2.47027926078287e-25\\
62.8029144183425	6.7188052403758e-26\\
68.926121043497	1.82727399462795e-26\\
75.6463327554629	4.96920311365237e-27\\
83.0217568131974	1.35128240423839e-27\\
91.1162756115489	3.67439477286663e-28\\
100	9.99100479803068e-29\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998551023269116\\
0.0109749876549306	0.0109558358000507\\
0.0120450354025878	0.0120197221788959\\
0.0132194114846603	0.0131859558990572\\
0.0145082877849594	0.0144640726224405\\
0.0159228279334109	0.0158643958424299\\
0.0174752840000768	0.0173980684678106\\
0.0191791026167249	0.0190770731902504\\
0.0210490414451202	0.020914236095335\\
0.0231012970008316	0.0229232060969809\\
0.0253536449397011	0.0251184003334562\\
0.0278255940220712	0.027514902514551\\
0.0305385550883342	0.0301282971820256\\
0.0335160265093884	0.0329744177451646\\
0.0367837977182863	0.036068979774266\\
0.0403701725859655	0.0394270631836466\\
0.0443062145758388	0.0430623974766737\\
0.0486260158006535	0.0469863931618294\\
0.0533669923120631	0.0512068500592174\\
0.0585702081805667	0.0557262602738551\\
0.0642807311728432	0.0605396117230231\\
0.0705480231071864	0.0656315902214946\\
0.0774263682681127	0.0709730792754022\\
0.0849753435908644	0.0765168749974924\\
0.093260334688322	0.0821925813095613\\
0.102353102189903	0.0879007458454428\\
0.112332403297803	0.0935064643789816\\
0.123284673944207	0.0988329523663827\\
0.135304777457981	0.103655991028507\\
0.148496826225446	0.107700731938996\\
0.162975083462064	0.110643094722785\\
0.178864952905743	0.112118868441722\\
0.196304065004027	0.11174447759113\\
0.215443469003188	0.10915389247089\\
0.236448941264541	0.104055867756189\\
0.259502421139974	0.0963140168086122\\
0.28480358684358	0.0860488927299229\\
0.312571584968824	0.0737569882269569\\
0.343046928631492	0.0604379654826925\\
0.376493580679247	0.0477081244730281\\
0.413201240011534	0.0377485072116901\\
0.453487850812858	0.0324039082872356\\
0.497702356433211	0.031093148439944\\
0.546227721768434	0.0308934840185444\\
0.599484250318941	0.0294199985529197\\
0.657933224657568	0.0259824856773406\\
0.722080901838546	0.0210821677763383\\
0.792482898353917	0.0156998282277325\\
0.869749002617783	0.01075350860409\\
0.954548456661834	0.00680170433096795\\
1.04761575278966	0.00399444006180522\\
1.14975699539774	0.00219188247335235\\
1.26185688306602	0.0011310754712395\\
1.38488637139387	0.000551994632492527\\
1.51991108295293	0.000255902994500492\\
1.66810053720006	0.000113079340194888\\
1.83073828029537	4.77645886264106e-05\\
2.00923300256505	1.93417509835246e-05\\
2.20513073990305	7.53223961018287e-06\\
2.42012826479438	2.83064554055624e-06\\
2.65608778294669	1.03024336126761e-06\\
2.91505306282518	3.64453745247479e-07\\
3.19926713779738	1.25743689493336e-07\\
3.51119173421513	4.24486249253979e-08\\
3.85352859371053	1.40619659501517e-08\\
4.2292428743895	4.58327342852049e-09\\
4.64158883361278	1.4732163528534e-09\\
5.09413801481638	4.67960287975259e-10\\
5.59081018251222	1.47156427728856e-10\\
6.13590727341317	4.58826701829852e-11\\
6.73415065775082	1.4203479224995e-11\\
7.39072203352578	4.37030075741113e-12\\
8.11130830789687	1.33788576458165e-12\\
8.90215085445039	4.07825722518084e-13\\
9.77009957299225	1.23873855707439e-13\\
10.7226722201032	3.75135682862473e-14\\
11.76811952435	1.13322081995834e-14\\
12.9154966501488	3.41615483101411e-15\\
14.1747416292681	1.02803439815033e-15\\
15.5567614393047	3.08923208602541e-16\\
17.0735264747069	9.27195300886057e-17\\
18.7381742286038	2.78008025254951e-17\\
20.5651230834865	8.32879052503116e-18\\
22.5701971963392	2.49348020462836e-18\\
24.7707635599171	7.4607070517408e-19\\
27.1858824273294	2.23124019015172e-19\\
29.8364724028334	6.67021817455237e-20\\
32.7454916287773	1.99338106632662e-20\\
35.9381366380463	5.95554438915838e-21\\
39.4420605943766	1.77890856804857e-21\\
43.2876128108306	5.31255670932689e-22\\
47.508101621028	1.58629974472226e-22\\
52.1400828799968	4.73598401071847e-23\\
57.2236765935022	1.41380044262756e-23\\
62.8029144183425	4.22014038270311e-24\\
68.926121043497	1.25960163138526e-24\\
75.6463327554629	3.75934835790351e-25\\
83.0217568131974	1.12193976975965e-25\\
91.1162756115489	3.34817329438733e-26\\
100	9.99150433573252e-27\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998151502980753\\
0.0109749876549306	0.0109505556728842\\
0.0120450354025878	0.0120127442244407\\
0.0132194114846603	0.0131767347376036\\
0.0145082877849594	0.0144518880161599\\
0.0159228279334109	0.0158482968281086\\
0.0174752840000768	0.0173767997555478\\
0.0191791026167249	0.0190489782672655\\
0.0210490414451202	0.0208771297710026\\
0.0231012970008316	0.0228742070249491\\
0.0253536449397011	0.0250537112187811\\
0.0278255940220712	0.0274295221028283\\
0.0305385550883342	0.0300156435547876\\
0.0335160265093884	0.0328258367166394\\
0.0367837977182863	0.0358731051060678\\
0.0403701725859655	0.0391689867505712\\
0.0443062145758388	0.0427225973753416\\
0.0486260158006535	0.0465393562155587\\
0.0533669923120631	0.0506193127976739\\
0.0585702081805667	0.0549549805099822\\
0.0642807311728432	0.059528573719549\\
0.0705480231071864	0.0643085443774786\\
0.0774263682681127	0.0692453293337353\\
0.0849753435908644	0.074266263220965\\
0.093260334688322	0.0792697020838611\\
0.102353102189903	0.0841185659748731\\
0.112332403297803	0.0886337794006702\\
0.123284673944207	0.0925885099241762\\
0.135304777457981	0.0957047246411627\\
0.148496826225446	0.0976544432552826\\
0.162975083462064	0.0980691859170702\\
0.178864952905743	0.0965624846354297\\
0.196304065004027	0.0927719552122091\\
0.215443469003188	0.0864296056545024\\
0.236448941264541	0.0774734197560789\\
0.259502421139974	0.0662262692599522\\
0.28480358684358	0.0537096241932077\\
0.312571584968824	0.0422377305964991\\
0.343046928631492	0.0359729674894436\\
0.376493580679247	0.0380187307282672\\
0.413201240011534	0.0451462386654294\\
0.453487850812858	0.0519691775699913\\
0.497702356433211	0.0552987941174357\\
0.546227721768434	0.054022481292917\\
0.599484250318941	0.0485205421058145\\
0.657933224657568	0.0401731902238682\\
0.722080901838546	0.0307740504727112\\
0.792482898353917	0.0219286345611489\\
0.869749002617783	0.0146444587255289\\
0.954548456661834	0.00924492693483432\\
1.04761575278966	0.0055572441452144\\
1.14975699539774	0.00319245582811783\\
1.26185688306602	0.00175254257034592\\
1.38488637139387	0.000917839219017434\\
1.51991108295293	0.000458148410591402\\
1.66810053720006	0.000218137673450786\\
1.83073828029537	9.93052086741676e-05\\
2.00923300256505	4.33697443002291e-05\\
2.20513073990305	1.82395778379254e-05\\
2.42012826479438	7.41522912465453e-06\\
2.65608778294669	2.92505490218741e-06\\
2.91505306282518	1.12349706082798e-06\\
3.19926713779738	4.21560495537629e-07\\
3.51119173421513	1.54989691908769e-07\\
3.85352859371053	5.59866457937856e-08\\
4.2292428743895	1.99189732608608e-08\\
4.64158883361278	6.99509549689584e-09\\
5.09413801481638	2.42937561393151e-09\\
5.59081018251222	8.35784889795483e-10\\
6.13590727341317	2.85246912638847e-10\\
6.73415065775082	9.66973296646541e-11\\
7.39072203352578	3.25940193939692e-11\\
8.11130830789687	1.09341667708783e-11\\
8.90215085445039	3.65336088301234e-12\\
9.77009957299225	1.21658291616048e-12\\
10.7226722201032	4.03991188132349e-13\\
11.76811952435	1.33839396022444e-13\\
12.9154966501488	4.42533892694112e-14\\
14.1747416292681	1.46083399280941e-14\\
15.5567614393047	4.81576333810179e-15\\
17.0735264747069	1.58576232955803e-15\\
18.7381742286038	5.21677576824531e-16\\
20.5651230834865	1.71484980710499e-16\\
22.5701971963392	5.63335511816584e-17\\
24.7707635599171	1.84957944084959e-17\\
27.1858824273294	6.06992563501224e-18\\
29.8364724028334	1.99127528719123e-18\\
32.7454916287773	6.53046734162379e-19\\
35.9381366380463	2.14114010259901e-19\\
39.4420605943766	7.01863668182099e-20\\
43.2876128108306	2.30029253159464e-20\\
47.508101621028	7.53787826694055e-21\\
52.1400828799968	2.46980010623238e-21\\
57.2236765935022	8.09152116358176e-22\\
62.8029144183425	2.65070711443559e-22\\
68.926121043497	8.68285913621499e-23\\
75.6463327554629	2.84405763926624e-23\\
83.0217568131974	9.31521673811042e-24\\
91.1162756115489	3.05091453213683e-24\\
100	9.99200389846055e-25\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997652177543125\\
0.0109749876549306	0.0109439567066584\\
0.0120450354025878	0.0120040236800574\\
0.0132194114846603	0.0131652113081089\\
0.0145082877849594	0.0144366620689329\\
0.0159228279334109	0.0158281807166922\\
0.0174752840000768	0.0173502260500165\\
0.0191791026167249	0.0190138790027389\\
0.0210490414451202	0.0208307777148602\\
0.0231012970008316	0.0228130072600582\\
0.0253536449397011	0.0249729278796318\\
0.0278255940220712	0.0273229207054463\\
0.0305385550883342	0.0298750238310004\\
0.0335160265093884	0.0326404239939744\\
0.0367837977182863	0.0356287598852788\\
0.0403701725859655	0.0388471821222765\\
0.0443062145758388	0.0422991023624772\\
0.0486260158006535	0.0459825504501289\\
0.0533669923120631	0.0498880451722211\\
0.0585702081805667	0.0539958736563233\\
0.0642807311728432	0.0582726711143312\\
0.0705480231071864	0.0626672039583882\\
0.0774263682681127	0.0671052971676586\\
0.0849753435908644	0.0714839293919658\\
0.093260334688322	0.0756646735077202\\
0.102353102189903	0.0794669241888972\\
0.112332403297803	0.0826617789711153\\
0.123284673944207	0.0849680923262364\\
0.135304777457981	0.0860531906305239\\
0.148496826225446	0.0855421474900326\\
0.162975083462064	0.0830416342732475\\
0.178864952905743	0.0781879501931761\\
0.196304065004027	0.0707366861363227\\
0.215443469003188	0.0607345646881077\\
0.236448941264541	0.0488968722335388\\
0.259502421139974	0.0375951670130327\\
0.28480358684358	0.0327019420367139\\
0.312571584968824	0.0395207632065055\\
0.343046928631492	0.0533734607557216\\
0.376493580679247	0.0676070800304142\\
0.413201240011534	0.078275610174177\\
0.453487850812858	0.0831763885285452\\
0.497702356433211	0.0815282950354731\\
0.546227721768434	0.07397621237524\\
0.599484250318941	0.0623691873595682\\
0.657933224657568	0.0491619279503879\\
0.722080901838546	0.0366047131064083\\
0.792482898353917	0.0260911027756783\\
0.869749002617783	0.0180003257836132\\
0.954548456661834	0.0120484882145725\\
1.04761575278966	0.0077760503613499\\
1.14975699539774	0.00479895623412946\\
1.26185688306602	0.00281784897127822\\
1.38488637139387	0.00157311372166636\\
1.51991108295293	0.000836721884302313\\
1.66810053720006	0.00042540319329954\\
1.83073828029537	0.000207471602641684\\
2.00923300256505	9.74057581255953e-05\\
2.20513073990305	4.4175606828132e-05\\
2.42012826479438	1.94191644865933e-05\\
2.65608778294669	8.30172529819925e-06\\
2.91505306282518	3.46238498178368e-06\\
3.19926713779738	1.41302322131517e-06\\
3.51119173421513	5.65836074344843e-07\\
3.85352859371053	2.22891440600569e-07\\
4.2292428743895	8.65649197719048e-08\\
4.64158883361278	3.32133079179186e-08\\
5.09413801481638	1.26117641969464e-08\\
5.59081018251222	4.74687173327051e-09\\
6.13590727341317	1.77334021612263e-09\\
6.73415065775082	6.58314839111864e-10\\
7.39072203352578	2.43088396422352e-10\\
8.11130830789687	8.93618630636446e-11\\
8.90215085445039	3.27273217689944e-11\\
9.77009957299225	1.19482345219984e-11\\
10.7226722201032	4.35066248114065e-12\\
11.76811952435	1.5807143051131e-12\\
12.9154966501488	5.73265130530072e-13\\
14.1747416292681	2.07584099291476e-13\\
15.5567614393047	7.50723022333589e-14\\
17.0735264747069	2.71209545721677e-14\\
18.7381742286038	9.78919561008874e-15\\
20.5651230834865	3.530776589303e-15\\
22.5701971963392	1.27270671029278e-15\\
24.7707635599171	4.58528137363192e-16\\
27.1858824273294	1.65127884377253e-16\\
29.8364724028334	5.94459906043611e-17\\
32.7454916287773	2.13943055947554e-17\\
35.9381366380463	7.69783690520712e-18\\
39.4420605943766	2.76918453011801e-18\\
43.2876128108306	9.96007387858551e-19\\
47.508101621028	3.58189610483407e-19\\
52.1400828799968	1.28799264333228e-19\\
57.2236765935022	4.63097285632516e-20\\
62.8029144183425	1.66493234095183e-20\\
68.926121043497	5.98538783221785e-21\\
75.6463327554629	2.15161328118564e-21\\
83.0217568131974	7.73421757716648e-22\\
91.1162756115489	2.78004710748011e-22\\
100	9.99250348616609e-23\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997053096893815\\
0.0109749876549306	0.0109360396963178\\
0.0120450354025878	0.0119935618111339\\
0.0132194114846603	0.0131513876246827\\
0.0145082877849594	0.0144183979863635\\
0.0159228279334109	0.0158040526096721\\
0.0174752840000768	0.0173183554689918\\
0.0191791026167249	0.0189717883124271\\
0.0210490414451202	0.0207752004732303\\
0.0231012970008316	0.0227396394810957\\
0.0253536449397011	0.0248761022795546\\
0.0278255940220712	0.027195180928637\\
0.0305385550883342	0.0297065692863618\\
0.0335160265093884	0.0324183881151224\\
0.0367837977182863	0.0353362752289448\\
0.0403701725859655	0.0384621747517105\\
0.0443062145758388	0.0417927457259152\\
0.0486260158006535	0.0453172962795779\\
0.0533669923120631	0.0490151375143498\\
0.0585702081805667	0.0528522452099162\\
0.0642807311728432	0.0567771241705382\\
0.0705480231071864	0.0607158007097665\\
0.0774263682681127	0.0645659409035205\\
0.0849753435908644	0.068190232525104\\
0.093260334688322	0.071409416533678\\
0.102353102189903	0.0739957671403604\\
0.112332403297803	0.0756684822930646\\
0.123284673944207	0.0760934923834681\\
0.135304777457981	0.0748918778084097\\
0.148496826225446	0.071664041487623\\
0.162975083462064	0.0660430712451478\\
0.178864952905743	0.0578084018189572\\
0.196304065004027	0.0471564935571779\\
0.215443469003188	0.035518311184372\\
0.236448941264541	0.0281943362304404\\
0.259502421139974	0.0342297758372329\\
0.28480358684358	0.0510699293405495\\
0.312571584968824	0.0708595580261463\\
0.343046928631492	0.088991933685144\\
0.376493580679247	0.102338733607409\\
0.413201240011534	0.108697030811269\\
0.453487850812858	0.10710688486511\\
0.497702356433211	0.0982122590199195\\
0.546227721768434	0.0842307435211301\\
0.599484250318941	0.0683103237362987\\
0.657933224657568	0.0533740377570545\\
0.722080901838546	0.041002440342606\\
0.792482898353917	0.0311963527718149\\
0.869749002617783	0.0232452491140733\\
0.954548456661834	0.0166717522698376\\
1.04761575278966	0.0113864178071965\\
1.14975699539774	0.00738812346490846\\
1.26185688306602	0.00456441558562069\\
1.38488637139387	0.00269380684088388\\
1.51991108295293	0.00152316831958713\\
1.66810053720006	0.000827271173895004\\
1.83073828029537	0.000432708733263569\\
2.00923300256505	0.000218580989385207\\
2.20513073990305	0.000106954440623198\\
2.42012826479438	5.08495045945293e-05\\
2.65608778294669	2.35609036880659e-05\\
2.91505306282518	1.06703767181172e-05\\
3.19926713779738	4.73632668349594e-06\\
3.51119173421513	2.06576423802964e-06\\
3.85352859371053	8.87367896199144e-07\\
4.2292428743895	3.76199004109041e-07\\
4.64158883361278	1.57699738318678e-07\\
5.09413801481638	6.54722374534478e-08\\
5.59081018251222	2.69600412793183e-08\\
6.13590727341317	1.10246092754871e-08\\
6.73415065775082	4.48180361219717e-09\\
7.39072203352578	1.81296969132266e-09\\
8.11130830789687	7.30329323013271e-10\\
8.90215085445039	2.93175962346448e-10\\
9.77009957299225	1.17345317308733e-10\\
10.7226722201032	4.68531606336971e-11\\
11.76811952435	1.86690749438441e-11\\
12.9154966501488	7.42616363012906e-12\\
14.1747416292681	2.94976420947568e-12\\
15.5567614393047	1.17029226043641e-12\\
17.0735264747069	4.63843895896788e-13\\
18.7381742286038	1.83692677143698e-13\\
20.5651230834865	7.26966482541341e-14\\
22.5701971963392	2.87534220095834e-14\\
24.7707635599171	1.13673437382718e-14\\
27.1858824273294	4.49218323888962e-15\\
29.8364724028334	1.7746545752187e-15\\
32.7454916287773	7.00893654217366e-16\\
35.9381366380463	2.76752992236428e-16\\
39.4420605943766	1.09257442855061e-16\\
43.2876128108306	4.31262851590926e-17\\
47.508101621028	1.70206777709517e-17\\
52.1400828799968	6.71683933081015e-18\\
57.2236765935022	2.65041753737777e-18\\
62.8029144183425	1.04575857696658e-18\\
68.926121043497	4.12592982795735e-19\\
75.6463327554629	1.62775875139044e-19\\
83.0217568131974	6.42154908604789e-20\\
91.1162756115489	2.53322793490235e-20\\
100	9.9930030988504e-21\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00996354320946958\\
0.0109749876549306	0.0109268055955859\\
0.0120450354025878	0.0119813601357327\\
0.0132194114846603	0.0131352661034853\\
0.0145082877849594	0.0143970996136981\\
0.0159228279334109	0.015775918626007\\
0.0174752840000768	0.0172811977483842\\
0.0191791026167249	0.0189227216848646\\
0.0210490414451202	0.0207104226818542\\
0.0231012970008316	0.0226541428646612\\
0.0253536449397011	0.0247632967023003\\
0.0278255940220712	0.0270464017614535\\
0.0305385550883342	0.0295104371876978\\
0.0335160265093884	0.0321599788227266\\
0.0367837977182863	0.0349960475210889\\
0.0403701725859655	0.0380145933670756\\
0.0443062145758388	0.0412045239743023\\
0.0486260158006535	0.0445451717158835\\
0.0533669923120631	0.0480030860387403\\
0.0585702081805667	0.0515280390127975\\
0.0642807311728432	0.0550481550487811\\
0.0705480231071864	0.0584641355291575\\
0.0774263682681127	0.0616426713563136\\
0.0849753435908644	0.0644093601963187\\
0.093260334688322	0.0665418304518465\\
0.102353102189903	0.0677644160960467\\
0.112332403297803	0.0677467939557477\\
0.123284673944207	0.0661108515897104\\
0.135304777457981	0.0624537157089965\\
0.148496826225446	0.0564039535487468\\
0.162975083462064	0.0477583400397783\\
0.178864952905743	0.0368839246247531\\
0.196304065004027	0.0263185694217471\\
0.215443469003188	0.0253705662582858\\
0.236448941264541	0.0399475935469472\\
0.259502421139974	0.0616243331456314\\
0.28480358684358	0.0846541248051719\\
0.312571584968824	0.105523437869076\\
0.343046928631492	0.121189634902081\\
0.376493580679247	0.129165993453361\\
0.413201240011534	0.128146508541419\\
0.453487850812858	0.118654619300811\\
0.497702356433211	0.103274596732282\\
0.546227721768434	0.0860299325111427\\
0.599484250318941	0.0707019513583892\\
0.657933224657568	0.0587885952994802\\
0.722080901838546	0.0491810488293173\\
0.792482898353917	0.0402417868233228\\
0.869749002617783	0.0314989903003612\\
0.954548456661834	0.0234315601090022\\
1.04761575278966	0.0166105887347012\\
1.14975699539774	0.0112719053327069\\
1.26185688306602	0.00734253727568142\\
1.38488637139387	0.00459727084684535\\
1.51991108295293	0.00276988252228421\\
1.66810053720006	0.0016086811269255\\
1.83073828029537	0.000902624455865991\\
2.00923300256505	0.000490569976516885\\
2.20513073990305	0.000258968499061969\\
2.42012826479438	0.000133154556612806\\
2.65608778294669	6.68682566542384e-05\\
2.91505306282518	3.28840563989593e-05\\
3.19926713779738	1.58757494260582e-05\\
3.51119173421513	7.54172813030381e-06\\
3.85352859371053	3.53275889808219e-06\\
4.2292428743895	1.63490803653029e-06\\
4.64158883361278	7.48772354975546e-07\\
5.09413801481638	3.39890102489099e-07\\
5.59081018251222	1.53120594582117e-07\\
6.13590727341317	6.85384611142428e-08\\
6.73415065775082	3.05120930147359e-08\\
7.39072203352578	1.35212504964245e-08\\
8.11130830789687	5.96877573628663e-09\\
8.90215085445039	2.62631160293742e-09\\
9.77009957299225	1.15246511681538e-09\\
10.7226722201032	5.04571124713639e-10\\
11.76811952435	2.20491684127244e-10\\
12.9154966501488	9.61996523500995e-11\\
14.1747416292681	4.1916066409715e-11\\
15.5567614393047	1.82435323560481e-11\\
17.0735264747069	7.9330231238063e-12\\
18.7381742286038	3.44696346668597e-12\\
20.5651230834865	1.4967819497264e-12\\
22.5701971963392	6.4960707017173e-13\\
24.7707635599171	2.81807141448504e-13\\
27.1858824273294	1.22206557226023e-13\\
29.8364724028334	5.29791635958306e-14\\
32.7454916287773	2.29618069325231e-14\\
35.9381366380463	9.94983651316467e-15\\
39.4420605943766	4.31072349617601e-15\\
43.2876128108306	1.86733200405487e-15\\
47.508101621028	8.08799203839526e-16\\
52.1400828799968	3.50280964953299e-16\\
57.2236765935022	1.51689792628454e-16\\
62.8029144183425	6.56850116007689e-17\\
68.926121043497	2.84414267252592e-17\\
75.6463327554629	1.23144738689663e-17\\
83.0217568131974	5.3316695907629e-18\\
91.1162756115489	2.30832195357522e-18\\
100	9.99350273651471e-19\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00995555919587266\\
0.0109749876549306	0.0109162555168503\\
0.0120450354025878	0.0119674204243716\\
0.0132194114846603	0.0131168495623062\\
0.0145082877849594	0.0143727714350202\\
0.0159228279334109	0.0157437859005802\\
0.0174752840000768	0.0172387642392855\\
0.0191791026167249	0.0188666971757121\\
0.0210490414451202	0.0206364730550847\\
0.0231012970008316	0.0225565630645106\\
0.0253536449397011	0.0246345837123776\\
0.0278255940220712	0.0268766985005109\\
0.0305385550883342	0.0292868106495537\\
0.0335160265093884	0.0318654867912825\\
0.0367837977182863	0.0346085378946863\\
0.0403701725859655	0.0375051689908861\\
0.0443062145758388	0.0405355949861245\\
0.0486260158006535	0.043668008893082\\
0.0533669923120631	0.0468547863598847\\
0.0585702081805667	0.0500278252766109\\
0.0642807311728432	0.0530929660135139\\
0.0705480231071864	0.0559235397435759\\
0.0774263682681127	0.0583532860653076\\
0.0849753435908644	0.0601692252907585\\
0.093260334688322	0.0611056631365494\\
0.102353102189903	0.0608415303931512\\
0.112332403297803	0.0590051435224077\\
0.123284673944207	0.055194486019556\\
0.135304777457981	0.049032127488185\\
0.148496826225446	0.0403156905926819\\
0.162975083462064	0.0295482163664923\\
0.178864952905743	0.0205705838655626\\
0.196304065004027	0.0255584789185367\\
0.215443469003188	0.0444207874431142\\
0.236448941264541	0.0683751358766811\\
0.259502421139974	0.0933679660908297\\
0.28480358684358	0.116302928389799\\
0.312571584968824	0.134057004688358\\
0.343046928631492	0.143801992903561\\
0.376493580679247	0.143796697201601\\
0.413201240011534	0.134318686041392\\
0.453487850812858	0.118284430889124\\
0.497702356433211	0.100841231026265\\
0.546227721768434	0.0870274167252951\\
0.599484250318941	0.0780946437857593\\
0.657933224657568	0.0710388204154024\\
0.722080901838546	0.0627683995943428\\
0.792482898353917	0.052765075306903\\
0.869749002617783	0.0422202472114024\\
0.954548456661834	0.0324074588303697\\
1.04761575278966	0.0239895192115493\\
1.14975699539774	0.0171409889148289\\
1.26185688306602	0.0118131037206104\\
1.38488637139387	0.00785230235617617\\
1.51991108295293	0.00503977935559903\\
1.66810053720006	0.00312884233308756\\
1.83073828029537	0.00188295357717108\\
2.00923300256505	0.00110100569131577\\
2.20513073990305	0.000627035764366723\\
2.42012826479438	0.000348677310554091\\
2.65608778294669	0.000189778665585483\\
2.91505306282518	0.000101342310175503\\
3.19926713779738	5.32141051749274e-05\\
3.51119173421513	2.75334718872147e-05\\
3.85352859371053	1.40644995586846e-05\\
4.2292428743895	7.10508071492473e-06\\
4.64158883361278	3.55523760460944e-06\\
5.09413801481638	1.76449265059872e-06\\
5.59081018251222	8.69654324528207e-07\\
6.13590727341317	4.26094071429524e-07\\
6.73415065775082	2.07726152395362e-07\\
7.39072203352578	1.00842400103513e-07\\
8.11130830789687	4.87811219781561e-08\\
8.90215085445039	2.35268695991379e-08\\
9.77009957299225	1.13185244706618e-08\\
10.7226722201032	5.4338280801422e-09\\
11.76811952435	2.60412382056988e-09\\
12.9154966501488	1.24618491770551e-09\\
14.1747416292681	5.95626124155849e-10\\
15.5567614393047	2.84396030015664e-10\\
17.0735264747069	1.35676800836566e-10\\
18.7381742286038	6.46817136394237e-11\\
20.5651230834865	3.08178748103338e-11\\
22.5701971963392	1.46761434335173e-11\\
24.7707635599171	6.98626405604327e-12\\
27.1858824273294	3.32453994746856e-12\\
29.8364724028334	1.58159892888896e-12\\
32.7454916287773	7.52246185186536e-13\\
35.9381366380463	3.57716987407062e-13\\
39.4420605943766	1.7007845483932e-13\\
43.2876128108306	8.0853910799512e-14\\
47.508101621028	3.84330260483437e-14\\
52.1400828799968	1.82670372723975e-14\\
57.2236765935022	8.68157294583419e-15\\
62.8029144183425	4.12573307455745e-15\\
68.926121043497	1.96056352846108e-15\\
75.6463327554629	9.31626179493231e-16\\
83.0217568131974	4.42676685082554e-16\\
91.1162756115489	2.1033836584321e-16\\
100	9.99400239916028e-17\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00994657972663048\\
0.0109749876549306	0.0109043907310293\\
0.0120450354025878	0.0119517446997677\\
0.0132194114846603	0.0130961412200743\\
0.0145082877849594	0.0143454185723106\\
0.0159228279334109	0.0157076625824005\\
0.0174752840000768	0.0171910679045261\\
0.0191791026167249	0.0188037354011704\\
0.0210490414451202	0.0205533843732924\\
0.0231012970008316	0.0224469521874934\\
0.0253536449397011	0.0244900461091163\\
0.0278255940220712	0.0266862026623885\\
0.0305385550883342	0.0290358984673895\\
0.0335160265093884	0.0315352433100823\\
0.0367837977182863	0.0341742716304586\\
0.0403701725859655	0.0369347338035994\\
0.0443062145758388	0.039787275871204\\
0.0486260158006535	0.0426878900677178\\
0.0533669923120631	0.0455735260793987\\
0.0585702081805667	0.0483567870339029\\
0.0642807311728432	0.0509197152257545\\
0.0705480231071864	0.0531068335777433\\
0.0774263682681127	0.054717903707434\\
0.0849753435908644	0.055501382837119\\
0.093260334688322	0.0551504894923793\\
0.102353102189903	0.0533055510155994\\
0.112332403297803	0.0495702297535324\\
0.123284673944207	0.0435606359086546\\
0.135304777457981	0.0350533329051749\\
0.148496826225446	0.0245847927128054\\
0.162975083462064	0.017001063621551\\
0.178864952905743	0.0256060797707057\\
0.196304065004027	0.0461420657025308\\
0.215443469003188	0.071042682084759\\
0.236448941264541	0.0971583270315972\\
0.259502421139974	0.121626957562265\\
0.28480358684358	0.141258591914134\\
0.312571584968824	0.15290546344651\\
0.343046928631492	0.154329429013255\\
0.376493580679247	0.145384769676283\\
0.413201240011534	0.129136726503681\\
0.453487850812858	0.111989178656969\\
0.497702356433211	0.10081694436644\\
0.546227721768434	0.096825478181855\\
0.599484250318941	0.0945583354701851\\
0.657933224657568	0.0889631820455531\\
0.722080901838546	0.0793104368546394\\
0.792482898353917	0.0675511511538497\\
0.869749002617783	0.0556633242403401\\
0.954548456661834	0.0446019202419883\\
1.04761575278966	0.0346902980059884\\
1.14975699539774	0.0261196219969437\\
1.26185688306602	0.0190247419423971\\
1.38488637139387	0.013414938017587\\
1.51991108295293	0.00916951772526592\\
1.66810053720006	0.00608522043278627\\
1.83073828029537	0.00392792297682929\\
2.00923300256505	0.00247101715363003\\
2.20513073990305	0.00151822932829749\\
2.42012826479438	0.000913043364119627\\
2.65608778294669	0.000538610520906259\\
2.91505306282518	0.000312317441410422\\
3.19926713779738	0.000178368967448633\\
3.51119173421513	0.000100519677170071\\
3.85352859371053	5.59931072821707e-05\\
4.2292428743895	3.08776829297002e-05\\
4.64158883361278	1.68805837198895e-05\\
5.09413801481638	9.16012055427235e-06\\
5.59081018251222	4.93923528858342e-06\\
6.13590727341317	2.64896752503108e-06\\
6.73415065775082	1.41419844152056e-06\\
7.39072203352578	7.52089435908708e-07\\
8.11130830789687	3.98674362479586e-07\\
8.90215085445039	2.10757014710575e-07\\
9.77009957299225	1.11160844978088e-07\\
10.7226722201032	5.85179891562347e-08\\
11.76811952435	3.07560845194775e-08\\
12.9154966501488	1.61432688287161e-08\\
14.1747416292681	8.46383046322049e-09\\
15.5567614393047	4.43341236281233e-09\\
17.0735264747069	2.32045135857526e-09\\
18.7381742286038	1.21374192670362e-09\\
20.5651230834865	6.34522221489248e-10\\
22.5701971963392	3.31568414155702e-10\\
24.7707635599171	1.73196056032814e-10\\
27.1858824273294	9.04416760703957e-11\\
29.8364724028334	4.72158298108648e-11\\
32.7454916287773	2.46441547388064e-11\\
35.9381366380463	1.28606578520439e-11\\
39.4420605943766	6.71040042957776e-12\\
43.2876128108306	3.50090657546688e-12\\
47.508101621028	1.82628455149386e-12\\
52.1400828799968	9.52619993940141e-13\\
57.2236765935022	4.96867373261228e-13\\
62.8029144183425	2.59140905781586e-13\\
68.926121043497	1.35148260537789e-13\\
75.6463327554629	7.04802614835553e-14\\
83.0217568131974	3.67544620272763e-14\\
91.1162756115489	1.91664027095822e-14\\
100	9.99450208678836e-15\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00993660569978247\\
0.0109749876549306	0.0108912126674187\\
0.0120450354025878	0.0119343352365446\\
0.0132194114846603	0.0130731446962972\\
0.0145082877849594	0.0143150467843745\\
0.0159228279334109	0.0156675578325482\\
0.0174752840000768	0.0171381233147438\\
0.0191791026167249	0.0187338595304606\\
0.0210490414451202	0.0204611934684918\\
0.0231012970008316	0.0223253687660988\\
0.0253536449397011	0.0243297768742809\\
0.0278255940220712	0.026475061883794\\
0.0305385550883342	0.0287579349276231\\
0.0335160265093884	0.0311696199225565\\
0.0367837977182863	0.0336938374740698\\
0.0403701725859655	0.0363042198559804\\
0.0443062145758388	0.0389610405559176\\
0.0486260158006535	0.041607143127049\\
0.0533669923120631	0.0441629765351237\\
0.0585702081805667	0.0465207052916779\\
0.0642807311728432	0.0485374909970612\\
0.0705480231071864	0.0500282847479461\\
0.0774263682681127	0.0507589093712181\\
0.0849753435908644	0.050441007209862\\
0.093260334688322	0.0487319670531145\\
0.102353102189903	0.0452464148327674\\
0.112332403297803	0.0395961408834012\\
0.123284673944207	0.03151936192047\\
0.135304777457981	0.0214524095547753\\
0.148496826225446	0.0144757756057453\\
0.162975083462064	0.024386278617682\\
0.178864952905743	0.0451644696882698\\
0.196304065004027	0.0701518595972335\\
0.215443469003188	0.0967313095667098\\
0.236448941264541	0.122259269234378\\
0.259502421139974	0.143555557013684\\
0.28480358684358	0.157225047322977\\
0.312571584968824	0.160510794578215\\
0.343046928631492	0.152639151351055\\
0.376493580679247	0.136447285377354\\
0.413201240011534	0.119399762244164\\
0.453487850812858	0.110811404427356\\
0.497702356433211	0.112650758757645\\
0.546227721768434	0.116874617037132\\
0.599484250318941	0.115917566339365\\
0.657933224657568	0.108513137359272\\
0.722080901838546	0.0974260728563782\\
0.792482898353917	0.0854043598006421\\
0.869749002617783	0.0734377007694668\\
0.954548456661834	0.061638280527984\\
1.04761575278966	0.0502765045653633\\
1.14975699539774	0.0398158974529786\\
1.26185688306602	0.0306328955649488\\
1.38488637139387	0.0229148601538325\\
1.51991108295293	0.0166825906577046\\
1.66810053720006	0.0118349873407999\\
1.83073828029537	0.00819383995044774\\
2.00923300256505	0.00554577864226561\\
2.20513073990305	0.00367605998981093\\
2.42012826479438	0.00239088751200458\\
2.65608778294669	0.00152862963942959\\
2.91505306282518	0.000962502075864822\\
3.19926713779738	0.000597876980302967\\
3.51119173421513	0.000366978982404616\\
3.85352859371053	0.000222917854262996\\
4.2292428743895	0.000134190073462947\\
4.64158883361278	8.01505098714869e-05\\
5.09413801481638	4.75535041420095e-05\\
5.59081018251222	2.8052577383805e-05\\
6.13590727341317	1.64682623372993e-05\\
6.73415065775082	9.62785479313503e-06\\
7.39072203352578	5.6091338467238e-06\\
8.11130830789687	3.25825321052839e-06\\
8.90215085445039	1.88799105051108e-06\\
9.77009957299225	1.0917265309866e-06\\
10.7226722201032	6.30192012773357e-07\\
11.76811952435	3.63245682673507e-07\\
12.9154966501488	2.09122357985223e-07\\
14.1747416292681	1.2027079270854e-07\\
15.5567614393047	6.91118830936375e-08\\
17.0735264747069	3.9686184184132e-08\\
18.7381742286038	2.27756715422009e-08\\
20.5651230834865	1.30644456193535e-08\\
22.5701971963392	7.49090616099133e-09\\
24.7707635599171	4.29369310760213e-09\\
27.1858824273294	2.46039960405672e-09\\
29.8364724028334	1.40954482454955e-09\\
32.7454916287773	8.07361173443017e-10\\
35.9381366380463	4.62366972243131e-10\\
39.4420605943766	2.64757073244925e-10\\
43.2876128108306	1.51586320673325e-10\\
47.508101621028	8.67825307023641e-11\\
52.1400828799968	4.96788197955765e-11\\
57.2236765935022	2.84369189951891e-11\\
62.8029144183425	1.62768671253664e-11\\
68.926121043497	9.31622569798948e-12\\
75.6463327554629	5.33203914631556e-12\\
83.0217568131974	3.0516413545985e-12\\
91.1162756115489	1.74647640411788e-12\\
100	9.9950017994002e-13\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00992563811283477\\
0.0109749876549306	0.0108767229135209\\
0.0120450354025878	0.0119151945609038\\
0.0132194114846603	0.0130478640104313\\
0.0145082877849594	0.0142816624656347\\
0.0159228279334109	0.0156234818218653\\
0.0174752840000768	0.0170799466439652\\
0.0191791026167249	0.0186570952773753\\
0.0210490414451202	0.0203599412081961\\
0.0231012970008316	0.0221918777276299\\
0.0253536449397011	0.0241538791132814\\
0.0278255940220712	0.0262434398096024\\
0.0305385550883342	0.0284531795948078\\
0.0335160265093884	0.0307690280227437\\
0.0367837977182863	0.0331678868736303\\
0.0403701725859655	0.035614657635332\\
0.0443062145758388	0.0380585171064122\\
0.0486260158006535	0.0404283366463374\\
0.0533669923120631	0.0426271838373019\\
0.0585702081805667	0.0445259432876577\\
0.0642807311728432	0.0459562858640253\\
0.0705480231071864	0.0467035721226586\\
0.0774263682681127	0.0465009301378048\\
0.0849753435908644	0.0450270138483345\\
0.093260334688322	0.0419127786056229\\
0.102353102189903	0.0367708733524962\\
0.112332403297803	0.0292964207524043\\
0.123284673944207	0.019728303817481\\
0.135304777457981	0.0124675953999461\\
0.148496826225446	0.0218637714796668\\
0.162975083462064	0.0420074508700075\\
0.178864952905743	0.0664520665934407\\
0.196304065004027	0.0929399234255448\\
0.215443469003188	0.119078341096095\\
0.236448941264541	0.141797229358441\\
0.259502421139974	0.157566901916334\\
0.28480358684358	0.163153812907559\\
0.312571584968824	0.156994902245936\\
0.343046928631492	0.141201529113103\\
0.376493580679247	0.123646258202974\\
0.413201240011534	0.116375309543315\\
0.453487850812858	0.123632125357592\\
0.497702356433211	0.135270347967157\\
0.546227721768434	0.14057114843371\\
0.599484250318941	0.13712572418968\\
0.657933224657568	0.128547985669389\\
0.722080901838546	0.118713864834019\\
0.792482898353917	0.108543681822927\\
0.869749002617783	0.0974246202918223\\
0.954548456661834	0.0853148067666078\\
1.04761575278966	0.0728371915354527\\
1.14975699539774	0.0606682549271551\\
1.26185688306602	0.0493182195837006\\
1.38488637139387	0.0391424708707217\\
1.51991108295293	0.0303519206496672\\
1.66810053720006	0.0230176531231644\\
1.83073828029537	0.0170927596316288\\
2.00923300256505	0.0124465577555355\\
2.20513073990305	0.00890077410062971\\
2.42012826479438	0.0062607574204017\\
2.65608778294669	0.00433840127389692\\
2.91505306282518	0.00296624563071443\\
3.19926713779738	0.00200403068261989\\
3.51119173421513	0.00133977323963554\\
3.85352859371053	0.000887472979468995\\
4.2292428743895	0.000583171213235213\\
4.64158883361278	0.000380561735261022\\
5.09413801481638	0.00024686746673104\\
5.59081018251222	0.00015932569555723\\
6.13590727341317	0.00010238089438523\\
6.73415065775082	6.55463796283258e-05\\
7.39072203352578	4.18332993501608e-05\\
8.11130830789687	2.6628785251929e-05\\
8.90215085445039	1.69128900013362e-05\\
9.77009957299225	1.0722002146484e-05\\
10.7226722201032	6.7866647280552e-06\\
11.76811952435	4.29012431336573e-06\\
12.9154966501488	2.70900280936334e-06\\
14.1747416292681	1.70904457994502e-06\\
15.5567614393047	1.07737606923591e-06\\
17.0735264747069	6.7874433535374e-07\\
18.7381742286038	4.27381803977912e-07\\
20.5651230834865	2.68989380609009e-07\\
22.5701971963392	1.6923709472045e-07\\
24.7707635599171	1.06444690049855e-07\\
27.1858824273294	6.69333704843178e-08\\
29.8364724028334	4.20794597992483e-08\\
32.7454916287773	2.64497634953113e-08\\
35.9381366380463	1.66230389985303e-08\\
39.4420605943766	1.04459202649445e-08\\
43.2876128108306	6.56356064349178e-09\\
47.508101621028	4.12378653093593e-09\\
52.1400828799968	2.59073413531193e-09\\
57.2236765935022	1.62751350854707e-09\\
62.8029144183425	1.02236427173768e-09\\
68.926121043497	6.42198877813981e-10\\
75.6463327554629	4.03384449197527e-10\\
83.0217568131974	2.53371004320093e-10\\
91.1162756115489	1.59142008876584e-10\\
100	9.99550153699705e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00991367806266072\\
0.0109749876549306	0.0108609232148536\\
0.0120450354025878	0.0118943254502591\\
0.0132194114846603	0.0130203035811818\\
0.0145082877849594	0.0142452726447923\\
0.0159228279334109	0.0155754457283922\\
0.0174752840000768	0.0170165556647019\\
0.0191791026167249	0.0185734708909039\\
0.0210490414451202	0.0202496724775095\\
0.0231012970008316	0.0220465503600277\\
0.0253536449397011	0.0239624659900329\\
0.0278255940220712	0.0259915159689014\\
0.0305385550883342	0.0281219170762759\\
0.0335160265093884	0.0303339184097482\\
0.0367837977182863	0.0325971331398082\\
0.0403701725859655	0.034867174491925\\
0.0443062145758388	0.0370814848080282\\
0.0486260158006535	0.0391542745501966\\
0.0533669923120631	0.0409705593674366\\
0.0585702081805667	0.0423794304473891\\
0.0642807311728432	0.0431869726749785\\
0.0705480231071864	0.0431497631858652\\
0.0774263682681127	0.0419708794467203\\
0.0849753435908644	0.0393025173263093\\
0.093260334688322	0.0347653875979956\\
0.102353102189903	0.0280197360287843\\
0.112332403297803	0.0190865920864052\\
0.123284673944207	0.0110370166484034\\
0.135304777457981	0.0183884836812504\\
0.148496826225446	0.0372851077110103\\
0.162975083462064	0.0607008699640413\\
0.178864952905743	0.0866158523852515\\
0.196304065004027	0.112924373933122\\
0.215443469003188	0.136767895112603\\
0.236448941264541	0.154621433135678\\
0.259502421139974	0.162889855328259\\
0.28480358684358	0.15917242901785\\
0.312571584968824	0.144401279914135\\
0.343046928631492	0.125832444520498\\
0.376493580679247	0.117757511452818\\
0.413201240011534	0.128656754611696\\
0.453487850812858	0.147710549720485\\
0.497702356433211	0.16043144230702\\
0.546227721768434	0.162252684999325\\
0.599484250318941	0.1573869047669\\
0.657933224657568	0.151532060485894\\
0.722080901838546	0.145939448318097\\
0.792482898353917	0.13882758752569\\
0.869749002617783	0.129328354885345\\
0.954548456661834	0.11796142346529\\
1.04761575278966	0.105469870622259\\
1.14975699539774	0.0924398322100978\\
1.26185688306602	0.0794050730881644\\
1.38488637139387	0.0668630433116583\\
1.51991108295293	0.0552216200324581\\
1.66810053720006	0.044766580922318\\
1.83073828029537	0.0356563417957973\\
2.00923300256505	0.0279341830130737\\
2.20513073990305	0.0215512750132558\\
2.42012826479438	0.0163943654178814\\
2.65608778294669	0.0123128095483206\\
2.91505306282518	0.00914139653592002\\
3.19926713779738	0.00671733334649249\\
3.51119173421513	0.00489126740142093\\
3.85352859371053	0.00353317724096787\\
4.2292428743895	0.00253438019049988\\
4.64158883361278	0.00180694089878024\\
5.09413801481638	0.00128157844999613\\
5.59081018251222	0.000904896434915456\\
6.13590727341317	0.0006364877678308\\
6.73415065775082	0.000446239372600843\\
7.39072203352578	0.000311995574065739\\
8.11130830789687	0.00021762955736591\\
8.90215085445039	0.000151508053028039\\
9.77009957299225	0.00010530231405599\\
10.7226722201032	7.30869595257679e-05\\
11.76811952435	5.06686452228938e-05\\
12.9154966501488	3.50928341275545e-05\\
14.1747416292681	2.42854753881743e-05\\
15.5567614393047	1.67950740539014e-05\\
17.0735264747069	1.16084194599639e-05\\
18.7381742286038	8.01975063755965e-06\\
20.5651230834865	5.53833579996935e-06\\
22.5701971963392	3.82346189017381e-06\\
24.7707635599171	2.6388639699816e-06\\
27.1858824273294	1.82087335610206e-06\\
29.8364724028334	1.25620761124954e-06\\
32.7454916287773	8.66514283780181e-07\\
35.9381366380463	5.97632275086805e-07\\
39.4420605943766	4.12141019857227e-07\\
43.2876128108306	2.8419667506565e-07\\
47.508101621028	1.95956665645674e-07\\
52.1400828799968	1.35105934228898e-07\\
57.2236765935022	9.31465262095134e-08\\
62.8029144183425	6.42155948116571e-08\\
68.926121043497	4.42689359441496e-08\\
75.6463327554629	3.05172204084119e-08\\
83.0217568131974	2.10368317801943e-08\\
91.1162756115489	1.45013004066703e-08\\
100	9.99600129958014e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00990072674539138\\
0.0109749876549306	0.0108438154747402\\
0.0120450354025878	0.0118717309328349\\
0.0132194114846603	0.0129904682257339\\
0.0145082877849594	0.0142058849833547\\
0.0159228279334109	0.0155234617345506\\
0.0174752840000768	0.0169479697425632\\
0.0191791026167249	0.0184830171449361\\
0.0210490414451202	0.0201304361594653\\
0.0231012970008316	0.0218894642743691\\
0.0253536449397011	0.0237556606555252\\
0.0278255940220712	0.0257194856391941\\
0.0305385550883342	0.0277644567646354\\
0.0335160265093884	0.029864780801202\\
0.0367837977182863	0.0319823505313059\\
0.0403701725859655	0.0340629929334771\\
0.0443062145758388	0.0360318710243979\\
0.0486260158006535	0.0377879904524006\\
0.0533669923120631	0.0391978699920858\\
0.0585702081805667	0.0400886469654069\\
0.0642807311728432	0.0402412863769044\\
0.0705480231071864	0.0393853216331148\\
0.0774263682681127	0.0371981523043726\\
0.0849753435908644	0.033316112058861\\
0.093260334688322	0.0273802395580857\\
0.102353102189903	0.0192357933815434\\
0.112332403297803	0.010536345589422\\
0.123284673944207	0.01443214017319\\
0.135304777457981	0.0315768342415793\\
0.148496826225446	0.0535828828658724\\
0.162975083462064	0.0785071302841052\\
0.178864952905743	0.104550296619672\\
0.196304065004027	0.129151547789047\\
0.215443469003188	0.148935857940312\\
0.236448941264541	0.160119190555852\\
0.259502421139974	0.159556773221666\\
0.28480358684358	0.146757430803247\\
0.312571584968824	0.127295774100372\\
0.343046928631492	0.116159851984871\\
0.376493580679247	0.127637693614869\\
0.413201240011534	0.153028831883763\\
0.453487850812858	0.173844509702437\\
0.497702356433211	0.181964096478599\\
0.546227721768434	0.181260902309855\\
0.599484250318941	0.179942153668596\\
0.657933224657568	0.180772539539876\\
0.722080901838546	0.180721236063799\\
0.792482898353917	0.177515969705444\\
0.869749002617783	0.171389916828516\\
0.954548456661834	0.163022835752299\\
1.04761575278966	0.152739517074208\\
1.14975699539774	0.140861372013002\\
1.26185688306602	0.12784764947918\\
1.38488637139387	0.114214769605434\\
1.51991108295293	0.100468871133559\\
1.66810053720006	0.0870656361311713\\
1.83073828029537	0.0743808950340653\\
2.00923300256505	0.0626935257357349\\
2.20513073990305	0.0521816922805771\\
2.42012826479438	0.0429301439728726\\
2.65608778294669	0.0349449646070257\\
2.91505306282518	0.0281720197953552\\
3.19926713779738	0.022515906407621\\
3.51119173421513	0.0178571239403998\\
3.85352859371053	0.0140661650606675\\
4.2292428743895	0.0110140603723654\\
4.64158883361278	0.00857951577671177\\
5.09413801481638	0.00665313799847072\\
5.59081018251222	0.00513939421421558\\
6.13590727341317	0.00395695584640914\\
6.73415065775082	0.00303799506224964\\
7.39072203352578	0.00232688407915968\\
8.11130830789687	0.00177862504020348\\
8.90215085445039	0.00135723049878132\\
9.77009957299225	0.0010341890622716\\
10.7226722201032	0.000787088189378108\\
11.76811952435	0.000598423593629935\\
12.9154966501488	0.00045459790696691\\
14.1747416292681	0.000345095921867991\\
15.5567614393047	0.000261816203766325\\
17.0735264747069	0.000198536319700169\\
18.7381742286038	0.000150489327552098\\
20.5651230834865	0.000114031131503319\\
22.5701971963392	8.63809488679728e-05\\
24.7707635599171	6.54199194793612e-05\\
27.1858824273294	4.95355269721435e-05\\
29.8364724028334	3.75018493604681e-05\\
32.7454916287773	2.83876641894428e-05\\
35.9381366380463	2.14861034890797e-05\\
39.4420605943766	1.6260914877839e-05\\
43.2876128108306	1.23054778504191e-05\\
47.508101621028	9.31159130641409e-06\\
52.1400828799968	7.04573009444122e-06\\
57.2236765935022	5.33100051049355e-06\\
62.8029144183425	4.03343771981205e-06\\
68.926121043497	3.05160715368749e-06\\
75.6463327554629	2.30871751082193e-06\\
83.0217568131974	1.74664142227224e-06\\
91.1162756115489	1.32138405798042e-06\\
100	9.99650108715074e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00988678545629619\\
0.0109749876549306	0.0108254017540813\\
0.0120450354025878	0.0118474142872287\\
0.0132194114846603	0.0129583631589145\\
0.0145082877849594	0.0141635077740303\\
0.0159228279334109	0.0154675430240734\\
0.0174752840000768	0.0168742098303864\\
0.0191791026167249	0.0183857673270487\\
0.0210490414451202	0.0200022851136241\\
0.0231012970008316	0.0217207033640665\\
0.0253536449397011	0.0235335961701693\\
0.0278255940220712	0.0254275596989287\\
0.0305385550883342	0.0273811325585596\\
0.0335160265093884	0.029362143306918\\
0.0367837977182863	0.0313243732690405\\
0.0403701725859655	0.0332034287975024\\
0.0443062145758388	0.0349117478669193\\
0.0486260158006535	0.0363327417769918\\
0.0533669923120631	0.0373142283643896\\
0.0585702081805667	0.0376616104888319\\
0.0642807311728432	0.0371318180110902\\
0.0705480231071864	0.0354301776245378\\
0.0774263682681127	0.0322151626236704\\
0.0849753435908644	0.0271253855171194\\
0.093260334688322	0.019894054484518\\
0.102353102189903	0.0111490108822602\\
0.112332403297803	0.0105631448425653\\
0.123284673944207	0.0253869404203582\\
0.135304777457981	0.0456841422306282\\
0.148496826225446	0.0692619340884296\\
0.162975083462064	0.0946178119311452\\
0.178864952905743	0.119548112039077\\
0.196304065004027	0.140957676258533\\
0.215443469003188	0.155072035541649\\
0.236448941264541	0.158214584691309\\
0.259502421139974	0.148506904715193\\
0.28480358684358	0.129145035892329\\
0.312571584968824	0.113546390717076\\
0.343046928631492	0.121590331803921\\
0.376493580679247	0.15092764615216\\
0.413201240011534	0.179887708565211\\
0.453487850812858	0.195319134675451\\
0.497702356433211	0.198926494683379\\
0.546227721768434	0.20133966491068\\
0.599484250318941	0.20875544894234\\
0.657933224657568	0.217625707990677\\
0.722080901838546	0.223590630751014\\
0.792482898353917	0.226432380942297\\
0.869749002617783	0.227024015280796\\
0.954548456661834	0.225357565946345\\
1.04761575278966	0.221218121014162\\
1.14975699539774	0.214645529935982\\
1.26185688306602	0.205841719886066\\
1.38488637139387	0.195100315251982\\
1.51991108295293	0.18279066645742\\
1.66810053720006	0.16933224344203\\
1.83073828029537	0.155162231670368\\
2.00923300256505	0.140704962148887\\
2.20513073990305	0.126346538974656\\
2.42012826479438	0.112416504970603\\
2.65608778294669	0.0991772468010543\\
2.91505306282518	0.0868207276898886\\
3.19926713779738	0.0754713239922067\\
3.51119173421513	0.0651930980772307\\
3.85352859371053	0.0559997379185387\\
4.2292428743895	0.0478655595324009\\
4.64158883361278	0.0407363024504757\\
5.09413801481638	0.0345388495154771\\
5.59081018251222	0.0291893877243317\\
6.13590727341317	0.0245998436447467\\
6.73415065775082	0.0206826527754843\\
7.39072203352578	0.0173540587364421\\
8.11130830789687	0.0145362012032212\\
8.90215085445039	0.01215826215179\\
9.77009957299225	0.0101569184505625\\
10.7226722201032	0.00847631125823605\\
11.76811952435	0.00706770026784058\\
12.9154966501488	0.00588893038013218\\
14.1747416292681	0.00490380333867828\\
15.5567614393047	0.00408141841677004\\
17.0735264747069	0.00339552428959269\\
18.7381742286038	0.00282390796554416\\
20.5651230834865	0.00234783505759963\\
22.5701971963392	0.00195154771818378\\
24.7707635599171	0.00162182132666579\\
27.1858824273294	0.00134757775667646\\
29.8364724028334	0.00111955117359647\\
32.7454916287773	0.00093000137818502\\
35.9381366380463	0.000772469396965533\\
39.4420605943766	0.00064157009354692\\
43.2876128108306	0.000532816877932073\\
47.508101621028	0.000442474015221643\\
52.1400828799968	0.000367432510252362\\
57.2236765935022	0.00030510602595054\\
62.8029144183425	0.000253343753761343\\
68.926121043497	0.000210357579684888\\
75.6463327554629	0.000174661272338767\\
83.0217568131974	0.000145019758197116\\
91.1162756115489	0.000120406844884177\\
100	9.9970008997101e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00987185558965377\\
0.0109749876549306	0.0108056842711071\\
0.0120450354025878	0.0118213790419366\\
0.0132194114846603	0.012923993992284\\
0.0145082877849594	0.0141181499389922\\
0.0159228279334109	0.0154077037786833\\
0.0174752840000768	0.0167952984618882\\
0.0191791026167249	0.0182817572263804\\
0.0210490414451202	0.0198652761529413\\
0.0231012970008316	0.0215403577607978\\
0.0253536449397011	0.0232964154199959\\
0.0278255940220712	0.0251159644685488\\
0.0305385550883342	0.0269723025623841\\
0.0335160265093884	0.0288265718641435\\
0.0367837977182863	0.0306240944830805\\
0.0403701725859655	0.0322898893139659\\
0.0443062145758388	0.0337233287154921\\
0.0486260158006535	0.0347920038063739\\
0.0533669923120631	0.0353250838819591\\
0.0585702081805667	0.0351068673685817\\
0.0642807311728432	0.0338720330311259\\
0.0705480231071864	0.0313059304203126\\
0.0774263682681127	0.0270587202176088\\
0.0849753435908644	0.0208075520470187\\
0.093260334688322	0.012619937418146\\
0.102353102189903	0.00764386439783925\\
0.112332403297803	0.0191450249442594\\
0.123284673944207	0.0374894891417334\\
0.135304777457981	0.0594294633879724\\
0.148496826225446	0.0837061248729374\\
0.162975083462064	0.108499719506969\\
0.178864952905743	0.13109312645563\\
0.196304065004027	0.147910666941944\\
0.215443469003188	0.155018720817565\\
0.236448941264541	0.14942298183655\\
0.259502421139974	0.131823236388483\\
0.28480358684358	0.112084484895232\\
0.312571584968824	0.112656459973435\\
0.343046928631492	0.141990685305902\\
0.376493580679247	0.178166628107983\\
0.413201240011534	0.20193803534741\\
0.453487850812858	0.210444299511784\\
0.497702356433211	0.215055097845676\\
0.546227721768434	0.227269284122031\\
0.599484250318941	0.245186045724915\\
0.657933224657568	0.261740224961109\\
0.722080901838546	0.27566760317508\\
0.792482898353917	0.28865689970358\\
0.869749002617783	0.300859402343264\\
0.954548456661834	0.311571843827744\\
1.04761575278966	0.320388611701839\\
1.14975699539774	0.327073687323752\\
1.26185688306602	0.331416550141037\\
1.38488637139387	0.333268275583569\\
1.51991108295293	0.332564996247989\\
1.66810053720006	0.329330945582767\\
1.83073828029537	0.323676100621808\\
2.00923300256505	0.315788371118879\\
2.20513073990305	0.305920471602878\\
2.42012826479438	0.294372890942788\\
2.65608778294669	0.281474781664608\\
2.91505306282518	0.267564725971248\\
3.19926713779738	0.252973193351373\\
3.51119173421513	0.238008094197747\\
3.85352859371053	0.22294425192791\\
4.2292428743895	0.20801699935278\\
4.64158883361278	0.193419579906948\\
5.09413801481638	0.179303679876622\\
5.59081018251222	0.165782253745913\\
6.13590727341317	0.152933803366835\\
6.73415065775082	0.140807380218216\\
7.39072203352578	0.129427743017023\\
8.11130830789687	0.118800275855981\\
8.90215085445039	0.108915426439637\\
9.77009957299225	0.0997525463910626\\
10.7226722201032	0.0912831033626199\\
11.76811952435	0.0834732915074942\\
12.9154966501488	0.0762860991891194\\
14.1747416292681	0.0696829074486457\\
15.5567614393047	0.0636246956953711\\
17.0735264747069	0.0580729270021019\\
18.7381742286038	0.0529901776264039\\
20.5651230834865	0.0483405661684016\\
22.5701971963392	0.044090028487293\\
24.7707635599171	0.040206475895431\\
27.1858824273294	0.0366598665905052\\
29.8364724028334	0.0334222138821365\\
32.7454916287773	0.0304675494839652\\
35.9381366380463	0.0277718558672851\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505344\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00985593863861275\\
0.0109749876549306	0.0107846654011108\\
0.0120450354025878	0.0117936289748432\\
0.0132194114846603	0.0128873667331606\\
0.0145082877849594	0.0140698210280095\\
0.0159228279334109	0.0153439591745201\\
0.0174752840000768	0.0167112597448382\\
0.0191791026167249	0.0181710251206\\
0.0210490414451202	0.0197194700189186\\
0.0231012970008316	0.0213485237872022\\
0.0253536449397011	0.0230442710267907\\
0.0278255940220712	0.0247849415402839\\
0.0305385550883342	0.0265383487650982\\
0.0335160265093884	0.0282586696360739\\
0.0367837977182863	0.0298824650973248\\
0.0403701725859655	0.0313238710742306\\
0.0443062145758388	0.0324689646461244\\
0.0486260158006535	0.0331694638683915\\
0.0533669923120631	0.0332362151987055\\
0.0585702081805667	0.0324334927754092\\
0.0642807311728432	0.0304763378908459\\
0.0705480231071864	0.0270363466300037\\
0.0774263682681127	0.021773736907928\\
0.0849753435908644	0.0144990335579564\\
0.093260334688322	0.00696058068460718\\
0.102353102189903	0.0132450488936277\\
0.112332403297803	0.0293899466972197\\
0.123284673944207	0.0494654626644716\\
0.135304777457981	0.0723193949850921\\
0.148496826225446	0.0965078407074238\\
0.162975083462064	0.119749564750472\\
0.178864952905743	0.138820465347512\\
0.196304065004027	0.14980710939673\\
0.215443469003188	0.1489970657821\\
0.236448941264541	0.134968531111355\\
0.259502421139974	0.113240825349928\\
0.28480358684358	0.103961362257262\\
0.312571584968824	0.1278046685847\\
0.343046928631492	0.168777069533012\\
0.376493580679247	0.201519274869489\\
0.413201240011534	0.21642279785403\\
0.453487850812858	0.222240664425332\\
0.497702356433211	0.235911312077177\\
0.546227721768434	0.260981522328717\\
0.599484250318941	0.288060548636924\\
0.657933224657568	0.313267683868949\\
0.722080901838546	0.339513692571185\\
0.792482898353917	0.368258811051464\\
0.869749002617783	0.398799220376289\\
0.954548456661834	0.430740523389999\\
1.04761575278966	0.46400589096202\\
1.14975699539774	0.498391501582972\\
1.26185688306602	0.533599643265747\\
1.38488637139387	0.569285290937098\\
1.51991108295293	0.605060830631406\\
1.66810053720006	0.640509269242301\\
1.83073828029537	0.67520437830173\\
2.00923300256505	0.708733322680919\\
2.20513073990305	0.740719419029823\\
2.42012826479438	0.770842314877067\\
2.65608778294669	0.798853116703828\\
2.91505306282518	0.824582844315628\\
3.19926713779738	0.847943737690369\\
3.51119173421513	0.868924082063644\\
3.85352859371053	0.88757807295452\\
4.2292428743895	0.904012664689388\\
4.64158883361278	0.918373333879838\\
5.09413801481638	0.930830356781032\\
5.59081018251222	0.941566706250719\\
6.13590727341317	0.950768165440777\\
6.73415065775082	0.958615828401781\\
7.39072203352578	0.965280855440678\\
8.11130830789687	0.970921174393873\\
8.90215085445039	0.975679745051517\\
9.77009957299225	0.97968400159302\\
10.7226722201032	0.983046127690784\\
11.76811952435	0.985863878070765\\
12.9154966501488	0.988221723443355\\
14.1747416292681	0.990192153954785\\
15.5567614393047	0.991837025504522\\
17.0735264747069	0.993208872317037\\
18.7381742286038	0.994352138645835\\
20.5651230834865	0.995304303817111\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.997304839572469\\
29.8364724028334	0.99776089483687\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283732\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822001\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306737\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099910044983505\\
0.0109749876549306	0.0109630973467035\\
0.0120450354025878	0.0120293190500613\\
0.0132194114846603	0.0131986384723029\\
0.0145082877849594	0.0144808319893977\\
0.0159228279334109	0.0158865407941942\\
0.0174752840000768	0.0174273269637378\\
0.0191791026167249	0.0191157260146911\\
0.0210490414451202	0.020965292782788\\
0.0231012970008316	0.0229906362858125\\
0.0253536449397011	0.0252074376826783\\
0.0278255940220712	0.0276324434190932\\
0.0305385550883342	0.0302834230239087\\
0.0335160265093884	0.0331790776335735\\
0.0367837977182863	0.0363388809919189\\
0.0403701725859655	0.0397828291924369\\
0.0443062145758388	0.043531068582975\\
0.0486260158006535	0.0476033628364376\\
0.0533669923120631	0.0520183500687133\\
0.0585702081805667	0.0567925290715452\\
0.0642807311728432	0.0619389005343853\\
0.0705480231071864	0.0674651753918175\\
0.0774263682681127	0.0733714498641931\\
0.0849753435908644	0.0796472384598008\\
0.093260334688322	0.086267757380094\\
0.102353102189903	0.0931893696437127\\
0.112332403297803	0.100344152145445\\
0.123284673944207	0.107633641207612\\
0.135304777457981	0.114921979847241\\
0.148496826225446	0.122028954030276\\
0.162975083462064	0.128723793028089\\
0.178864952905743	0.13472113524405\\
0.196304065004027	0.139681207281375\\
0.215443469003188	0.143216945439819\\
0.236448941264541	0.144911307238903\\
0.259502421139974	0.144348018796168\\
0.28480358684358	0.141157951640535\\
0.312571584968824	0.135080597052029\\
0.343046928631492	0.126035253332\\
0.376493580679247	0.114189780537735\\
0.413201240011534	0.10000767096571\\
0.453487850812858	0.0842500974586644\\
0.497702356433211	0.0679132010792638\\
0.546227721768434	0.0520958790759314\\
0.599484250318941	0.0378186450148406\\
0.657933224657568	0.0258406832229429\\
0.722080901838546	0.0165345744525964\\
0.792482898353917	0.00986348350507085\\
0.869749002617783	0.00546565428888675\\
0.954548456661834	0.00280620192628043\\
1.04761575278966	0.00133317326282855\\
1.14975699539774	0.00058606419408134\\
1.26185688306602	0.000238708952199551\\
1.38488637139387	9.03164293365228e-05\\
1.51991108295293	3.18576020563605e-05\\
1.66810053720006	1.05232626264779e-05\\
1.83073828029537	3.27177303515405e-06\\
2.00923300256505	9.62652078515093e-07\\
2.20513073990305	2.69538568155732e-07\\
2.42012826479438	7.22136292416925e-08\\
2.65608778294669	1.86100890136521e-08\\
2.91505306282518	4.63605526393725e-09\\
3.19926713779738	1.1214628478635e-09\\
3.51119173421513	2.64504229159319e-10\\
3.85352859371053	6.10482829925935e-11\\
4.2292428743895	1.38324864677743e-11\\
4.64158883361278	3.0855155545595e-12\\
5.09413801481638	6.79214059231849e-13\\
5.59081018251222	1.47856279616168e-13\\
6.13590727341317	3.1885866416345e-14\\
6.73415065775082	6.82240718753785e-15\\
7.39072203352578	1.45015091285816e-15\\
8.11130830789687	3.0654447080963e-16\\
8.90215085445039	6.4501954688282e-17\\
9.77009957299225	1.35201819328994e-17\\
10.7226722201032	2.82488012712326e-18\\
11.76811952435	5.88650600194332e-19\\
12.9154966501488	1.22390954933607e-19\\
14.1747416292681	2.54002054544187e-20\\
15.5567614393047	5.26327935454979e-21\\
17.0735264747069	1.0892297429265e-21\\
18.7381742286038	2.2517501968327e-22\\
20.5651230834865	4.65089594921273e-23\\
22.5701971963392	9.59916974731458e-24\\
24.7707635599171	1.98000078346557e-24\\
27.1858824273294	4.0820338349751e-25\\
29.8364724028334	8.41210553748404e-26\\
32.7454916287773	1.73292880526438e-26\\
35.9381366380463	3.56886730414726e-27\\
39.4420605943766	7.34810184228662e-28\\
43.2876128108306	1.51263034684539e-28\\
47.508101621028	3.11327943913128e-29\\
52.1400828799968	6.40683179854593e-30\\
57.2236765935022	1.31831337453716e-30\\
62.8029144183425	2.71239274841185e-31\\
68.926121043497	5.5802300131862e-32\\
75.6463327554629	1.14795026471981e-32\\
83.0217568131974	2.36140422875742e-33\\
91.1162756115489	4.85733343458856e-34\\
100	9.9910044983505e-35\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999000549780571\\
0.0109749876549306	0.0109617769967931\\
0.0120450354025878	0.0120275740550222\\
0.0132194114846603	0.0131963323757778\\
0.0145082877849594	0.014477784554594\\
0.0159228279334109	0.0158825139981171\\
0.0174752840000768	0.0174220065349228\\
0.0191791026167249	0.019108697110675\\
0.0210490414451202	0.0209560079698421\\
0.0231012970008316	0.0229783734207828\\
0.0253536449397011	0.025191244569825\\
0.0278255940220712	0.0276110651804968\\
0.0305385550883342	0.0302552069289481\\
0.0335160265093884	0.0331418486220343\\
0.0367837977182863	0.0362897792318963\\
0.0403701725859655	0.0397180986740784\\
0.0443062145758388	0.0434457829096987\\
0.0486260158006535	0.0474910710164682\\
0.0533669923120631	0.0518706212796365\\
0.0585702081805667	0.0565983712437003\\
0.0642807311728432	0.0616840235689429\\
0.0705480231071864	0.0671310666499131\\
0.0774263682681127	0.0729342285546159\\
0.0849753435908644	0.0790762588898047\\
0.093260334688322	0.0855239421256638\\
0.102353102189903	0.0922232776320498\\
0.112332403297803	0.0990938306302831\\
0.123284673944207	0.106022384200744\\
0.135304777457981	0.112856230213784\\
0.148496826225446	0.119396753747429\\
0.162975083462064	0.125394413353295\\
0.178864952905743	0.130546800105669\\
0.196304065004027	0.13450212588037\\
0.215443469003188	0.136871111863386\\
0.236448941264541	0.13725055075013\\
0.259502421139974	0.135261354612014\\
0.28480358684358	0.130602075493407\\
0.312571584968824	0.123115102570975\\
0.343046928631492	0.112856792337059\\
0.376493580679247	0.100155491124689\\
0.413201240011534	0.0856352715784795\\
0.453487850812858	0.0701825571775005\\
0.497702356433211	0.0548424670343909\\
0.546227721768434	0.0406536007789372\\
0.599484250318941	0.0284588151444456\\
0.657933224657568	0.0187512794564235\\
0.722080901838546	0.0116127317010961\\
0.792482898353917	0.00676744233572617\\
0.869749002617783	0.00372483805218553\\
0.954548456661834	0.00194599082496093\\
1.04761575278966	0.000968524219180463\\
1.14975699539774	0.000459215444758666\\
1.26185688306602	0.000206667910576699\\
1.38488637139387	8.7846056646103e-05\\
1.51991108295293	3.51364741463702e-05\\
1.66810053720006	1.32094118592309e-05\\
1.83073828029537	4.674176188369e-06\\
2.00923300256505	1.56193313227453e-06\\
2.20513073990305	4.95124066547974e-07\\
2.42012826479438	1.49650069125764e-07\\
2.65608778294669	4.33549212068411e-08\\
2.91505306282518	1.21012639204254e-08\\
3.19926713779738	3.27004519834994e-09\\
3.51119173421513	8.59274446763484e-10\\
3.85352859371053	2.20442305570848e-10\\
4.2292428743895	5.54082842130157e-11\\
4.64158883361278	1.36871111863386e-11\\
5.09413801481638	3.33172035848884e-12\\
5.59081018251222	8.01023060289192e-13\\
6.13590727341317	1.90588358596055e-13\\
6.73415065775082	4.4952111339848e-14\\
7.39072203352578	1.05250098013998e-14\\
8.11130830789687	2.44925458615767e-15\\
8.90215085445039	5.67051331639859e-16\\
9.77009957299225	1.30724113263856e-16\\
10.7226722201032	3.00290958669124e-17\\
11.76811952435	6.87764973001533e-18\\
12.9154966501488	1.57132032088778e-18\\
14.1747416292681	3.58258311780649e-19\\
15.5567614393047	8.15426489587343e-20\\
17.0735264747069	1.85334149176302e-20\\
18.7381742286038	4.20738601321288e-21\\
20.5651230834865	9.54206272134481e-22\\
22.5701971963392	2.16230685312428e-22\\
24.7707635599171	4.89663284471756e-23\\
27.1858824273294	1.10823742221675e-23\\
29.8364724028334	2.50705930899359e-24\\
32.7454916287773	5.66927338757092e-25\\
35.9381366380463	1.28159211825948e-25\\
39.4420605943766	2.89638096669315e-26\\
43.2876128108306	6.5443231700701e-27\\
47.508101621028	1.4784049344908e-27\\
52.1400828799968	3.33929908880493e-28\\
57.2236765935022	7.541570732715e-29\\
62.8029144183425	1.7030299163301e-29\\
68.926121043497	3.84542666795912e-30\\
75.6463327554629	8.68230551364854e-31\\
83.0217568131974	1.96019488546341e-31\\
91.1162756115489	4.42528829209404e-32\\
100	9.99000549780571e-33\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998800759662619\\
0.0109749876549306	0.010959136456028\\
0.0120450354025878	0.0120240843181497\\
0.0132194114846603	0.0131917205857952\\
0.0145082877849594	0.0144716903265776\\
0.0159228279334109	0.0158744614271616\\
0.0174752840000768	0.0174113673025719\\
0.0191791026167249	0.0190946418890936\\
0.0210490414451202	0.0209374424595265\\
0.0231012970008316	0.0229538542385484\\
0.0253536449397011	0.0251588687598843\\
0.0278255940220712	0.0275683252685681\\
0.0305385550883342	0.0301988010781183\\
0.0335160265093884	0.0330674324664677\\
0.0367837977182863	0.0361916422394409\\
0.0403701725859655	0.0395887433054526\\
0.0443062145758388	0.043275379314599\\
0.0486260158006535	0.0472667535253436\\
0.0533669923120631	0.0515755856554948\\
0.0585702081805667	0.0562107239686743\\
0.0642807311728432	0.0611753272439817\\
0.0705480231071864	0.0664645205375123\\
0.0774263682681127	0.0720624232439028\\
0.0849753435908644	0.0779384536500287\\
0.093260334688322	0.0840428399354712\\
0.102353102189903	0.0903013267728527\\
0.112332403297803	0.0966091780292195\\
0.123284673944207	0.102824763898885\\
0.135304777457981	0.108763313385879\\
0.148496826225446	0.114191836921892\\
0.162975083462064	0.118826790879887\\
0.178864952905743	0.122336738687272\\
0.196304065004027	0.124352956937013\\
0.215443469003188	0.12449140310699\\
0.236448941264541	0.122389283875688\\
0.259502421139974	0.117758020456302\\
0.28480358684358	0.110450981205762\\
0.312571584968824	0.100538443049145\\
0.343046928631492	0.0883741897556853\\
0.376493580679247	0.0746299368899896\\
0.413201240011534	0.0602694485595078\\
0.453487850812858	0.0464387849433969\\
0.497702356433211	0.0342646891954719\\
0.546227721768434	0.0245760754597632\\
0.599484250318941	0.0176062383794441\\
0.657933224657568	0.0128664549528937\\
0.722080901838546	0.00948200064656288\\
0.792482898353917	0.00679443930586966\\
0.869749002617783	0.00458165651346295\\
0.954548456661834	0.00285564200962584\\
1.04761575278966	0.00163410106393171\\
1.14975699539774	0.000858220779406976\\
1.26185688306602	0.000414974556610529\\
1.38488637139387	0.000185673126361238\\
1.51991108295293	7.734739300003e-05\\
1.66810053720006	3.01975097387924e-05\\
1.83073828029537	1.11220657672252e-05\\
2.00923300256505	3.88880872418281e-06\\
2.20513073990305	1.29834245660389e-06\\
2.42012826479438	4.16106001424732e-07\\
2.65608778294669	1.28631173520325e-07\\
2.91505306282518	3.85218434143571e-08\\
3.19926713779738	1.12202522827374e-08\\
3.51119173421513	3.18998126895864e-09\\
3.85352859371053	8.88110065005884e-10\\
4.2292428743895	2.42826509668476e-10\\
4.64158883361278	6.53723186169427e-11\\
5.09413801481638	1.73678259188475e-11\\
5.59081018251222	4.56259745020735e-12\\
6.13590727341317	1.18724758201522e-12\\
6.73415065775082	3.06462186072294e-13\\
7.39072203352578	7.85725219760472e-14\\
8.11130830789687	2.00305547283647e-14\\
8.90215085445039	5.08209628697128e-15\\
9.77009957299225	1.28427479076232e-15\\
10.7226722201032	3.2346160370413e-16\\
11.76811952435	8.12412316266163e-17\\
12.9154966501488	2.03572927415748e-17\\
14.1747416292681	5.09121539228927e-18\\
15.5567614393047	1.27122226238869e-18\\
17.0735264747069	3.16984158765728e-19\\
18.7381742286038	7.89528312688515e-20\\
20.5651230834865	1.96468834531594e-20\\
22.5701971963392	4.88521331254738e-21\\
24.7707635599171	1.21393097550029e-21\\
27.1858824273294	3.01489531355165e-22\\
29.8364724028334	7.48440901693103e-23\\
32.7454916287773	1.85730173575518e-23\\
35.9381366380463	4.60759424888446e-24\\
39.4420605943766	1.14276086091417e-24\\
43.2876128108306	2.83363950461205e-25\\
47.508101621028	7.02518109836333e-26\\
52.1400828799968	1.74143421326729e-26\\
57.2236765935022	4.31622415823079e-27\\
62.8029144183425	1.06968820372542e-27\\
68.926121043497	2.65078273010495e-28\\
75.6463327554629	6.56842017105454e-29\\
83.0217568131974	1.62750638242157e-29\\
91.1162756115489	4.0324008824108e-30\\
100	9.99050528525392e-31\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998501099462207\\
0.0109749876549306	0.0109551760425007\\
0.0120450354025878	0.0120188503458185\\
0.0132194114846603	0.0131848039084195\\
0.0145082877849594	0.014462550588396\\
0.0159228279334109	0.0158623851234678\\
0.0174752840000768	0.0173954125167502\\
0.0191791026167249	0.0190735655219045\\
0.0210490414451202	0.0209096044811872\\
0.0231012970008316	0.0229170918313041\\
0.0253536449397011	0.0251103310777837\\
0.0278255940220712	0.0275042568012194\\
0.0305385550883342	0.0301142581255221\\
0.0335160265093884	0.0329559128559828\\
0.0367837977182863	0.0360446029822943\\
0.0403701725859655	0.0393949742564758\\
0.0443062145758388	0.043020192985001\\
0.0486260158006535	0.0469309420630434\\
0.0533669923120631	0.0511340859755825\\
0.0585702081805667	0.0556309218832632\\
0.0642807311728432	0.0604149227892389\\
0.0705480231071864	0.065468872372582\\
0.0774263682681127	0.0707612947959644\\
0.0849753435908644	0.0762421052795262\\
0.093260334688322	0.0818374615477113\\
0.102353102189903	0.0874439011804441\\
0.112332403297803	0.0929220307577118\\
0.123284673944207	0.0980903207318318\\
0.135304777457981	0.102719988463187\\
0.148496826225446	0.106532545871488\\
0.162975083462064	0.109202343871079\\
0.178864952905743	0.110367295222827\\
0.196304065004027	0.109651718130846\\
0.215443469003188	0.10670556380447\\
0.236448941264541	0.101263635296509\\
0.259502421139974	0.0932261600955477\\
0.28480358684358	0.0827579501020142\\
0.312571584968824	0.0703981336347426\\
0.343046928631492	0.0571677190148195\\
0.376493580679247	0.044648546459798\\
0.413201240011534	0.0348875467692011\\
0.453487850812858	0.0295111781210248\\
0.497702356433211	0.0278360933191261\\
0.546227721768434	0.027112435697459\\
0.599484250318941	0.0252331802914073\\
0.657933224657568	0.0217058287801773\\
0.722080901838546	0.0170920219140549\\
0.792482898353917	0.0123044955412257\\
0.869749002617783	0.00811391854501155\\
0.954548456661834	0.00492004316013794\\
1.04761575278966	0.00275806852302057\\
1.14975699539774	0.00143843969730978\\
1.26185688306602	0.000702506578860836\\
1.38488637139387	0.000323146077837725\\
1.51991108295293	0.000140654251003983\\
1.66810053720006	5.81420562914848e-05\\
1.83073828029537	2.28971497983704e-05\\
2.00923300256505	8.61805116578736e-06\\
2.20513073990305	3.1108490402386e-06\\
2.42012826479438	1.08098024060937e-06\\
2.65608778294669	3.63004811661389e-07\\
2.91505306282518	1.18259756613394e-07\\
3.19926713779738	3.75140251186437e-08\\
3.51119173421513	1.16271565357178e-08\\
3.85352859371053	3.53212249707406e-09\\
4.2292428743895	1.05462989961732e-09\\
4.64158883361278	3.10275655410348e-10\\
5.09413801481638	9.01420984595433e-11\\
5.59081018251222	2.5909926593763e-11\\
6.13590727341317	7.38035991818985e-12\\
6.73415065775082	2.08629425928608e-12\\
7.39072203352578	5.85982991529527e-13\\
8.11130830789687	1.63701443626784e-13\\
8.90215085445039	4.55257093389438e-14\\
9.77009957299225	1.26129777744695e-14\\
10.7226722201032	3.48341225799665e-15\\
11.76811952435	9.59500332153914e-16\\
12.9154966501488	2.63711189606397e-16\\
14.1747416292681	7.23459840943202e-17\\
15.5567614393047	1.98169100720718e-17\\
17.0735264747069	5.42131131988724e-18\\
18.7381742286038	1.48153697943347e-18\\
20.5651230834865	4.0451794283812e-19\\
22.5701971963392	1.10368393276982e-19\\
24.7707635599171	3.00944898528002e-20\\
27.1858824273294	8.2018019422628e-21\\
29.8364724028334	2.23433750133946e-21\\
32.7454916287773	6.08466112414895e-22\\
35.9381366380463	1.6565244342615e-22\\
39.4420605943766	4.5087327310684e-23\\
43.2876128108306	1.22694215636412e-23\\
47.508101621028	3.33826945858586e-24\\
52.1400828799968	9.08152222246018e-25\\
57.2236765935022	2.4702792604317e-25\\
62.8029144183425	6.71880523982907e-26\\
68.926121043497	1.82727399454285e-26\\
75.6463327554629	4.96920311351991e-27\\
83.0217568131974	1.35128240421777e-27\\
91.1162756115489	3.67439477283455e-28\\
100	9.99100479798075e-29\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998101599148361\\
0.0109749876549306	0.0109498962333021\\
0.0120450354025878	0.012011872897499\\
0.0132194114846603	0.0131755835525724\\
0.0145082877849594	0.0144503672642844\\
0.0159228279334109	0.0158462881496021\\
0.0174752840000768	0.0173741470513226\\
0.0191791026167249	0.0190454757646844\\
0.0210490414451202	0.0208725063743282\\
0.0231012970008316	0.022868105828707\\
0.0253536449397011	0.0250456627444083\\
0.0278255940220712	0.027418909423791\\
0.0305385550883342	0.030001656992145\\
0.0335160265093884	0.0328074152095354\\
0.0367837977182863	0.0358488606936663\\
0.0403701725859655	0.0391371078668375\\
0.0443062145758388	0.0426807259141407\\
0.0486260158006535	0.0464844326884419\\
0.0533669923120631	0.0505473835947315\\
0.0585702081805667	0.0548609616511698\\
0.0642807311728432	0.0594059671455137\\
0.0705480231071864	0.0641491067046676\\
0.0774263682681127	0.0690387004798633\\
0.0849753435908644	0.0739995753798804\\
0.093260334688322	0.0789272108604753\\
0.102353102189903	0.0836813783523639\\
0.112332403297803	0.088079801009914\\
0.123284673944207	0.0918927990826066\\
0.135304777457981	0.094840521164948\\
0.148496826225446	0.0965952251981049\\
0.162975083462064	0.0967921675591669\\
0.178864952905743	0.0950539404948391\\
0.196304065004027	0.0910345146593994\\
0.215443469003188	0.0844909841691734\\
0.236448941264541	0.0753945000173843\\
0.259502421139974	0.0641030348970669\\
0.28480358684358	0.0516554979147771\\
0.312571584968824	0.0403142464794116\\
0.343046928631492	0.0340265010766231\\
0.376493580679247	0.0355805449074667\\
0.413201240011534	0.0417246039442302\\
0.453487850812858	0.0473298357246405\\
0.497702356433211	0.0495061603832505\\
0.546227721768434	0.0474106788794749\\
0.599484250318941	0.0416154876619235\\
0.657933224657568	0.0335607762621896\\
0.722080901838546	0.024949556926217\\
0.792482898353917	0.0171862253694093\\
0.869749002617783	0.011049783806332\\
0.954548456661834	0.00668735912624323\\
1.04761575278966	0.00383714861520021\\
1.14975699539774	0.00209507364144814\\
1.26185688306602	0.00108849737856351\\
1.38488637139387	0.000537317079283628\\
1.51991108295293	0.000251816207411653\\
1.66810053720006	0.000112159947760665\\
1.83073828029537	4.76044346692768e-05\\
2.00923300256505	1.93241385304186e-05\\
2.20513073990305	7.53302817594381e-06\\
2.42012826479438	2.83176259566837e-06\\
2.65608778294669	1.03063901577713e-06\\
2.91505306282518	3.64557891644549e-07\\
3.19926713779738	1.25767194221422e-07\\
3.51119173421513	4.24534225175267e-08\\
3.85352859371053	1.40628765454956e-08\\
4.2292428743895	4.58343694702127e-09\\
4.64158883361278	1.47324446660776e-09\\
5.09413801481638	4.67964956457599e-10\\
5.59081018251222	1.4715718149042e-10\\
6.13590727341317	4.58827891321773e-11\\
6.73415065775082	1.42034976481428e-11\\
7.39072203352578	4.37030356733701e-12\\
8.11130830789687	1.33788618777068e-12\\
8.90215085445039	4.07825785591324e-13\\
9.77009957299225	1.23873865027437e-13\\
10.7226722201032	3.75135696536436e-14\\
11.76811952435	1.13322083990245e-14\\
12.9154966501488	3.41615485996197e-15\\
14.1747416292681	1.02803440233502e-15\\
15.5567614393047	3.08923209205456e-16\\
17.0735264747069	9.27195301752309e-17\\
18.7381742286038	2.78008025379125e-17\\
20.5651230834865	8.32879052680777e-18\\
22.5701971963392	2.49348020488214e-18\\
24.7707635599171	7.46070705210284e-19\\
27.1858824273294	2.23124019020332e-19\\
29.8364724028334	6.67021817462582e-20\\
32.7454916287773	1.99338106633707e-20\\
35.9381366380463	5.95554438917324e-21\\
39.4420605943766	1.77890856805068e-21\\
43.2876128108306	5.31255670932989e-22\\
47.508101621028	1.58629974472268e-22\\
52.1400828799968	4.73598401071908e-23\\
57.2236765935022	1.41380044262765e-23\\
62.8029144183425	4.22014038270323e-24\\
68.926121043497	1.25960163138528e-24\\
75.6463327554629	3.75934835790353e-25\\
83.0217568131974	1.12193976975966e-25\\
91.1162756115489	3.34817329438733e-26\\
100	9.99150433573252e-27\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997602298675132\\
0.0109749876549306	0.0109432976644643\\
0.0120450354025878	0.0120031529856478\\
0.0132194114846603	0.0131640611298217\\
0.0145082877849594	0.0144351429192625\\
0.0159228279334109	0.0158261745877846\\
0.0174752840000768	0.0173475774024749\\
0.0191791026167249	0.0190103829537986\\
0.0210490414451202	0.0208261645831956\\
0.0231012970008316	0.0228069223875197\\
0.0253536449397011	0.0249649053568088\\
0.0278255940220712	0.0273123492712551\\
0.0305385550883342	0.029861102793742\\
0.0335160265093884	0.0326221065384995\\
0.0367837977182863	0.0356046806106952\\
0.0403701725859655	0.0388155651491303\\
0.0443062145758388	0.042257645959257\\
0.0486260158006535	0.0459282840386029\\
0.0533669923120631	0.0498171550884317\\
0.0585702081805667	0.0539034956702949\\
0.0642807311728432	0.0581526512294458\\
0.0705480231071864	0.0625118355970387\\
0.0774263682681127	0.0669050541942205\\
0.0849753435908644	0.0712272328251132\\
0.093260334688322	0.075337758104792\\
0.102353102189903	0.0790539124446808\\
0.112332403297803	0.0821451267466349\\
0.123284673944207	0.0843296413665303\\
0.135304777457981	0.0852761394790671\\
0.148496826225446	0.0846143065823297\\
0.162975083462064	0.0819602987809054\\
0.178864952905743	0.0769664615936023\\
0.196304065004027	0.0694119238546235\\
0.215443469003188	0.0593722845861119\\
0.236448941264541	0.047584774830755\\
0.259502421139974	0.036389854508305\\
0.28480358684358	0.0314512552277412\\
0.312571584968824	0.0377210083605576\\
0.343046928631492	0.0504854685786099\\
0.376493580679247	0.0632713586436578\\
0.413201240011534	0.0723430994376822\\
0.453487850812858	0.0757511469163235\\
0.497702356433211	0.0729880807387533\\
0.546227721768434	0.0649222761654634\\
0.599484250318941	0.0534933047818374\\
0.657933224657568	0.0410699886010194\\
0.722080901838546	0.0296766710714931\\
0.792482898353917	0.0204484949205946\\
0.869749002617783	0.0135819091767275\\
0.954548456661834	0.00871532768047766\\
1.04761575278966	0.0053691830151957\\
1.14975699539774	0.00314935186386447\\
1.26185688306602	0.00175015504349137\\
1.38488637139387	0.00092092476851407\\
1.51991108295293	0.000459894930752586\\
1.66810053720006	0.000218729755309602\\
1.83073828029537	9.94567000618506e-05\\
2.00923300256505	4.3400817644883e-05\\
2.20513073990305	1.82447255020231e-05\\
2.42012826479438	7.41588192459643e-06\\
2.65608778294669	2.9251013320091e-06\\
2.91505306282518	1.1234918301349e-06\\
3.19926713779738	4.21557446192585e-07\\
3.51119173421513	1.54988874705036e-07\\
3.85352859371053	5.59864726270384e-08\\
4.2292428743895	1.99189409214225e-08\\
4.64158883361278	6.99508993544508e-09\\
5.09413801481638	2.42937471234693e-09\\
5.59081018251222	8.3578474999179e-10\\
6.13590727341317	2.85246891695483e-10\\
6.73415065775082	9.66973266117059e-11\\
7.39072203352578	3.25940189585641e-11\\
8.11130830789687	1.093416670987e-11\\
8.90215085445039	3.65336087458598e-12\\
9.77009957299225	1.21658291501025e-12\\
10.7226722201032	4.03991187976842e-13\\
11.76811952435	1.33839396001585e-13\\
12.9154966501488	4.42533892666317e-14\\
14.1747416292681	1.46083399277257e-14\\
15.5567614393047	4.81576333805318e-15\\
17.0735264747069	1.58576232955164e-15\\
18.7381742286038	5.21677576823693e-16\\
20.5651230834865	1.7148498071039e-16\\
22.5701971963392	5.63335511816441e-17\\
24.7707635599171	1.84957944084941e-17\\
27.1858824273294	6.06992563501199e-18\\
29.8364724028334	1.9912752871912e-18\\
32.7454916287773	6.53046734162375e-19\\
35.9381366380463	2.14114010259901e-19\\
39.4420605943766	7.01863668182098e-20\\
43.2876128108306	2.30029253159464e-20\\
47.508101621028	7.53787826694055e-21\\
52.1400828799968	2.46980010623238e-21\\
57.2236765935022	8.09152116358176e-22\\
62.8029144183425	2.65070711443559e-22\\
68.926121043497	8.68285913621499e-23\\
75.6463327554629	2.84405763926624e-23\\
83.0217568131974	9.31521673811042e-24\\
91.1162756115489	3.05091453213682e-24\\
100	9.99200389846055e-25\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997003247977607\\
0.0109749876549306	0.010935381130884\\
0.0120450354025878	0.0119926918755607\\
0.0132194114846603	0.0131502386541013\\
0.0145082877849594	0.0144168807585968\\
0.0159228279334109	0.0158020495388603\\
0.0174752840000768	0.0173157116867435\\
0.0191791026167249	0.0189683000026291\\
0.0210490414451202	0.0207705996495618\\
0.0231012970008316	0.0227335741778134\\
0.0253536449397011	0.0248681108618383\\
0.0278255940220712	0.0271846589178825\\
0.0305385550883342	0.0296927267448397\\
0.0335160265093884	0.0324001952637986\\
0.0367837977182863	0.0353123936266454\\
0.0403701725859655	0.0384308711286461\\
0.0443062145758388	0.0417517855914981\\
0.0486260158006535	0.0452638149692748\\
0.0533669923120631	0.0489454878178475\\
0.0585702081805667	0.0527618237825188\\
0.0642807311728432	0.0566601845524159\\
0.0705480231071864	0.060565270386592\\
0.0774263682681127	0.0643732753981871\\
0.0849753435908644	0.0679453635212459\\
0.093260334688322	0.0711008863161176\\
0.102353102189903	0.0736111905235704\\
0.112332403297803	0.0751955395354035\\
0.123284673944207	0.0755217252423031\\
0.135304777457981	0.07421561212367\\
0.148496826225446	0.0708867307553751\\
0.162975083462064	0.0651830843532031\\
0.178864952905743	0.0569052920225375\\
0.196304065004027	0.0462733429967835\\
0.215443469003188	0.0347216332328391\\
0.236448941264541	0.0274377701424402\\
0.259502421139974	0.0331323587985923\\
0.28480358684358	0.0491167582753668\\
0.312571584968824	0.0676326508869065\\
0.343046928631492	0.084176656491765\\
0.376493580679247	0.0957756305153129\\
0.413201240011534	0.100458879733583\\
0.453487850812858	0.0975453432722951\\
0.497702356433211	0.0879243738356394\\
0.546227721768434	0.073921756966452\\
0.599484250318941	0.0585889462741447\\
0.657933224657568	0.0445887949000851\\
0.722080901838546	0.0332420563340793\\
0.792482898353917	0.0244496549908266\\
0.869749002617783	0.0175393971227545\\
0.954548456661834	0.0120595863523893\\
1.04761575278966	0.00786205827552132\\
1.14975699539774	0.00484851273266323\\
1.26185688306602	0.00283494077900881\\
1.38488637139387	0.00157699561525328\\
1.51991108295293	0.000837192622785471\\
1.66810053720006	0.000425358399492149\\
1.83073828029537	0.000207429750145921\\
2.00923300256505	9.73925345225835e-05\\
2.20513073990305	4.4172667915679e-05\\
2.42012826479438	1.94186481224562e-05\\
2.65608778294669	8.30165155865237e-06\\
2.91505306282518	3.46237669419724e-06\\
3.19926713779738	1.41302262475912e-06\\
3.51119173421513	5.65836094895207e-07\\
3.85352859371053	2.22891459164176e-07\\
4.2292428743895	8.65649244207818e-08\\
4.64158883361278	3.32133088056601e-08\\
5.09413801481638	1.26117643452842e-08\\
5.59081018251222	4.7468717560815e-09\\
6.13590727341317	1.77334021943392e-09\\
6.73415065775082	6.58314839572545e-10\\
7.39072203352578	2.43088396484397e-10\\
8.11130830789687	8.93618630717915e-11\\
8.90215085445039	3.27273217700428e-11\\
9.77009957299225	1.19482345221312e-11\\
10.7226722201032	4.35066248115724e-12\\
11.76811952435	1.58071430511515e-12\\
12.9154966501488	5.73265130530323e-13\\
14.1747416292681	2.07584099291507e-13\\
15.5567614393047	7.50723022333626e-14\\
17.0735264747069	2.71209545721682e-14\\
18.7381742286038	9.78919561008879e-15\\
20.5651230834865	3.53077658930301e-15\\
22.5701971963392	1.27270671029278e-15\\
24.7707635599171	4.58528137363192e-16\\
27.1858824273294	1.65127884377253e-16\\
29.8364724028334	5.9445990604361e-17\\
32.7454916287773	2.13943055947554e-17\\
35.9381366380463	7.69783690520712e-18\\
39.4420605943766	2.76918453011801e-18\\
43.2876128108306	9.96007387858551e-19\\
47.508101621028	3.58189610483407e-19\\
52.1400828799968	1.28799264333228e-19\\
57.2236765935022	4.63097285632516e-20\\
62.8029144183425	1.66493234095183e-20\\
68.926121043497	5.98538783221785e-21\\
75.6463327554629	2.15161328118564e-21\\
83.0217568131974	7.73421757716648e-22\\
91.1162756115489	2.78004710748011e-22\\
100	9.9925034861661e-23\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00996304506966928\\
0.0109749876549306	0.0109261475862272\\
0.0120450354025878	0.0119804910851903\\
0.0132194114846603	0.01313411854136\\
0.0145082877849594	0.0143955846271292\\
0.0159228279334109	0.0157739191210123\\
0.0174752840000768	0.0172785596385522\\
0.0191791026167249	0.0189192423968622\\
0.0210490414451202	0.0207058362037126\\
0.0231012970008316	0.0226481003657382\\
0.0253536449397011	0.024755341523239\\
0.0278255940220712	0.027035937314427\\
0.0305385550883342	0.0294966860389815\\
0.0335160265093884	0.0321419309879232\\
0.0367837977182863	0.0349723958576487\\
0.0403701725859655	0.0379836540218776\\
0.0443062145758388	0.0411641403428547\\
0.0486260158006535	0.0444926016301408\\
0.0533669923120631	0.0479348744505795\\
0.0585702081805667	0.0514398830826185\\
0.0642807311728432	0.054934776459714\\
0.0705480231071864	0.0583191876718873\\
0.0774263682681127	0.061458728920708\\
0.0849753435908644	0.0641780681873847\\
0.093260334688322	0.0662543310375852\\
0.102353102189903	0.0674122255466665\\
0.112332403297803	0.0673233632936653\\
0.123284673944207	0.0656140940953515\\
0.135304777457981	0.0618897653040337\\
0.148496826225446	0.0557921627883523\\
0.162975083462064	0.0471364497242479\\
0.178864952905743	0.0363077067634923\\
0.196304065004027	0.0258256731612265\\
0.215443469003188	0.0248015028630427\\
0.236448941264541	0.0388756408565978\\
0.259502421139974	0.0596486382561742\\
0.28480358684358	0.0814165251207222\\
0.312571584968824	0.100717955807062\\
0.343046928631492	0.114632167715419\\
0.376493580679247	0.120882426702579\\
0.413201240011534	0.118434280989636\\
0.453487850812858	0.108062199597324\\
0.497702356433211	0.0924564238866799\\
0.546227721768434	0.0755007435181149\\
0.599484250318941	0.0606402166326243\\
0.657933224657568	0.0491121288257074\\
0.722080901838546	0.0398727290886259\\
0.792482898353917	0.0315388728689323\\
0.869749002617783	0.0237671490261357\\
0.954548456661834	0.0169493234983431\\
1.04761575278966	0.0114692275335619\\
1.14975699539774	0.0073972743940441\\
1.26185688306602	0.00456042136255016\\
1.38488637139387	0.00269131247926746\\
1.51991108295293	0.00152243529741173\\
1.66810053720006	0.000827136313985845\\
1.83073828029537	0.00043269560090398\\
2.00923300256505	0.000218581924750393\\
2.20513073990305	0.000106955161871092\\
2.42012826479438	5.0849688731165e-05\\
2.65608778294669	2.35609369838902e-05\\
2.91505306282518	1.06703815145633e-05\\
3.19926713779738	4.73632724748389e-06\\
3.51119173421513	2.06576428977332e-06\\
3.85352859371053	8.87367898975751e-07\\
4.2292428743895	3.76199003908454e-07\\
4.64158883361278	1.57699738224605e-07\\
5.09413801481638	6.54722374339946e-08\\
5.59081018251222	2.69600412761177e-08\\
6.13590727341317	1.10246092750189e-08\\
6.73415065775082	4.48180361213354e-09\\
7.39072203352578	1.81296969131445e-09\\
8.11130830789687	7.30329323012251e-10\\
8.90215085445039	2.93175962346325e-10\\
9.77009957299225	1.17345317308718e-10\\
10.7226722201032	4.68531606336954e-11\\
11.76811952435	1.8669074943844e-11\\
12.9154966501488	7.42616363012904e-12\\
14.1747416292681	2.94976420947568e-12\\
15.5567614393047	1.17029226043641e-12\\
17.0735264747069	4.63843895896788e-13\\
18.7381742286038	1.83692677143698e-13\\
20.5651230834865	7.26966482541341e-14\\
22.5701971963392	2.87534220095834e-14\\
24.7707635599171	1.13673437382719e-14\\
27.1858824273294	4.49218323888962e-15\\
29.8364724028334	1.7746545752187e-15\\
32.7454916287773	7.00893654217366e-16\\
35.9381366380463	2.76752992236428e-16\\
39.4420605943766	1.09257442855061e-16\\
43.2876128108306	4.31262851590926e-17\\
47.508101621028	1.70206777709517e-17\\
52.1400828799968	6.71683933081015e-18\\
57.2236765935022	2.65041753737777e-18\\
62.8029144183425	1.04575857696658e-18\\
68.926121043497	4.12592982795735e-19\\
75.6463327554629	1.62775875139044e-19\\
83.0217568131974	6.42154908604789e-20\\
91.1162756115489	2.53322793490235e-20\\
100	9.9930030988504e-21\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099550614552431\\
0.0109749876549306	0.0109155981428146\\
0.0120450354025878	0.0119665523849259\\
0.0132194114846603	0.0131157036091415\\
0.0145082877849594	0.0143712590084714\\
0.0159228279334109	0.0157417904682196\\
0.0174752840000768	0.0172361326072601\\
0.0191791026167249	0.018863228188839\\
0.0210490414451202	0.0206319029536416\\
0.0231012970008316	0.0225505465928728\\
0.0253536449397011	0.0246266698822084\\
0.0278255940220712	0.0268662997128945\\
0.0305385550883342	0.0292731637053859\\
0.0335160265093884	0.0318476042222451\\
0.0367837977182863	0.0345851481250287\\
0.0403701725859655	0.0374746442563739\\
0.0443062145758388	0.040495866957002\\
0.0486260158006535	0.0436164739930403\\
0.0533669923120631	0.0467882064864998\\
0.0585702081805667	0.0499422359633635\\
0.0642807311728432	0.052983614381826\\
0.0705480231071864	0.0557848906866211\\
0.0774263682681127	0.0581791591929921\\
0.0849753435908644	0.0599531594743758\\
0.093260334688322	0.0608416511272536\\
0.102353102189903	0.0605253200094607\\
0.112332403297803	0.0586363498787663\\
0.123284673944207	0.0547797541878189\\
0.135304777457981	0.0485893725961944\\
0.148496826225446	0.0398784026819647\\
0.162975083462064	0.0291634511174444\\
0.178864952905743	0.0202492206169254\\
0.196304065004027	0.0250798176933892\\
0.215443469003188	0.0434244263897421\\
0.236448941264541	0.0665403592519045\\
0.259502421139974	0.0903745606610505\\
0.28480358684358	0.111854919209833\\
0.312571584968824	0.127952118946136\\
0.343046928631492	0.136020990422585\\
0.376493580679247	0.134574846248691\\
0.413201240011534	0.124138668980148\\
0.453487850812858	0.10772505828527\\
0.497702356433211	0.0902779569809219\\
0.546227721768434	0.0763761458068047\\
0.599484250318941	0.0669808403591418\\
0.657933224657568	0.059345995292022\\
0.722080901838546	0.050888450977075\\
0.792482898353917	0.0413538049224884\\
0.869749002617783	0.0318567324801577\\
0.954548456661834	0.0234420798666386\\
1.04761575278966	0.0165642084487479\\
1.14975699539774	0.0112489055439759\\
1.26185688306602	0.00733707280505329\\
1.38488637139387	0.00459685757619864\\
1.51991108295293	0.00277005899001215\\
1.66810053720006	0.00160875829965075\\
1.83073828029537	0.000902640876007133\\
2.00923300256505	0.000490572099168516\\
2.20513073990305	0.000258968607841213\\
2.42012826479438	0.000133154532299273\\
2.65608778294669	6.68682481714276e-05\\
2.91505306282518	3.28840548142973e-05\\
3.19926713779738	1.58757492025409e-05\\
3.51119173421513	7.54172810466911e-06\\
3.85352859371053	3.53275889569211e-06\\
4.2292428743895	1.63490803636668e-06\\
4.64158883361278	7.48772354972279e-07\\
5.09413801481638	3.39890102490533e-07\\
5.59081018251222	1.53120594582467e-07\\
6.13590727341317	6.85384611143e-08\\
6.73415065775082	3.05120930147438e-08\\
7.39072203352578	1.35212504964255e-08\\
8.11130830789687	5.96877573628675e-09\\
8.90215085445039	2.62631160293743e-09\\
9.77009957299225	1.15246511681539e-09\\
10.7226722201032	5.04571124713639e-10\\
11.76811952435	2.20491684127244e-10\\
12.9154966501488	9.61996523500995e-11\\
14.1747416292681	4.1916066409715e-11\\
15.5567614393047	1.82435323560481e-11\\
17.0735264747069	7.9330231238063e-12\\
18.7381742286038	3.44696346668597e-12\\
20.5651230834865	1.4967819497264e-12\\
22.5701971963392	6.4960707017173e-13\\
24.7707635599171	2.81807141448504e-13\\
27.1858824273294	1.22206557226023e-13\\
29.8364724028334	5.29791635958306e-14\\
32.7454916287773	2.29618069325231e-14\\
35.9381366380463	9.94983651316467e-15\\
39.4420605943766	4.31072349617601e-15\\
43.2876128108306	1.86733200405487e-15\\
47.508101621028	8.08799203839526e-16\\
52.1400828799968	3.50280964953299e-16\\
57.2236765935022	1.51689792628454e-16\\
62.8029144183425	6.56850116007689e-17\\
68.926121043497	2.84414267252592e-17\\
75.6463327554629	1.23144738689663e-17\\
83.0217568131974	5.3316695907629e-18\\
91.1162756115489	2.30832195357522e-18\\
100	9.99350273651471e-19\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00994608243494071\\
0.0109749876549306	0.0109037340714878\\
0.0120450354025878	0.0119508777973379\\
0.0132194114846603	0.0130949970760933\\
0.0145082877849594	0.0143439090240652\\
0.0159228279334109	0.0157056717284583\\
0.0174752840000768	0.0171884435537188\\
0.0191791026167249	0.0188002779909695\\
0.0210490414451202	0.0205488326724598\\
0.0231012970008316	0.0224409649521684\\
0.0253536449397011	0.0244821787114769\\
0.0278255940220712	0.0266758775789796\\
0.0305385550883342	0.0290223684422192\\
0.0335160265093884	0.0315175460701406\\
0.0367837977182863	0.0341511753545026\\
0.0403701725859655	0.0369046733352968\\
0.0443062145758388	0.0397482812528924\\
0.0486260158006535	0.0426375118571376\\
0.0533669923120631	0.0455087668555968\\
0.0585702081805667	0.048274056589991\\
0.0642807311728432	0.0508148396770122\\
0.0705480231071864	0.0529751678708304\\
0.0774263682681127	0.0545546248576094\\
0.0849753435908644	0.0553020790977885\\
0.093260334688322	0.0549122072972907\\
0.102353102189903	0.0530285072162316\\
0.112332403297803	0.0492604061592553\\
0.123284673944207	0.0432333209244072\\
0.135304777457981	0.0347368050402952\\
0.148496826225446	0.0243181314580246\\
0.162975083462064	0.0167796824594094\\
0.178864952905743	0.0252060496581063\\
0.196304065004027	0.0452779134276477\\
0.215443469003188	0.0694491902618822\\
0.236448941264541	0.094551183001032\\
0.259502421139974	0.117727560259123\\
0.28480358684358	0.135856152592252\\
0.312571584968824	0.145942228769796\\
0.343046928631492	0.145978795994942\\
0.376493580679247	0.136061073771793\\
0.413201240011534	0.119349450304183\\
0.453487850812858	0.101991789684053\\
0.497702356433211	0.0902562143860662\\
0.546227721768434	0.0849750241670852\\
0.599484250318941	0.0811015514729781\\
0.657933224657568	0.074320048558886\\
0.722080901838546	0.0642996365038989\\
0.792482898353917	0.0529421612848597\\
0.869749002617783	0.0420000295214257\\
0.954548456661834	0.0322629979101699\\
1.04761575278966	0.0239528488359091\\
1.14975699539774	0.0171412024211619\\
1.26185688306602	0.0118161932740151\\
1.38488637139387	0.00785330934332607\\
1.51991108295293	0.00503992401586588\\
1.66810053720006	0.00312884058519777\\
1.83073828029537	0.00188294808734501\\
2.00923300256505	0.00110100436509917\\
2.20513073990305	0.000627035582140978\\
2.42012826479438	0.000348677296853944\\
2.65608778294669	0.000189778665945349\\
2.91505306282518	0.00010134231048232\\
3.19926713779738	5.3214105234356e-05\\
3.51119173421513	2.75334718952685e-05\\
3.85352859371053	1.40644995595586e-05\\
4.2292428743895	7.10508071500268e-06\\
4.64158883361278	3.55523760461487e-06\\
5.09413801481638	1.76449265059893e-06\\
5.59081018251222	8.69654324528191e-07\\
6.13590727341317	4.26094071429518e-07\\
6.73415065775082	2.07726152395361e-07\\
7.39072203352578	1.00842400103513e-07\\
8.11130830789687	4.87811219781561e-08\\
8.90215085445039	2.35268695991379e-08\\
9.77009957299225	1.13185244706618e-08\\
10.7226722201032	5.4338280801422e-09\\
11.76811952435	2.60412382056988e-09\\
12.9154966501488	1.24618491770551e-09\\
14.1747416292681	5.95626124155849e-10\\
15.5567614393047	2.84396030015664e-10\\
17.0735264747069	1.35676800836566e-10\\
18.7381742286038	6.46817136394237e-11\\
20.5651230834865	3.08178748103338e-11\\
22.5701971963392	1.46761434335173e-11\\
24.7707635599171	6.98626405604327e-12\\
27.1858824273294	3.32453994746856e-12\\
29.8364724028334	1.58159892888896e-12\\
32.7454916287773	7.52246185186537e-13\\
35.9381366380463	3.57716987407062e-13\\
39.4420605943766	1.7007845483932e-13\\
43.2876128108306	8.0853910799512e-14\\
47.508101621028	3.84330260483437e-14\\
52.1400828799968	1.82670372723975e-14\\
57.2236765935022	8.68157294583419e-15\\
62.8029144183425	4.12573307455745e-15\\
68.926121043497	1.96056352846108e-15\\
75.6463327554629	9.31626179493232e-16\\
83.0217568131974	4.42676685082554e-16\\
91.1162756115489	2.1033836584321e-16\\
100	9.99400239916028e-17\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00993610890675665\\
0.0109749876549306	0.0108905568014568\\
0.0120450354025878	0.0119334695968849\\
0.0132194114846603	0.0130720025614068\\
0.0145082877849594	0.0143135404321096\\
0.0159228279334109	0.0156655720616474\\
0.0174752840000768	0.0171355070463417\\
0.0191791026167249	0.0187304149682148\\
0.0210490414451202	0.0204566621840252\\
0.0231012970008316	0.0223194139605018\\
0.0253536449397011	0.0243219609629391\\
0.0278255940220712	0.0264648184922682\\
0.0305385550883342	0.0287445344267276\\
0.0335160265093884	0.0311521278665341\\
0.0367837977182863	0.0336710658938373\\
0.0403701725859655	0.036274672550833\\
0.0443062145758388	0.0389228557123405\\
0.0486260158006535	0.0415580403624297\\
0.0533669923120631	0.0441002216788017\\
0.0585702081805667	0.046441116079161\\
0.0642807311728432	0.0484375219383122\\
0.0705480231071864	0.0499042515674076\\
0.0774263682681127	0.0506074442057248\\
0.0849753435908644	0.0502598751219999\\
0.093260334688322	0.0485214166085529\\
0.102353102189903	0.0450112566093888\\
0.112332403297803	0.0393486572879248\\
0.123284673944207	0.0312825251701499\\
0.135304777457981	0.0212586965799987\\
0.148496826225446	0.0143187627510084\\
0.162975083462064	0.0240687300912564\\
0.178864952905743	0.0444588892926498\\
0.196304065004027	0.0688380499934534\\
0.215443469003188	0.0945616202153589\\
0.236448941264541	0.118978567171013\\
0.259502421139974	0.138953122133377\\
0.28480358684358	0.151211970408273\\
0.312571584968824	0.153201217107264\\
0.343046928631492	0.144379977807104\\
0.376493580679247	0.127696760830084\\
0.413201240011534	0.11035045084471\\
0.453487850812858	0.100919156569295\\
0.497702356433211	0.100850418519206\\
0.546227721768434	0.102570352284718\\
0.599484250318941	0.0994211078943811\\
0.657933224657568	0.0906521265582503\\
0.722080901838546	0.0789865914135491\\
0.792482898353917	0.066934335148456\\
0.869749002617783	0.0554114516586476\\
0.954548456661834	0.0445863250970237\\
1.04761575278966	0.0347147641580985\\
1.14975699539774	0.0261294883173115\\
1.26185688306602	0.0190259723697754\\
1.38488637139387	0.0134147086711231\\
1.51991108295293	0.00916940146927816\\
1.66810053720006	0.0060852008774712\\
1.83073828029537	0.0039279220477895\\
2.00923300256505	0.00247101744479529\\
2.20513073990305	0.00151822940891351\\
2.42012826479438	0.000913043375077183\\
2.65608778294669	0.000538610521768767\\
2.91505306282518	0.000312317441420085\\
3.19926713779738	0.00017836896743938\\
3.51119173421513	0.000100519677168245\\
3.85352859371053	5.59931072819379e-05\\
4.2292428743895	3.08776829296768e-05\\
4.64158883361278	1.68805837198876e-05\\
5.09413801481638	9.16012055427222e-06\\
5.59081018251222	4.93923528858342e-06\\
6.13590727341317	2.64896752503108e-06\\
6.73415065775082	1.41419844152056e-06\\
7.39072203352578	7.52089435908708e-07\\
8.11130830789687	3.98674362479586e-07\\
8.90215085445039	2.10757014710575e-07\\
9.77009957299225	1.11160844978088e-07\\
10.7226722201032	5.85179891562347e-08\\
11.76811952435	3.07560845194775e-08\\
12.9154966501488	1.61432688287161e-08\\
14.1747416292681	8.46383046322049e-09\\
15.5567614393047	4.43341236281233e-09\\
17.0735264747069	2.32045135857526e-09\\
18.7381742286038	1.21374192670362e-09\\
20.5651230834865	6.34522221489248e-10\\
22.5701971963392	3.31568414155702e-10\\
24.7707635599171	1.73196056032814e-10\\
27.1858824273294	9.04416760703957e-11\\
29.8364724028334	4.72158298108648e-11\\
32.7454916287773	2.46441547388064e-11\\
35.9381366380463	1.28606578520439e-11\\
39.4420605943766	6.71040042957776e-12\\
43.2876128108306	3.50090657546688e-12\\
47.508101621028	1.82628455149386e-12\\
52.1400828799968	9.52619993940141e-13\\
57.2236765935022	4.96867373261228e-13\\
62.8029144183425	2.59140905781586e-13\\
68.926121043497	1.35148260537789e-13\\
75.6463327554629	7.04802614835552e-14\\
83.0217568131974	3.67544620272763e-14\\
91.1162756115489	1.91664027095822e-14\\
100	9.99450208678836e-15\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00992514186814717\\
0.0109749876549306	0.0108760679201282\\
0.0120450354025878	0.0119143303095852\\
0.0132194114846603	0.0130467240841872\\
0.0145082877849594	0.0142801596263547\\
0.0159228279334109	0.0156215016373399\\
0.0174752840000768	0.0170773392566863\\
0.0191791026167249	0.0186536648296396\\
0.0210490414451202	0.0203554323468006\\
0.0231012970008316	0.0221859585278583\\
0.0253536449397011	0.0241461197088822\\
0.0278255940220712	0.0262332860343201\\
0.0305385550883342	0.0284399211025133\\
0.0335160265093884	0.0307517607745941\\
0.0367837977182863	0.03314547075087\\
0.0403701725859655	0.0355856715515917\\
0.0443062145758388	0.038021216805862\\
0.0486260158006535	0.040380625052868\\
0.0533669923120631	0.0425666113169015\\
0.0585702081805667	0.0444497667821508\\
0.0642807311728432	0.0458616331214328\\
0.0705480231071864	0.0465877817728181\\
0.0774263682681127	0.0463621708309923\\
0.0849753435908644	0.0448653232422248\\
0.093260334688322	0.0417316910218075\\
0.102353102189903	0.0365797648794468\\
0.112332403297803	0.0291133124145553\\
0.123284673944207	0.0195800651768241\\
0.135304777457981	0.0123550143405985\\
0.148496826225446	0.0216266240363218\\
0.162975083462064	0.0414604463708055\\
0.178864952905743	0.065413921437295\\
0.196304065004027	0.0911993371506819\\
0.215443469003188	0.116407406423444\\
0.236448941264541	0.137992246179261\\
0.259502421139974	0.152515259051039\\
0.28480358684358	0.156913990165289\\
0.312571584968824	0.149845436669327\\
0.343046928631492	0.13356123549712\\
0.376493580679247	0.115716678551821\\
0.413201240011534	0.107555221500662\\
0.453487850812858	0.112595358577347\\
0.497702356433211	0.121100570969751\\
0.546227721768434	0.123366669183029\\
0.599484250318941	0.11761109079744\\
0.657933224657568	0.107389285291123\\
0.722080901838546	0.0962453197779086\\
0.792482898353917	0.0850694179353653\\
0.869749002617783	0.0735104664375184\\
0.954548456661834	0.0617128459376598\\
1.04761575278966	0.0502923969744994\\
1.14975699539774	0.0398140079656093\\
1.26185688306602	0.0306313544906825\\
1.38488637139387	0.0229145995163682\\
1.51991108295293	0.0166825975360092\\
1.66810053720006	0.0118349972795949\\
1.83073828029537	0.00819384169335309\\
2.00923300256505	0.0055457787491164\\
2.20513073990305	0.00367605997702087\\
2.42012826479438	0.0023908875080745\\
2.65608778294669	0.00152862963892801\\
2.91505306282518	0.000962502075827571\\
3.19926713779738	0.000597876980302217\\
3.51119173421513	0.000366978982404862\\
3.85352859371053	0.000222917854263042\\
4.2292428743895	0.000134190073462953\\
4.64158883361278	8.01505098714874e-05\\
5.09413801481638	4.75535041420095e-05\\
5.59081018251222	2.8052577383805e-05\\
6.13590727341317	1.64682623372993e-05\\
6.73415065775082	9.62785479313504e-06\\
7.39072203352578	5.6091338467238e-06\\
8.11130830789687	3.25825321052839e-06\\
8.90215085445039	1.88799105051108e-06\\
9.77009957299225	1.0917265309866e-06\\
10.7226722201032	6.30192012773357e-07\\
11.76811952435	3.63245682673507e-07\\
12.9154966501488	2.09122357985223e-07\\
14.1747416292681	1.2027079270854e-07\\
15.5567614393047	6.91118830936376e-08\\
17.0735264747069	3.9686184184132e-08\\
18.7381742286038	2.27756715422009e-08\\
20.5651230834865	1.30644456193535e-08\\
22.5701971963392	7.49090616099133e-09\\
24.7707635599171	4.29369310760213e-09\\
27.1858824273294	2.46039960405672e-09\\
29.8364724028334	1.40954482454955e-09\\
32.7454916287773	8.07361173443017e-10\\
35.9381366380463	4.62366972243131e-10\\
39.4420605943766	2.64757073244925e-10\\
43.2876128108306	1.51586320673325e-10\\
47.508101621028	8.67825307023641e-11\\
52.1400828799968	4.96788197955765e-11\\
57.2236765935022	2.84369189951891e-11\\
62.8029144183425	1.62768671253664e-11\\
68.926121043497	9.31622569798948e-12\\
75.6463327554629	5.33203914631556e-12\\
83.0217568131974	3.0516413545985e-12\\
91.1162756115489	1.74647640411788e-12\\
100	9.9950017994002e-13\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00991318241593079\\
0.0109749876549306	0.0108602691729146\\
0.0120450354025878	0.0118934627126511\\
0.0132194114846603	0.0130191660627538\\
0.0145082877849594	0.0142437736347621\\
0.0159228279334109	0.0155734716321594\\
0.0174752840000768	0.0170139579545512\\
0.0191791026167249	0.018570055819039\\
0.0210490414451202	0.0202451880359498\\
0.0231012970008316	0.0220406699231644\\
0.0253536449397011	0.0239547680768676\\
0.0278255940220712	0.0259814596647618\\
0.0305385550883342	0.0281088129442889\\
0.0335160265093884	0.0303168953404416\\
0.0367837977182863	0.032575102754186\\
0.0403701725859655	0.034838796770315\\
0.0443062145758388	0.0370451420749595\\
0.0486260158006535	0.0391080665440086\\
0.0533669923120631	0.0409123408828993\\
0.0585702081805667	0.0423069262694091\\
0.0642807311728432	0.0430980236807093\\
0.0705480231071864	0.0430427836562973\\
0.0774263682681127	0.0418456378629266\\
0.0849753435908644	0.0391613832091428\\
0.093260334688322	0.0346151809008982\\
0.102353102189903	0.0278741096544424\\
0.112332403297803	0.0189672971670128\\
0.123284673944207	0.0109540844125659\\
0.135304777457981	0.0182224376309719\\
0.148496826225446	0.0368806913011181\\
0.162975083462064	0.0599104471155196\\
0.178864952905743	0.0852626991695762\\
0.196304065004027	0.110809517280341\\
0.215443469003188	0.133700182631901\\
0.236448941264541	0.150472325604565\\
0.259502421139974	0.157667556955376\\
0.28480358684358	0.153084874428546\\
0.312571584968824	0.13782532129895\\
0.343046928631492	0.11902375888804\\
0.376493580679247	0.11020558404185\\
0.413201240011534	0.118905855495636\\
0.453487850812858	0.134524277272839\\
0.497702356433211	0.143626001979369\\
0.546227721768434	0.142394606129359\\
0.599484250318941	0.134988862638663\\
0.657933224657568	0.126590234685773\\
0.722080901838546	0.118318015264901\\
0.792482898353917	0.108803956765053\\
0.869749002617783	0.0975830099490432\\
0.954548456661834	0.0853279217148718\\
1.04761575278966	0.0728245075127853\\
1.14975699539774	0.0606643494257665\\
1.26185688306602	0.0493181822590767\\
1.38488637139387	0.0391426454653956\\
1.51991108295293	0.0303519527782509\\
1.66810053720006	0.0230176534765488\\
1.83073828029537	0.0170927589421096\\
2.00923300256505	0.0124465576403191\\
2.20513073990305	0.00890077409383917\\
2.42012826479438	0.00626075742092982\\
2.65608778294669	0.00433840127405557\\
2.91505306282518	0.00296624563073248\\
3.19926713779738	0.00200403068262107\\
3.51119173421513	0.00133977323963555\\
3.85352859371053	0.000887472979468993\\
4.2292428743895	0.000583171213235213\\
4.64158883361278	0.000380561735261022\\
5.09413801481638	0.00024686746673104\\
5.59081018251222	0.00015932569555723\\
6.13590727341317	0.00010238089438523\\
6.73415065775082	6.55463796283257e-05\\
7.39072203352578	4.18332993501607e-05\\
8.11130830789687	2.6628785251929e-05\\
8.90215085445039	1.69128900013362e-05\\
9.77009957299225	1.0722002146484e-05\\
10.7226722201032	6.7866647280552e-06\\
11.76811952435	4.29012431336573e-06\\
12.9154966501488	2.70900280936334e-06\\
14.1747416292681	1.70904457994502e-06\\
15.5567614393047	1.07737606923591e-06\\
17.0735264747069	6.7874433535374e-07\\
18.7381742286038	4.27381803977912e-07\\
20.5651230834865	2.68989380609009e-07\\
22.5701971963392	1.6923709472045e-07\\
24.7707635599171	1.06444690049855e-07\\
27.1858824273294	6.69333704843178e-08\\
29.8364724028334	4.20794597992483e-08\\
32.7454916287773	2.64497634953113e-08\\
35.9381366380463	1.66230389985303e-08\\
39.4420605943766	1.04459202649445e-08\\
43.2876128108306	6.56356064349178e-09\\
47.508101621028	4.12378653093593e-09\\
52.1400828799968	2.59073413531193e-09\\
57.2236765935022	1.62751350854707e-09\\
62.8029144183425	1.02236427173768e-09\\
68.926121043497	6.42198877813981e-10\\
75.6463327554629	4.03384449197527e-10\\
83.0217568131974	2.53371004320093e-10\\
91.1162756115489	1.59142008876584e-10\\
100	9.99550153699704e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00990023174617874\\
0.0109749876549306	0.0108431624630248\\
0.0120450354025878	0.0118708698340874\\
0.0132194114846603	0.0129893333138709\\
0.0145082877849594	0.0142043901180328\\
0.0159228279334109	0.0155214942269836\\
0.0174752840000768	0.0169453825025893\\
0.0191791026167249	0.0184796187046445\\
0.0210490414451202	0.0201259781236809\\
0.0231012970008316	0.0218836257367959\\
0.0253536449397011	0.0237480291783231\\
0.0278255940220712	0.0257095345855422\\
0.0305385550883342	0.0277515192004926\\
0.0335160265093884	0.0298480210068839\\
0.0367837977182863	0.0319607356392145\\
0.0403701725859655	0.0340352697197451\\
0.0443062145758388	0.0359965569942996\\
0.0486260158006535	0.037743394869499\\
0.0533669923120631	0.039142170469715\\
0.0585702081805667	0.0400200619380984\\
0.0642807311728432	0.040158404393528\\
0.0705480231071864	0.0392876751370716\\
0.0774263682681127	0.0370871525929009\\
0.0849753435908644	0.0331964749367956\\
0.093260334688322	0.0272619409963865\\
0.102353102189903	0.0191358196043149\\
0.112332403297803	0.0104704913765751\\
0.123284673944207	0.0143236969506588\\
0.135304777457981	0.0312916987895758\\
0.148496826225446	0.0530016911126329\\
0.162975083462064	0.0774848413188039\\
0.178864952905743	0.102916963157323\\
0.196304065004027	0.126732787334192\\
0.215443469003188	0.145595217288853\\
0.236448941264541	0.155822556344553\\
0.259502421139974	0.15444133447627\\
0.28480358684358	0.141144688213884\\
0.312571584968824	0.121498791255969\\
0.343046928631492	0.109874542037252\\
0.376493580679247	0.119452138526359\\
0.413201240011534	0.141430772333367\\
0.453487850812858	0.158325231811984\\
0.497702356433211	0.162903077508926\\
0.546227721768434	0.159076410915305\\
0.599484250318941	0.154334229397615\\
0.657933224657568	0.151017798687072\\
0.722080901838546	0.146516779484337\\
0.792482898353917	0.139125372969285\\
0.869749002617783	0.12932000854623\\
0.954548456661834	0.11792329524492\\
1.04761575278966	0.105463105653249\\
1.14975699539774	0.09244135658931\\
1.26185688306602	0.0794056781662806\\
1.38488637139387	0.0668630683281778\\
1.51991108295293	0.0552216039757178\\
1.66810053720006	0.044766578123537\\
1.83073828029537	0.0356563417525206\\
2.00923300256505	0.0279341830537678\\
2.20513073990305	0.0215512750191332\\
2.42012826479438	0.0163943654181694\\
2.65608778294669	0.0123128095482988\\
2.91505306282518	0.00914139653591465\\
3.19926713779738	0.00671733334649202\\
3.51119173421513	0.00489126740142094\\
3.85352859371053	0.00353317724096785\\
4.2292428743895	0.00253438019049987\\
4.64158883361278	0.00180694089878024\\
5.09413801481638	0.00128157844999613\\
5.59081018251222	0.000904896434915454\\
6.13590727341317	0.0006364877678308\\
6.73415065775082	0.000446239372600843\\
7.39072203352578	0.000311995574065739\\
8.11130830789687	0.00021762955736591\\
8.90215085445039	0.000151508053028039\\
9.77009957299225	0.00010530231405599\\
10.7226722201032	7.30869595257679e-05\\
11.76811952435	5.06686452228938e-05\\
12.9154966501488	3.50928341275545e-05\\
14.1747416292681	2.42854753881743e-05\\
15.5567614393047	1.67950740539014e-05\\
17.0735264747069	1.16084194599639e-05\\
18.7381742286038	8.01975063755965e-06\\
20.5651230834865	5.53833579996935e-06\\
22.5701971963392	3.8234618901738e-06\\
24.7707635599171	2.6388639699816e-06\\
27.1858824273294	1.82087335610206e-06\\
29.8364724028334	1.25620761124954e-06\\
32.7454916287773	8.66514283780181e-07\\
35.9381366380463	5.97632275086805e-07\\
39.4420605943766	4.12141019857227e-07\\
43.2876128108306	2.8419667506565e-07\\
47.508101621028	1.95956665645674e-07\\
52.1400828799968	1.35105934228898e-07\\
57.2236765935022	9.31465262095134e-08\\
62.8029144183425	6.42155948116571e-08\\
68.926121043497	4.42689359441496e-08\\
75.6463327554629	3.05172204084119e-08\\
83.0217568131974	2.10368317801943e-08\\
91.1162756115489	1.45013004066703e-08\\
100	9.99600129958014e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00988629115409574\\
0.0109749876549306	0.0108247498512353\\
0.0120450354025878	0.0118465549522538\\
0.0132194114846603	0.0129572310519096\\
0.0145082877849594	0.0141620173680026\\
0.0159228279334109	0.0154655826038744\\
0.0174752840000768	0.0168716338504393\\
0.0191791026167249	0.0183823867679124\\
0.0210490414451202	0.0199978554578482\\
0.0231012970008316	0.0217149098397884\\
0.0253536449397011	0.023526036030914\\
0.0278255940220712	0.0254177215935189\\
0.0305385550883342	0.0273683736142092\\
0.0335160265093884	0.0293456655873648\\
0.0367837977182863	0.0313032030630739\\
0.0403701725859655	0.0331764051664614\\
0.0443062145758388	0.0348775316444499\\
0.0486260158006535	0.0362898636091252\\
0.0533669923120631	0.0372612054654935\\
0.0585702081805667	0.0375971777184745\\
0.0642807311728432	0.0370553403683453\\
0.0705480231071864	0.0353423369632008\\
0.0774263682681127	0.0321190322103374\\
0.0849753435908644	0.0270279791014954\\
0.093260334688322	0.0198081005969747\\
0.102353102189903	0.0110910663666298\\
0.112332403297803	0.0104971231291646\\
0.123284673944207	0.0251961827367192\\
0.135304777457981	0.0452716192891368\\
0.148496826225446	0.068510678038874\\
0.162975083462064	0.0933857360074918\\
0.178864952905743	0.117680475714099\\
0.196304065004027	0.138317809691086\\
0.215443469003188	0.151593760041047\\
0.236448941264541	0.153969058624437\\
0.259502421139974	0.143745728119553\\
0.28480358684358	0.124205879904177\\
0.312571584968824	0.108375547586716\\
0.343046928631492	0.115011183251623\\
0.376493580679247	0.141248479074092\\
0.413201240011534	0.166254013982033\\
0.453487850812858	0.177882794962799\\
0.497702356433211	0.17808863841333\\
0.546227721768434	0.176697737133242\\
0.599484250318941	0.179047047555105\\
0.657933224657568	0.181805021061941\\
0.722080901838546	0.181272438447383\\
0.792482898353917	0.177462847445179\\
0.869749002617783	0.171297986133495\\
0.954548456661834	0.163013400313721\\
1.04761575278966	0.152745998650728\\
1.14975699539774	0.140862776569307\\
1.26185688306602	0.127847492144377\\
1.38488637139387	0.11421470055587\\
1.51991108295293	0.100468868413487\\
1.66810053720006	0.0870656373940797\\
1.83073828029537	0.0743808952149419\\
2.00923300256505	0.0626935257367433\\
2.20513073990305	0.0521816922785381\\
2.42012826479438	0.0429301439726386\\
2.65608778294669	0.0349449646070181\\
2.91505306282518	0.028172019795357\\
3.19926713779738	0.0225159064076212\\
3.51119173421513	0.0178571239403996\\
3.85352859371053	0.0140661650606676\\
4.2292428743895	0.0110140603723654\\
4.64158883361278	0.00857951577671179\\
5.09413801481638	0.0066531379984707\\
5.59081018251222	0.0051393942142156\\
6.13590727341317	0.00395695584640914\\
6.73415065775082	0.00303799506224964\\
7.39072203352578	0.00232688407915968\\
8.11130830789687	0.00177862504020348\\
8.90215085445039	0.00135723049878132\\
9.77009957299225	0.0010341890622716\\
10.7226722201032	0.000787088189378109\\
11.76811952435	0.000598423593629935\\
12.9154966501488	0.00045459790696691\\
14.1747416292681	0.000345095921867991\\
15.5567614393047	0.000261816203766325\\
17.0735264747069	0.00019853631970017\\
18.7381742286038	0.000150489327552098\\
20.5651230834865	0.000114031131503319\\
22.5701971963392	8.63809488679728e-05\\
24.7707635599171	6.54199194793612e-05\\
27.1858824273294	4.95355269721434e-05\\
29.8364724028334	3.75018493604681e-05\\
32.7454916287773	2.83876641894428e-05\\
35.9381366380463	2.14861034890797e-05\\
39.4420605943766	1.6260914877839e-05\\
43.2876128108306	1.23054778504191e-05\\
47.508101621028	9.31159130641409e-06\\
52.1400828799968	7.04573009444122e-06\\
57.2236765935022	5.33100051049355e-06\\
62.8029144183425	4.03343771981205e-06\\
68.926121043497	3.05160715368749e-06\\
75.6463327554629	2.30871751082193e-06\\
83.0217568131974	1.74664142227224e-06\\
91.1162756115489	1.32138405798042e-06\\
100	9.99650108715075e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00987136203389066\\
0.0109749876549306	0.0108050335556427\\
0.0120450354025878	0.0118205215953903\\
0.0132194114846603	0.0129228648879404\\
0.0145082877849594	0.0141166643059057\\
0.0159228279334109	0.0154057509427571\\
0.0174752840000768	0.0167927345283779\\
0.0191791026167249	0.0182783957914009\\
0.0210490414451202	0.0198608768388253\\
0.0231012970008316	0.0215346123397793\\
0.0253536449397011	0.0232889314747692\\
0.0278255940220712	0.0251062469215709\\
0.0305385550883342	0.0269597341229064\\
0.0335160265093884	0.0288103947015334\\
0.0367837977182863	0.0306033975522217\\
0.0403701725859655	0.0322636091951114\\
0.0443062145758388	0.0336902772360263\\
0.0486260158006535	0.0347509439439286\\
0.0533669923120631	0.0352748875243424\\
0.0585702081805667	0.0350468053400659\\
0.0642807311728432	0.0338022693249581\\
0.0705480231071864	0.0312283148446575\\
0.0774263682681127	0.0269779766873288\\
0.0849753435908644	0.0207328327748619\\
0.093260334688322	0.0125654119476097\\
0.102353102189903	0.00760413710500983\\
0.112332403297803	0.0190253648081203\\
0.123284673944207	0.0372077928053071\\
0.135304777457981	0.0588928216595517\\
0.148496826225446	0.0827981985563641\\
0.162975083462064	0.107086878844104\\
0.178864952905743	0.129045128534563\\
0.196304065004027	0.145140584212199\\
0.215443469003188	0.151541641169574\\
0.236448941264541	0.145413369412926\\
0.259502421139974	0.127596943280711\\
0.28480358684358	0.107797810220328\\
0.312571584968824	0.107526143822781\\
0.343046928631492	0.134307691125274\\
0.376493580679247	0.166740593149122\\
0.413201240011534	0.186633145866007\\
0.453487850812858	0.19165772080317\\
0.497702356433211	0.19252774558834\\
0.546227721768434	0.199453834603678\\
0.599484250318941	0.210293133957345\\
0.657933224657568	0.218658390826924\\
0.722080901838546	0.223492990116115\\
0.792482898353917	0.226230343658971\\
0.869749002617783	0.2270095067563\\
0.954548456661834	0.225376882693474\\
1.04761575278966	0.221220929941742\\
1.14975699539774	0.214644617816762\\
1.26185688306602	0.20584153112462\\
1.38488637139387	0.195100332110621\\
1.51991108295293	0.182790672491773\\
1.66810053720006	0.169332243569871\\
1.83073828029537	0.155162231586603\\
2.00923300256505	0.140704962140259\\
2.20513073990305	0.126346538974754\\
2.42012826479438	0.112416504970693\\
2.65608778294669	0.0991772468010605\\
2.91505306282518	0.0868207276898824\\
3.19926713779738	0.0754713239922062\\
3.51119173421513	0.0651930980772315\\
3.85352859371053	0.0559997379185391\\
4.2292428743895	0.0478655595324009\\
4.64158883361278	0.0407363024504756\\
5.09413801481638	0.0345388495154772\\
5.59081018251222	0.0291893877243317\\
6.13590727341317	0.0245998436447467\\
6.73415065775082	0.0206826527754843\\
7.39072203352578	0.0173540587364421\\
8.11130830789687	0.0145362012032212\\
8.90215085445039	0.01215826215179\\
9.77009957299225	0.0101569184505625\\
10.7226722201032	0.00847631125823605\\
11.76811952435	0.00706770026784058\\
12.9154966501488	0.00588893038013218\\
14.1747416292681	0.00490380333867828\\
15.5567614393047	0.00408141841677004\\
17.0735264747069	0.00339552428959269\\
18.7381742286038	0.00282390796554416\\
20.5651230834865	0.00234783505759963\\
22.5701971963392	0.00195154771818378\\
24.7707635599171	0.00162182132666579\\
27.1858824273294	0.00134757775667646\\
29.8364724028334	0.00111955117359647\\
32.7454916287773	0.00093000137818502\\
35.9381366380463	0.000772469396965533\\
39.4420605943766	0.000641570093546921\\
43.2876128108306	0.000532816877932073\\
47.508101621028	0.000442474015221643\\
52.1400828799968	0.000367432510252362\\
57.2236765935022	0.00030510602595054\\
62.8029144183425	0.000253343753761343\\
68.926121043497	0.000210357579684888\\
75.6463327554629	0.000174661272338767\\
83.0217568131974	0.000145019758197116\\
91.1162756115489	0.000120406844884177\\
100	9.9970008997101e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00985544587863751\\
0.0109749876549306	0.0107840159513973\\
0.0120450354025878	0.0117927735411077\\
0.0132194114846603	0.0128862408287563\\
0.0145082877849594	0.0140683404805065\\
0.0159228279334109	0.0153420144178479\\
0.0174752840000768	0.0167087086404946\\
0.0191791026167249	0.0181676840457406\\
0.0210490414451202	0.0197151029946625\\
0.0231012970008316	0.0213428295337156\\
0.0253536449397011	0.0230368680826448\\
0.0278255940220712	0.0247753520684536\\
0.0305385550883342	0.0265259825375756\\
0.0335160265093884	0.0282428111740964\\
0.0367837977182863	0.0298622693878859\\
0.0403701725859655	0.0312983771790113\\
0.0443062145758388	0.0324371425407999\\
0.0486260158006535	0.0331303188501453\\
0.0533669923120631	0.0331889870888017\\
0.0585702081805667	0.0323780044475135\\
0.0642807311728432	0.0304135680453001\\
0.0705480231071864	0.0269693164673756\\
0.0774263682681127	0.021708763828226\\
0.0849753435908644	0.0144469679794598\\
0.093260334688322	0.00693050692715033\\
0.102353102189903	0.0131762106845033\\
0.112332403297803	0.0292062538039929\\
0.123284673944207	0.0490937787623642\\
0.135304777457981	0.071666358546419\\
0.148496826225446	0.0954610593820794\\
0.162975083462064	0.118190233028614\\
0.178864952905743	0.136651747336737\\
0.196304065004027	0.147001509941919\\
0.215443469003188	0.145655052234904\\
0.236448941264541	0.131346789044031\\
0.259502421139974	0.109610289999662\\
0.28480358684358	0.0999853566649334\\
0.312571584968824	0.121984510952162\\
0.343046928631492	0.15964468707953\\
0.376493580679247	0.188595607266891\\
0.413201240011534	0.200020107807484\\
0.453487850812858	0.202401012107987\\
0.497702356433211	0.211199239301917\\
0.546227721768434	0.229040037637545\\
0.599484250318941	0.247066081445332\\
0.657933224657568	0.261704549474733\\
0.722080901838546	0.275255160432856\\
0.792482898353917	0.288617100319336\\
0.869749002617783	0.300908708876338\\
0.954548456661834	0.311578078489867\\
1.04761575278966	0.3203853412636\\
1.14975699539774	0.327073248403832\\
1.26185688306602	0.33141666440807\\
1.38488637139387	0.333268293038197\\
1.51991108295293	0.332564994444192\\
1.66810053720006	0.329330945186989\\
1.83073828029537	0.323676100623669\\
2.00923300256505	0.315788371123451\\
2.20513073990305	0.305920471603144\\
2.42012826479438	0.294372890942733\\
2.65608778294669	0.281474781664584\\
2.91505306282518	0.267564725971274\\
3.19926713779738	0.252973193351377\\
3.51119173421513	0.238008094197746\\
3.85352859371053	0.222944251927909\\
4.2292428743895	0.208016999352779\\
4.64158883361278	0.19341957990695\\
5.09413801481638	0.179303679876622\\
5.59081018251222	0.165782253745912\\
6.13590727341317	0.152933803366835\\
6.73415065775082	0.140807380218216\\
7.39072203352578	0.129427743017023\\
8.11130830789687	0.118800275855981\\
8.90215085445039	0.108915426439637\\
9.77009957299225	0.0997525463910625\\
10.7226722201032	0.0912831033626199\\
11.76811952435	0.0834732915074942\\
12.9154966501488	0.0762860991891193\\
14.1747416292681	0.0696829074486456\\
15.5567614393047	0.0636246956953711\\
17.0735264747069	0.0580729270021019\\
18.7381742286038	0.0529901776264039\\
20.5651230834865	0.0483405661684016\\
22.5701971963392	0.044090028487293\\
24.7707635599171	0.040206475895431\\
27.1858824273294	0.0366598665905052\\
29.8364724028334	0.0334222138821365\\
32.7454916287773	0.0304675494839652\\
35.9381366380463	0.0277718558672851\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505344\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0098385442801264\\
0.0109749876549306	0.0107616995704176\\
0.0120450354025878	0.0117633148158408\\
0.0132194114846603	0.0128473652758282\\
0.0145082877849594	0.0140170560661001\\
0.0159228279334109	0.0152743891938325\\
0.0174752840000768	0.0166195818573909\\
0.0191791026167249	0.0180502922757056\\
0.0210490414451202	0.0195605985545433\\
0.0231012970008316	0.0211396638573648\\
0.0253536449397011	0.0227700080641207\\
0.0278255940220712	0.024425293617646\\
0.0305385550883342	0.0260675242019599\\
0.0335160265093884	0.0276435543989409\\
0.0367837977182863	0.0290808254354736\\
0.0403701725859655	0.0302822916780142\\
0.0443062145758388	0.0311206103070563\\
0.0486260158006535	0.0314318777491887\\
0.0533669923120631	0.0310095989322195\\
0.0585702081805667	0.0296003794216193\\
0.0642807311728432	0.0269047176740156\\
0.0705480231071864	0.0225924285265965\\
0.0774263682681127	0.0163756434813281\\
0.0849753435908644	0.00857451652253862\\
0.093260334688322	0.0081689682732645\\
0.102353102189903	0.0215845971109203\\
0.112332403297803	0.0394901934350188\\
0.123284673944207	0.0604321131866074\\
0.135304777457981	0.0832781884881857\\
0.148496826225446	0.106187419247177\\
0.162975083462064	0.126395612458162\\
0.178864952905743	0.140285988493699\\
0.196304065004027	0.143937288821304\\
0.215443469003188	0.134571506540423\\
0.236448941264541	0.113904298412754\\
0.259502421139974	0.095707085213553\\
0.28480358684358	0.106920059522694\\
0.312571584968824	0.145561981098208\\
0.343046928631492	0.183217067785655\\
0.376493580679247	0.203170517166206\\
0.413201240011534	0.207920520285381\\
0.453487850812858	0.21541730055267\\
0.497702356433211	0.236985721465476\\
0.546227721768434	0.264071813769731\\
0.599484250318941	0.288451744745307\\
0.657933224657568	0.312523028893629\\
0.722080901838546	0.339367193597573\\
0.792482898353917	0.368368677472275\\
0.869749002617783	0.398817790672631\\
0.954548456661834	0.43073083548766\\
1.04761575278966	0.464004761684411\\
1.14975699539774	0.498391974284607\\
1.26185688306602	0.533599683651853\\
1.38488637139387	0.569285278730333\\
1.51991108295293	0.605060829593278\\
1.66810053720006	0.640509269400649\\
1.83073828029537	0.675204378320102\\
2.00923300256505	0.708733322679722\\
2.20513073990305	0.740719419029679\\
2.42012826479438	0.770842314877163\\
2.65608778294669	0.798853116703892\\
2.91505306282518	0.824582844315688\\
3.19926713779738	0.847943737690356\\
3.51119173421513	0.868924082063627\\
3.85352859371053	0.887578072954502\\
4.2292428743895	0.904012664689399\\
4.64158883361278	0.918373333879836\\
5.09413801481638	0.930830356781037\\
5.59081018251222	0.94156670625072\\
6.13590727341317	0.950768165440776\\
6.73415065775082	0.958615828401783\\
7.39072203352578	0.965280855440678\\
8.11130830789687	0.970921174393873\\
8.90215085445039	0.975679745051517\\
9.77009957299225	0.97968400159302\\
10.7226722201032	0.983046127690784\\
11.76811952435	0.985863878070765\\
12.9154966501488	0.988221723443356\\
14.1747416292681	0.990192153954785\\
15.5567614393047	0.991837025504522\\
17.0735264747069	0.993208872317037\\
18.7381742286038	0.994352138645835\\
20.5651230834865	0.99530430381711\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.997304839572469\\
29.8364724028334	0.997760894836869\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283733\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306737\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999050498558872\\
0.0109749876549306	0.0109624371518651\\
0.0120450354025878	0.0120284465208888\\
0.0132194114846603	0.0131974853736525\\
0.0145082877849594	0.0144793081917886\\
0.0159228279334109	0.0158845272684896\\
0.0174752840000768	0.0174246665461395\\
0.0191791026167249	0.0191122112393175\\
0.0210490414451202	0.0209606498617545\\
0.0231012970008316	0.0229845040346023\\
0.0253536449397011	0.0251993398238652\\
0.0278255940220712	0.0276217522283418\\
0.0305385550883342	0.0302693116825216\\
0.0335160265093884	0.0331604578914598\\
0.0367837977182863	0.036314321790412\\
0.0403701725859655	0.0397504507141653\\
0.0443062145758388	0.0434884047572438\\
0.0486260158006535	0.0475471836194866\\
0.0533669923120631	0.05194443285704\\
0.0585702081805667	0.0566953664718532\\
0.0642807311728432	0.0618113295895511\\
0.0705480231071864	0.0672979116065089\\
0.0774263682681127	0.0731525086195166\\
0.0849753435908644	0.0793612277040152\\
0.093260334688322	0.0858950304871306\\
0.102353102189903	0.0927050385274423\\
0.112332403297803	0.0997169816433719\\
0.123284673944207	0.106824881123158\\
0.135304777457981	0.113884246602097\\
0.148496826225446	0.120705355561034\\
0.162975083462064	0.127047602436125\\
0.178864952905743	0.132616458878757\\
0.196304065004027	0.137065246526415\\
0.215443469003188	0.140004580355073\\
0.236448941264541	0.141022760974552\\
0.259502421139974	0.139720177349756\\
0.28480358684358	0.135759361309104\\
0.312571584968824	0.128929097449969\\
0.343046928631492	0.119215593888723\\
0.376493580679247	0.106866655897479\\
0.413201240011534	0.0924280867195351\\
0.453487850812858	0.076729004747731\\
0.497702356433211	0.0607991888146779\\
0.546227721768434	0.0457198731842918\\
0.599484250318941	0.0324365987414877\\
0.657933224657568	0.0215873666809775\\
0.722080901838546	0.0134051351778225\\
0.792482898353917	0.00773035138019635\\
0.869749002617783	0.00412403758884358\\
0.954548456661834	0.00202987867768682\\
1.04761575278966	0.000920525318955043\\
1.14975699539774	0.000384609125802773\\
1.26185688306602	0.000148261202384127\\
1.38488637139387	5.28726153959486e-05\\
1.51991108295293	1.75101786705029e-05\\
1.66810053720006	5.41075077856185e-06\\
1.83073828029537	1.56840620732926e-06\\
2.00923300256505	4.28926257739609e-07\\
2.20513073990305	1.1132064823336e-07\\
2.42012826479438	2.7577280586541e-08\\
2.65608778294669	6.55723891206682e-09\\
2.91505306282518	1.50433017717289e-09\\
3.19926713779738	3.34574129436585e-10\\
3.51119173421513	7.24506879127357e-11\\
3.85352859371053	1.53342722155828e-11\\
4.2292428743895	3.18291152436784e-12\\
4.64158883361278	6.49843696830753e-13\\
5.09413801481638	1.30835419533763e-13\\
5.59081018251222	2.60331499643394e-14\\
6.13590727341317	5.12893363697949e-15\\
6.73415065775082	1.00211706754387e-15\\
7.39072203352578	1.94440569941296e-16\\
8.11130830789687	3.75082639608148e-17\\
8.90215085445039	7.20037280336636e-18\\
9.77009957299225	1.37664039964329e-18\\
10.7226722201032	2.62311012034538e-19\\
11.76811952435	4.98411639162987e-20\\
12.9154966501488	9.44800980025349e-21\\
14.1747416292681	1.78749160835874e-21\\
15.5567614393047	3.37630617411785e-22\\
17.0735264747069	6.36872677163295e-23\\
18.7381742286038	1.19998377097024e-23\\
20.5651230834865	2.25887643118824e-24\\
22.5701971963392	4.24886044748861e-25\\
24.7707635599171	7.98679174417358e-26\\
27.1858824273294	1.50051227939761e-26\\
29.8364724028334	2.8178213029572e-27\\
32.7454916287773	5.2896481813891e-28\\
35.9381366380463	9.92674305764406e-29\\
39.4420605943766	1.86241316066544e-29\\
43.2876128108306	3.49344024183684e-30\\
47.508101621028	6.55170354926518e-31\\
52.1400828799968	1.22854691279316e-31\\
57.2236765935022	2.30343837056413e-32\\
62.8029144183425	4.31834890734866e-33\\
68.926121043497	8.09510636743838e-34\\
75.6463327554629	1.51739011300162e-34\\
83.0217568131974	2.8441134449213e-35\\
91.1162756115489	5.33059642160266e-36\\
100	9.99050498558872e-37\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998950603499022\\
0.0109749876549306	0.0109611168814658\\
0.0120450354025878	0.0120267016524203\\
0.0132194114846603	0.0131951794785996\\
0.0145082877849594	0.0144762610776622\\
0.0159228279334109	0.0158805009827853\\
0.0174752840000768	0.0174193469295295\\
0.0191791026167249	0.0191051836276938\\
0.0210490414451202	0.020951367105\\
0.0231012970008316	0.0229722444404246\\
0.0253536449397011	0.0251831519130297\\
0.0278255940220712	0.0276003822611393\\
0.0305385550883342	0.0302411087355775\\
0.0335160265093884	0.0331232497724422\\
0.0367837977182863	0.0362652532152312\\
0.0403701725859655	0.0396857728787287\\
0.0443062145758388	0.0434032026705465\\
0.0486260158006535	0.047435024320964\\
0.0533669923120631	0.0517969139881195\\
0.0585702081805667	0.0565015408158558\\
0.0642807311728432	0.0615569775752302\\
0.0705480231071864	0.0669646312074132\\
0.0774263682681127	0.0727165919833226\\
0.0849753435908644	0.078792298503894\\
0.093260334688322	0.0851544289472694\\
0.102353102189903	0.0917439675651139\\
0.112332403297803	0.0984744748812941\\
0.123284673944207	0.105225731114979\\
0.135304777457981	0.111837150467942\\
0.148496826225446	0.118101705684874\\
0.162975083462064	0.123761576633655\\
0.178864952905743	0.128507337149473\\
0.196304065004027	0.131983159373637\\
0.215443469003188	0.133801084224478\\
0.236448941264541	0.133567573026938\\
0.259502421139974	0.130924834386854\\
0.28480358684358	0.125607194979562\\
0.312571584968824	0.11750850531718\\
0.343046928631492	0.10675020811358\\
0.376493580679247	0.0937324019352869\\
0.413201240011534	0.0791449718934113\\
0.453487850812858	0.0639172882324842\\
0.497702356433211	0.0490976342639926\\
0.546227721768434	0.0356780134065644\\
0.599484250318941	0.0244087847974542\\
0.657933224657568	0.0156648623362983\\
0.722080901838546	0.00941483185329479\\
0.792482898353917	0.00530387739519054\\
0.869749002617783	0.00281052758327619\\
0.954548456661834	0.00140764114141928\\
1.04761575278966	0.000668743583924871\\
1.14975699539774	0.000301363660410295\\
1.26185688306602	0.000128360635971046\\
1.38488637139387	5.1426421540581e-05\\
1.51991108295293	1.93123744551142e-05\\
1.66810053720006	6.79188936346066e-06\\
1.83073828029537	2.24068322258894e-06\\
2.00923300256505	6.95946280300393e-07\\
2.20513073990305	2.0448847977931e-07\\
2.42012826479438	5.71490726807808e-08\\
2.65608778294669	1.52760460285031e-08\\
2.91505306282518	3.9266780616349e-09\\
3.19926713779738	9.75576255192521e-10\\
3.51119173421513	2.35364950389325e-10\\
3.85352859371053	5.53712922911228e-11\\
4.2292428743895	1.2749672069293e-11\\
4.64158883361278	2.88265697417094e-12\\
5.09413801481638	6.41781519312263e-13\\
5.59081018251222	1.41036643878346e-13\\
6.13590727341317	3.06566875259483e-14\\
6.73415065775082	6.60284218715055e-15\\
7.39072203352578	1.41122478100462e-15\\
8.11130830789687	2.99686656497841e-16\\
8.90215085445039	6.33001124723136e-17\\
9.77009957299225	1.33104788396865e-17\\
10.7226722201032	2.78842364024612e-18\\
11.76811952435	5.8233197662487e-19\\
12.9154966501488	1.21298586150738e-19\\
14.1747416292681	2.52117537821441e-20\\
15.5567614393047	5.23082531987034e-21\\
17.0735264747069	1.08364884931037e-21\\
18.7381742286038	2.24216475751361e-22\\
20.5651230834865	4.63444910863126e-23\\
22.5701971963392	9.57097364190639e-24\\
24.7707635599171	1.97517026786164e-24\\
27.1858824273294	4.0737630498703e-25\\
29.8364724028334	8.39795113979536e-26\\
32.7454916287773	1.73050742611363e-26\\
35.9381366380463	3.56472644636572e-27\\
39.4420605943766	7.3410224115669e-28\\
43.2876128108306	1.51142028623104e-28\\
47.508101621028	3.11121152017672e-29\\
52.1400828799968	6.40329840932518e-30\\
57.2236765935022	1.31770971421404e-30\\
62.8029144183425	2.71136153961193e-31\\
68.926121043497	5.57846859927897e-32\\
75.6463327554629	1.14764941908745e-32\\
83.0217568131974	2.36089042296077e-33\\
91.1162756115489	4.85645596541074e-34\\
100	9.98950603499022e-35\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998750823369827\\
0.0109749876549306	0.0109584764997134\\
0.0120450354025878	0.0120232121686708\\
0.0132194114846603	0.0131905680915258\\
0.0145082877849594	0.0144701674909328\\
0.0159228279334109	0.0158724494324459\\
0.0174752840000768	0.0174087093213406\\
0.0191791026167249	0.0190911309904216\\
0.0210490414451202	0.0209328057061556\\
0.0231012970008316	0.0229477317981477\\
0.0253536449397011	0.0251507865037788\\
0.0278255940220712	0.0275576588855894\\
0.0305385550883342	0.0301847291685075\\
0.0335160265093884	0.033048875378423\\
0.0367837977182863	0.0361671825474977\\
0.0403701725859655	0.0395565227899454\\
0.0443062145758388	0.0432329660841953\\
0.0486260158006535	0.0472109715586368\\
0.0533669923120631	0.0515022976047006\\
0.0585702081805667	0.0561145567410362\\
0.0642807311728432	0.0610493289742397\\
0.0705480231071864	0.0662997376368638\\
0.0774263682681127	0.0718473881496171\\
0.0849753435908644	0.0776585790873412\\
0.093260334688322	0.0836797259800805\\
0.102353102189903	0.0898320056199809\\
0.112332403297803	0.0960053518430996\\
0.123284673944207	0.102052137758937\\
0.135304777457981	0.107781192243321\\
0.148496826225446	0.112953244476756\\
0.162975083462064	0.117279475156346\\
0.178864952905743	0.120425537137079\\
0.196304065004027	0.122024064873135\\
0.215443469003188	0.121699053113323\\
0.236448941264541	0.119105093002806\\
0.259502421139974	0.113982662455132\\
0.28480358684358	0.1062267799312\\
0.312571584968824	0.0959599750388926\\
0.343046928631492	0.0835923381564213\\
0.376493580679247	0.0698438314507273\\
0.413201240011534	0.0557016253273887\\
0.453487850812858	0.042293146926613\\
0.497702356433211	0.0306754103026347\\
0.546227721768434	0.0215682137113044\\
0.599484250318941	0.0151006597258285\\
0.657933224657568	0.0107486663009665\\
0.722080901838546	0.007687376580981\\
0.792482898353917	0.00532503584953403\\
0.869749002617783	0.00345702868897326\\
0.954548456661834	0.00206564138245373\\
1.04761575278966	0.00112830900905486\\
1.14975699539774	0.000563213973907573\\
1.26185688306602	0.000257739084164991\\
1.38488637139387	0.000108695880379443\\
1.51991108295293	4.25131392102918e-05\\
1.66810053720006	1.55266674537503e-05\\
1.83073828029537	5.33164030640622e-06\\
2.00923300256505	1.73272588337607e-06\\
2.20513073990305	5.36221309206226e-07\\
2.42012826479438	1.58904518101804e-07\\
2.65608778294669	4.53230146128554e-08\\
2.91505306282518	1.24997585726214e-08\\
3.19926713779738	3.34741908455326e-09\\
3.51119173421513	8.73771803571377e-10\\
3.85352859371053	2.23077879124813e-10\\
4.2292428743895	5.5875369757016e-11\\
4.64158883361278	1.37681332176907e-11\\
5.09413801481638	3.34552378531686e-12\\
5.59081018251222	8.03339458807623e-13\\
6.13590727341317	1.9097220001207e-13\\
6.73415065775082	4.5015048028918e-14\\
7.39072203352578	1.05352386563935e-14\\
8.11130830789687	2.45090486234746e-15\\
8.90215085445039	5.67315952913982e-16\\
9.77009957299225	1.30766329179691e-16\\
10.7226722201032	3.00358021592761e-17\\
11.76811952435	6.87871131181624e-18\\
12.9154966501488	1.57148787206835e-18\\
14.1747416292681	3.58284692082314e-19\\
15.5567614393047	8.15467940053149e-20\\
17.0735264747069	1.85340651155086e-20\\
18.7381742286038	4.20748786113295e-21\\
20.5651230834865	9.54222207146047e-22\\
22.5701971963392	2.16233176072693e-22\\
24.7707635599171	4.89667174583264e-23\\
27.1858824273294	1.10824349379999e-23\\
29.8364724028334	2.50706878010245e-24\\
32.7454916287773	5.669288154818e-25\\
35.9381366380463	1.28159441987107e-25\\
39.4420605943766	2.89638455282709e-26\\
43.2876128108306	6.54432875614004e-27\\
47.508101621028	1.47840580443434e-27\\
52.1400828799968	3.33930044336027e-28\\
57.2236765935022	7.54157284152198e-29\\
62.8029144183425	1.70303024459348e-29\\
68.926121043497	3.84542717889078e-30\\
75.6463327554629	8.6823063088289e-31\\
83.0217568131974	1.96019500921116e-31\\
91.1162756115489	4.42528848466158e-32\\
100	9.99000579745093e-33\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998451178151301\\
0.0109749876549306	0.0109545163246812\\
0.0120450354025878	0.0120179785759782\\
0.0132194114846603	0.0131836520184254\\
0.0145082877849594	0.014461028714513\\
0.0159228279334109	0.0158603746593526\\
0.0174752840000768	0.0173927569711416\\
0.0191791026167249	0.0190700584985075\\
0.0210490414451202	0.020904973892745\\
0.0231012970008316	0.0229109791964745\\
0.0253536449397011	0.0251022644143497\\
0.0278255940220712	0.0274936152067908\\
0.0305385550883342	0.0301002256108789\\
0.0335160265093884	0.032937418351546\\
0.0367837977182863	0.0360202426650882\\
0.0403701725859655	0.0393629114458646\\
0.0443062145758388	0.0429780298570058\\
0.0486260158006535	0.0468755564049979\\
0.0533669923120631	0.0510614252885023\\
0.0585702081805667	0.0555357466008483\\
0.0642807311728432	0.060290490667974\\
0.0705480231071864	0.0653065579437034\\
0.0774263682681127	0.070550142283833\\
0.0849753435908644	0.0759683222510702\\
0.093260334688322	0.081483876109802\\
0.102353102189903	0.0869894308644447\\
0.112332403297803	0.0923412499604465\\
0.123284673944207	0.0973532692376231\\
0.135304777457981	0.1017924379014\\
0.148496826225446	0.105377030643479\\
0.162975083462064	0.107780353910161\\
0.178864952905743	0.108643085897126\\
0.196304065004027	0.107598152036114\\
0.215443469003188	0.104312151303869\\
0.236448941264541	0.0985463295303164\\
0.259502421139974	0.0902373010091668\\
0.28480358684358	0.0795928696791449\\
0.312571584968824	0.0671922395204823\\
0.343046928631492	0.0540744227780672\\
0.376493580679247	0.0417851827753104\\
0.413201240011534	0.032243418600571\\
0.453487850812858	0.026876684947103\\
0.497702356433211	0.0249202197316141\\
0.546227721768434	0.0237941492454397\\
0.599484250318941	0.0216421964288465\\
0.657933224657568	0.0181330996920459\\
0.722080901838546	0.0138570765686826\\
0.792482898353917	0.00964345649697022\\
0.869749002617783	0.00612225056760007\\
0.954548456661834	0.0035589351609136\\
1.04761575278966	0.0019043825567479\\
1.14975699539774	0.000943987092351757\\
1.26185688306602	0.000436324105589462\\
1.38488637139387	0.000189174643148941\\
1.51991108295293	7.73090536283408e-05\\
1.66810053720006	2.98949277911952e-05\\
1.83073828029537	1.0976321244796e-05\\
2.00923300256505	3.83992152310269e-06\\
2.20513073990305	1.28479472932201e-06\\
2.42012826479438	4.1280982159224e-07\\
2.65608778294669	1.27904239176255e-07\\
2.91505306282518	3.8373511636607e-08\\
3.19926713779738	1.11918306697754e-08\\
3.51119173421513	3.18480915091311e-09\\
3.85352859371053	8.87208046055757e-10\\
4.2292428743895	2.42674639100874e-10\\
4.64158883361278	6.53474841993566e-11\\
5.09413801481638	1.73638621128458e-11\\
5.59081018251222	4.56197739001341e-12\\
6.13590727341317	1.18715219286044e-12\\
6.73415065775082	3.06447713787646e-13\\
7.39072203352578	7.85703514293836e-14\\
8.11130830789687	2.00302322925701e-14\\
8.90215085445039	5.0820487683243e-15\\
9.77009957299225	1.28426783384372e-15\\
10.7226722201032	3.23460590754032e-16\\
11.76811952435	8.12410848079293e-17\\
12.9154966501488	2.03572715417518e-17\\
14.1747416292681	5.09121234074725e-18\\
15.5567614393047	1.27122182428786e-18\\
17.0735264747069	3.16984096004919e-19\\
18.7381742286038	7.89528222941028e-20\\
20.5651230834865	1.96468821716911e-20\\
22.5701971963392	4.88521312979829e-21\\
24.7707635599171	1.21393094946541e-21\\
27.1858824273294	3.01489527649337e-22\\
29.8364724028334	7.48440896421936e-23\\
32.7454916287773	1.85730172826189e-23\\
35.9381366380463	4.60759423823749e-24\\
39.4420605943766	1.14276085940199e-24\\
43.2876128108306	2.83363950246504e-25\\
47.508101621028	7.02518109531584e-26\\
52.1400828799968	1.74143421283482e-26\\
57.2236765935022	4.3162241576172e-27\\
62.8029144183425	1.06968820363838e-27\\
68.926121043497	2.65078272998149e-28\\
75.6463327554629	6.56842017087945e-29\\
83.0217568131974	1.62750638239674e-29\\
91.1162756115489	4.03240088237559e-30\\
100	9.99050528520399e-31\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998051697810973\\
0.0109749876549306	0.0109492368334313\\
0.0120450354025878	0.0120110016337578\\
0.0132194114846603	0.0131744324681144\\
0.0145082877849594	0.0144488466724355\\
0.0159228279334109	0.0158442797256837\\
0.0174752840000768	0.0173714947520533\\
0.0191791026167249	0.0190419739061024\\
0.0210490414451202	0.0208678840015395\\
0.0231012970008316	0.022862006259826\\
0.0253536449397011	0.0250376168555981\\
0.0278255940220712	0.0274083008508755\\
0.0305385550883342	0.0299876769469016\\
0.0335160265093884	0.0327890040403834\\
0.0367837977182863	0.0358246326665632\\
0.0403701725859655	0.0391052549287131\\
0.0443062145758388	0.0426388954902215\\
0.0486260158006535	0.0464295739794506\\
0.0533669923120631	0.0504755566019921\\
0.0585702081805667	0.0547671036430343\\
0.0642807311728432	0.0592836130951164\\
0.0705480231071864	0.0639900643194775\\
0.0774263682681127	0.0688326882088521\\
0.0849753435908644	0.0737338452065374\\
0.093260334688322	0.0785861993983983\\
0.102353102189903	0.0832464629157278\\
0.112332403297803	0.0875292850920378\\
0.123284673944207	0.0912023158181464\\
0.135304777457981	0.0939841213541333\\
0.148496826225446	0.0955474960487049\\
0.162975083462064	0.0955317780319323\\
0.178864952905743	0.0935689635339116\\
0.196304065004027	0.0893296130313934\\
0.215443469003188	0.0825958460855667\\
0.236448941264541	0.073371365957101\\
0.259502421139974	0.0620478720745252\\
0.28480358684358	0.0496799317609262\\
0.312571584968824	0.0384783568210329\\
0.343046928631492	0.0321853562916986\\
0.376493580679247	0.0332987228048356\\
0.413201240011534	0.0385622950165279\\
0.453487850812858	0.0431046526896545\\
0.497702356433211	0.0443203139418797\\
0.546227721768434	0.0416080938530937\\
0.599484250318941	0.0356931051916704\\
0.657933224657568	0.0280367503064659\\
0.722080901838546	0.0202274442672578\\
0.792482898353917	0.0134694361212727\\
0.869749002617783	0.00833746910384809\\
0.954548456661834	0.00483733104637566\\
1.04761575278966	0.00264946241525347\\
1.14975699539774	0.00137490815829975\\
1.26185688306602	0.000676061490994635\\
1.38488637139387	0.000314553614301814\\
1.51991108295293	0.000138407993674656\\
1.66810053720006	5.76693318612532e-05\\
1.83073828029537	2.28203759947483e-05\\
2.00923300256505	8.61020363315433e-06\\
2.20513073990305	3.11117472146591e-06\\
2.42012826479438	1.08140682687267e-06\\
2.65608778294669	3.63144219976075e-07\\
2.91505306282518	1.18293550552214e-07\\
3.19926713779738	3.75210374543192e-08\\
3.51119173421513	1.16284706502451e-08\\
3.85352859371053	3.53235122286613e-09\\
4.2292428743895	1.05466752589093e-09\\
4.64158883361278	3.10281576477912e-10\\
5.09413801481638	9.01429977384042e-11\\
5.59081018251222	2.59100593090449e-11\\
6.13590727341317	7.3803790515107e-12\\
6.73415065775082	2.08629696539117e-12\\
7.39072203352578	5.8598336829279e-13\\
8.11130830789687	1.63701495407479e-13\\
8.90215085445039	4.55257163798287e-14\\
9.77009957299225	1.26129787234423e-14\\
10.7226722201032	3.4834123849695e-15\\
11.76811952435	9.59500349040627e-16\\
12.9154966501488	2.63711191841037e-16\\
14.1747416292681	7.23459843888101e-17\\
15.5567614393047	1.98169101107479e-17\\
17.0735264747069	5.42131132495222e-18\\
18.7381742286038	1.48153698009521e-18\\
20.5651230834865	4.04517942924407e-19\\
22.5701971963392	1.10368393288215e-19\\
24.7707635599171	3.00944898542606e-20\\
27.1858824273294	8.20180194245245e-21\\
29.8364724028334	2.23433750136407e-21\\
32.7454916287773	6.08466112418085e-22\\
35.9381366380463	1.65652443426563e-22\\
39.4420605943766	4.50873273107375e-23\\
43.2876128108306	1.22694215636481e-23\\
47.508101621028	3.33826945858676e-24\\
52.1400828799968	9.08152222246135e-25\\
57.2236765935022	2.47027926043185e-25\\
62.8029144183425	6.71880523982927e-26\\
68.926121043497	1.82727399454287e-26\\
75.6463327554629	4.96920311351994e-27\\
83.0217568131974	1.35128240421778e-27\\
91.1162756115489	3.67439477283455e-28\\
100	9.99100479798075e-29\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00997552422300895\\
0.0109749876549306	0.0109426386619576\\
0.0120450354025878	0.0120022823543927\\
0.0132194114846603	0.0131629110520198\\
0.0145082877849594	0.01443362392945\\
0.0159228279334109	0.0158241687131421\\
0.0174752840000768	0.0173449291592701\\
0.0191791026167249	0.0190068875476708\\
0.0210490414451202	0.0208215524731435\\
0.0231012970008316	0.0228008391379883\\
0.0253536449397011	0.0249568854112115\\
0.0278255940220712	0.0273017819272276\\
0.0305385550883342	0.0298471882433496\\
0.0335160265093884	0.032603799362584\\
0.0367837977182863	0.0355806176098037\\
0.0403701725859655	0.0387839739084294\\
0.0443062145758388	0.0422162301865296\\
0.0486260158006535	0.045874081669706\\
0.0533669923120631	0.0497463657382742\\
0.0585702081805667	0.0538112757276821\\
0.0642807311728432	0.0580328785405871\\
0.0705480231071864	0.0623568524344245\\
0.0774263682681127	0.0667054087481029\\
0.0849753435908644	0.0709714580476474\\
0.093260334688322	0.0750122551665679\\
0.102353102189903	0.0786430472375627\\
0.112332403297803	0.0816317036992226\\
0.123284673944207	0.0836959877327002\\
0.135304777457981	0.0845061050167948\\
0.148496826225446	0.0836965295878586\\
0.162975083462064	0.0808930440139396\\
0.178864952905743	0.0757640556582395\\
0.196304065004027	0.0681119718262578\\
0.215443469003188	0.0580405605123979\\
0.236448941264541	0.0463078862156861\\
0.259502421139974	0.0352231846895786\\
0.28480358684358	0.030248400975391\\
0.312571584968824	0.03600321340715\\
0.343046928631492	0.0477537431808482\\
0.376493580679247	0.059213692157884\\
0.413201240011534	0.0668602138597816\\
0.453487850812858	0.0689887642473096\\
0.497702356433211	0.0653424670245941\\
0.546227721768434	0.0569764496879735\\
0.599484250318941	0.0458805666327726\\
0.657933224657568	0.0343099637058591\\
0.722080901838546	0.0240598745665736\\
0.792482898353917	0.0160261890082839\\
0.869749002617783	0.0102480510132104\\
0.954548456661834	0.0063042711438462\\
1.04761575278966	0.00370729675234016\\
1.14975699539774	0.00206678633405496\\
1.26185688306602	0.00108701449491412\\
1.38488637139387	0.000539123407025095\\
1.51991108295293	0.000252776162904218\\
1.66810053720006	0.000112464378761988\\
1.83073828029537	4.76770558536456e-05\\
2.00923300256505	1.93379837957385e-05\\
2.20513073990305	7.53515418450788e-06\\
2.42012826479438	2.8320118899824e-06\\
2.65608778294669	1.03065537526005e-06\\
2.91505306282518	3.64556194363347e-07\\
3.19926713779738	1.25766284488241e-07\\
3.51119173421513	4.24531986762187e-08\\
3.85352859371053	1.40628330490055e-08\\
4.2292428743895	4.58342950558469e-09\\
4.64158883361278	1.47324329530473e-09\\
5.09413801481638	4.67964782787465e-10\\
5.59081018251222	1.47157156875095e-10\\
6.13590727341317	4.58827857633768e-11\\
6.73415065775082	1.4203497199707e-11\\
7.39072203352578	4.37030350895659e-12\\
8.11130830789687	1.3378861803058e-12\\
8.90215085445039	4.07825784650687e-13\\
9.77009957299225	1.23873864910318e-13\\
10.7226722201032	3.75135696392036e-14\\
11.76811952435	1.13322083972584e-14\\
12.9154966501488	3.41615485974741e-15\\
14.1747416292681	1.0280344023091e-15\\
15.5567614393047	3.08923209202338e-16\\
17.0735264747069	9.27195301748572e-17\\
18.7381742286038	2.78008025378679e-17\\
20.5651230834865	8.32879052680245e-18\\
22.5701971963392	2.49348020488151e-18\\
24.7707635599171	7.46070705210209e-19\\
27.1858824273294	2.23124019020323e-19\\
29.8364724028334	6.67021817462572e-20\\
32.7454916287773	1.99338106633705e-20\\
35.9381366380463	5.95554438917322e-21\\
39.4420605943766	1.77890856805068e-21\\
43.2876128108306	5.31255670932989e-22\\
47.508101621028	1.58629974472268e-22\\
52.1400828799968	4.73598401071908e-23\\
57.2236765935022	1.41380044262765e-23\\
62.8029144183425	4.22014038270323e-24\\
68.926121043497	1.25960163138528e-24\\
75.6463327554629	3.75934835790353e-25\\
83.0217568131974	1.12193976975966e-25\\
91.1162756115489	3.34817329438733e-26\\
100	9.99150433573252e-27\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00996953401553659\\
0.0109749876549306	0.0109347226051089\\
0.0120450354025878	0.0119918220030871\\
0.0132194114846603	0.0131490897838996\\
0.0145082877849594	0.0144153636904858\\
0.0159228279334109	0.0158000467219259\\
0.0174752840000768	0.0173130683080891\\
0.0191791026167249	0.0189648123342205\\
0.0210490414451202	0.0207659998447802\\
0.0231012970008316	0.0227275104923186\\
0.0253536449397011	0.0248601220113552\\
0.0278255940220712	0.0271741409781695\\
0.0305385550883342	0.0296788906536065\\
0.0335160265093884	0.0323820126221077\\
0.0367837977182863	0.0352885281644437\\
0.0403701725859655	0.0383995929829974\\
0.0443062145758388	0.0417108656011917\\
0.0486260158006535	0.0452103967750618\\
0.0533669923120631	0.0488759370924073\\
0.0585702081805667	0.0526715570511897\\
0.0642807311728432	0.0565434857861241\\
0.0705480231071864	0.0604151132673929\\
0.0774263682681127	0.0641811848089229\\
0.0849753435908644	0.0677013738343637\\
0.093260334688322	0.0707936891285659\\
0.102353102189903	0.0732286126585996\\
0.112332403297803	0.0747255527621266\\
0.123284673944207	0.0749542543642413\\
0.135304777457981	0.0735454530460785\\
0.148496826225446	0.0701178511967245\\
0.162975083462064	0.0643342958722405\\
0.178864952905743	0.0560162910282766\\
0.196304065004027	0.0454067321502967\\
0.215443469003188	0.0339428248178155\\
0.236448941264541	0.0267015057292457\\
0.259502421139974	0.0320701252844487\\
0.28480358684358	0.0472382862994353\\
0.312571584968824	0.0645526954077579\\
0.343046928631492	0.0796219298167185\\
0.376493580679247	0.0896334269270421\\
0.413201240011534	0.0928450983619704\\
0.453487850812858	0.0888373703155789\\
0.497702356433211	0.0787141604473361\\
0.546227721768434	0.0648744855450124\\
0.599484250318941	0.0502510372921943\\
0.657933224657568	0.0372495826471192\\
0.722080901838546	0.0269504522190562\\
0.792482898353917	0.0191620358169092\\
0.869749002617783	0.0132341215153269\\
0.954548456661834	0.00872335556795987\\
1.04761575278966	0.00542856949168213\\
1.14975699539774	0.00318187369640672\\
1.26185688306602	0.00176077069883946\\
1.38488637139387	0.000923197288233205\\
1.51991108295293	0.000460153666954156\\
1.66810053720006	0.00021870672365708\\
1.83073828029537	9.94366370215842e-05\\
2.00923300256505	4.3394925640201e-05\\
2.20513073990305	1.82435117178823e-05\\
2.42012826479438	7.41568473302964e-06\\
2.65608778294669	2.92507534998259e-06\\
2.91505306282518	1.1234891409378e-06\\
3.19926713779738	4.21557268217699e-07\\
3.51119173421513	1.54988880334012e-07\\
3.85352859371053	5.59864772898953e-08\\
4.2292428743895	1.9918941991148e-08\\
4.64158883361278	6.99509012241325e-09\\
5.09413801481638	2.4293747409209e-09\\
5.59081018251222	8.35784754008137e-10\\
6.13590727341317	2.85246892228115e-10\\
6.73415065775082	9.66973266793735e-11\\
7.39072203352578	3.25940189668833e-11\\
8.11130830789687	1.09341667108668e-11\\
8.90215085445039	3.65336087470302e-12\\
9.77009957299225	1.21658291502377e-12\\
10.7226722201032	4.03991187978382e-13\\
11.76811952435	1.33839396001759e-13\\
12.9154966501488	4.42533892666511e-14\\
14.1747416292681	1.46083399277279e-14\\
15.5567614393047	4.81576333805342e-15\\
17.0735264747069	1.58576232955166e-15\\
18.7381742286038	5.21677576823696e-16\\
20.5651230834865	1.7148498071039e-16\\
22.5701971963392	5.63335511816442e-17\\
24.7707635599171	1.84957944084941e-17\\
27.1858824273294	6.069925635012e-18\\
29.8364724028334	1.9912752871912e-18\\
32.7454916287773	6.53046734162375e-19\\
35.9381366380463	2.14114010259901e-19\\
39.4420605943766	7.01863668182098e-20\\
43.2876128108306	2.30029253159464e-20\\
47.508101621028	7.53787826694055e-21\\
52.1400828799968	2.46980010623238e-21\\
57.2236765935022	8.09152116358176e-22\\
62.8029144183425	2.65070711443559e-22\\
68.926121043497	8.68285913621499e-23\\
75.6463327554629	2.84405763926624e-23\\
83.0217568131974	9.31521673811042e-24\\
91.1162756115489	3.05091453213682e-24\\
100	9.99200389846055e-25\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099625469547741\\
0.0109749876549306	0.0109254896164937\\
0.0120450354025878	0.0119796220976832\\
0.0132194114846603	0.0131329710794915\\
0.0145082877849594	0.0143940697999803\\
0.0159228279334109	0.0157719198694431\\
0.0174752840000768	0.0172759219314482\\
0.0191791026167249	0.0189157637485905\\
0.0210490414451202	0.0207012507412809\\
0.0231012970008316	0.02264205947852\\
0.0253536449397011	0.0247473888997694\\
0.0278255940220712	0.0270254769161702\\
0.0305385550883342	0.0294829412979673\\
0.0335160265093884	0.0321238932813708\\
0.0367837977182863	0.0349487601789045\\
0.0403701725859655	0.0379527398576166\\
0.0443062145758388	0.0411237962905001\\
0.0486260158006535	0.0444400935851045\\
0.0533669923120631	0.0478667597899528\\
0.0585702081805667	0.0513518779726178\\
0.0642807311728432	0.0548216313880909\\
0.0705480231071864	0.058174599178202\\
0.0774263682681127	0.0612753353714318\\
0.0849753435908644	0.0639476067408601\\
0.093260334688322	0.065968073788029\\
0.102353102189903	0.0670618654296906\\
0.112332403297803	0.0669025791557226\\
0.123284673944207	0.0651210692409793\\
0.135304777457981	0.0613309073111979\\
0.148496826225446	0.0551870078736913\\
0.162975083462064	0.0465226574197502\\
0.178864952905743	0.0357404908462224\\
0.196304065004027	0.0253420079010594\\
0.215443469003188	0.02424520359551\\
0.236448941264541	0.037832452916971\\
0.259502421139974	0.0577362847466068\\
0.28480358684358	0.0783027475387498\\
0.312571584968824	0.0961313128798859\\
0.343046928631492	0.108429519453155\\
0.376493580679247	0.11313009480921\\
0.413201240011534	0.109458143442108\\
0.453487850812858	0.0984153760774148\\
0.497702356433211	0.0827714712851683\\
0.546227721768434	0.0662602201977765\\
0.599484250318941	0.0520103873033383\\
0.657933224657568	0.0410283862967927\\
0.722080901838546	0.0323261614548414\\
0.792482898353917	0.0247180997754847\\
0.869749002617783	0.0179331898401856\\
0.954548456661834	0.0122603687383631\\
1.04761575278966	0.00791923647726036\\
1.14975699539774	0.00485451810014803\\
1.26185688306602	0.00283245998258466\\
1.38488637139387	0.0015755353779147\\
1.51991108295293	0.000836789725252947\\
1.66810053720006	0.000425289058510709\\
1.83073828029537	0.000207423454821008\\
2.00923300256505	9.73929512906951e-05\\
2.20513073990305	4.41729657943228e-05\\
2.42012826479438	1.94187184414212e-05\\
2.65608778294669	8.30166329038962e-06\\
2.91505306282518	3.46237825057181e-06\\
3.19926713779738	1.41302279301772e-06\\
3.51119173421513	5.65836109068384e-07\\
3.85352859371053	2.22891459861612e-07\\
4.2292428743895	8.65649243746257e-08\\
4.64158883361278	3.32133087858472e-08\\
5.09413801481638	1.2611764341537e-08\\
5.59081018251222	4.74687175551797e-09\\
6.13590727341317	1.7733402193586e-09\\
6.73415065775082	6.58314839563199e-10\\
7.39072203352578	2.43088396483296e-10\\
8.11130830789687	8.93618630716666e-11\\
8.90215085445039	3.2727321770029e-11\\
9.77009957299225	1.19482345221297e-11\\
10.7226722201032	4.35066248115708e-12\\
11.76811952435	1.58071430511514e-12\\
12.9154966501488	5.73265130530322e-13\\
14.1747416292681	2.07584099291507e-13\\
15.5567614393047	7.50723022333626e-14\\
17.0735264747069	2.71209545721682e-14\\
18.7381742286038	9.78919561008879e-15\\
20.5651230834865	3.53077658930301e-15\\
22.5701971963392	1.27270671029278e-15\\
24.7707635599171	4.58528137363192e-16\\
27.1858824273294	1.65127884377253e-16\\
29.8364724028334	5.94459906043611e-17\\
32.7454916287773	2.13943055947554e-17\\
35.9381366380463	7.69783690520712e-18\\
39.4420605943766	2.76918453011801e-18\\
43.2876128108306	9.96007387858551e-19\\
47.508101621028	3.58189610483407e-19\\
52.1400828799968	1.28799264333228e-19\\
57.2236765935022	4.63097285632516e-20\\
62.8029144183425	1.66493234095183e-20\\
68.926121043497	5.98538783221785e-21\\
75.6463327554629	2.15161328118564e-21\\
83.0217568131974	7.73421757716648e-22\\
91.1162756115489	2.78004710748011e-22\\
100	9.9925034861661e-23\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099545637394987\\
0.0109749876549306	0.0109149408083658\\
0.0120450354025878	0.0119656844084422\\
0.0132194114846603	0.013114557756093\\
0.0145082877849594	0.0143697467410731\\
0.0159228279334109	0.0157397952887684\\
0.0174752840000768	0.0172335013769738\\
0.0191791026167249	0.0188597598398025\\
0.0210490414451202	0.0206273338642816\\
0.0231012970008316	0.0225445317259976\\
0.0253536449397011	0.0246187585943475\\
0.0278255940220712	0.0268559049486436\\
0.0305385550883342	0.0292595231203634\\
0.0335160265093884	0.0318297316887134\\
0.0367837977182863	0.0345617741630694\\
0.0403701725859655	0.037444144365355\\
0.0443062145758388	0.0404561778644313\\
0.0486260158006535	0.0435649999120281\\
0.0533669923120631	0.0467217212220094\\
0.0585702081805667	0.0498567930792384\\
0.0642807311728432	0.0528744879735574\\
0.0705480231071864	0.0556465853768805\\
0.0774263682681127	0.0580055519172531\\
0.0849753435908644	0.0597378695436188\\
0.093260334688322	0.0605787798034112\\
0.102353102189903	0.0602107530592294\\
0.112332403297803	0.0582698612672538\\
0.123284673944207	0.0543681386545503\\
0.135304777457981	0.0481506157337494\\
0.148496826225446	0.039445857855492\\
0.162975083462064	0.0287836961301002\\
0.178864952905743	0.0199328778547387\\
0.196304065004027	0.0246101208737211\\
0.215443469003188	0.0424504137774\\
0.236448941264541	0.0647548169755452\\
0.259502421139974	0.0874771247210459\\
0.28480358684358	0.107577024281838\\
0.312571584968824	0.122125246501408\\
0.343046928631492	0.128661011311219\\
0.376493580679247	0.125944403420256\\
0.413201240011534	0.114730195703476\\
0.453487850812858	0.0981083317164759\\
0.497702356433211	0.0808212021383036\\
0.546227721768434	0.0670284821473599\\
0.599484250318941	0.0574486643094843\\
0.657933224657568	0.0495777820719146\\
0.722080901838546	0.0412569773896156\\
0.792482898353917	0.0324103997126959\\
0.869749002617783	0.0240370786848035\\
0.954548456661834	0.0169569330119425\\
1.04761575278966	0.0114372030182864\\
1.14975699539774	0.00738218060615057\\
1.26185688306602	0.00455702740108262\\
1.38488637139387	0.00269107054432695\\
1.51991108295293	0.00152253229094691\\
1.66810053720006	0.000827175993921438\\
1.83073828029537	0.000432703472309183\\
2.00923300256505	0.000218582870534484\\
2.20513073990305	0.000106955206797412\\
2.42012826479438	5.08496794461985e-05\\
2.65608778294669	2.35609339949836e-05\\
2.91505306282518	1.06703810003643e-05\\
3.19926713779738	4.73632718080034e-06\\
3.51119173421513	2.06576428275169e-06\\
3.85352859371053	8.87367898375403e-07\\
4.2292428743895	3.76199003870806e-07\\
4.64158883361278	1.57699738223916e-07\\
5.09413801481638	6.54722374342708e-08\\
5.59081018251222	2.69600412761793e-08\\
6.13590727341317	1.10246092750281e-08\\
6.73415065775082	4.48180361213471e-09\\
7.39072203352578	1.81296969131458e-09\\
8.11130830789687	7.30329323012265e-10\\
8.90215085445039	2.93175962346326e-10\\
9.77009957299225	1.17345317308718e-10\\
10.7226722201032	4.68531606336954e-11\\
11.76811952435	1.8669074943844e-11\\
12.9154966501488	7.42616363012904e-12\\
14.1747416292681	2.94976420947568e-12\\
15.5567614393047	1.17029226043641e-12\\
17.0735264747069	4.63843895896788e-13\\
18.7381742286038	1.83692677143698e-13\\
20.5651230834865	7.26966482541341e-14\\
22.5701971963392	2.87534220095834e-14\\
24.7707635599171	1.13673437382718e-14\\
27.1858824273294	4.49218323888962e-15\\
29.8364724028334	1.7746545752187e-15\\
32.7454916287773	7.00893654217366e-16\\
35.9381366380463	2.76752992236428e-16\\
39.4420605943766	1.09257442855061e-16\\
43.2876128108306	4.31262851590926e-17\\
47.508101621028	1.70206777709517e-17\\
52.1400828799968	6.71683933081015e-18\\
57.2236765935022	2.65041753737777e-18\\
62.8029144183425	1.04575857696658e-18\\
68.926121043497	4.12592982795735e-19\\
75.6463327554629	1.62775875139044e-19\\
83.0217568131974	6.42154908604789e-20\\
91.1162756115489	2.53322793490235e-20\\
100	9.9930030988504e-21\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00994558516811367\\
0.0109749876549306	0.0109030774514902\\
0.0120450354025878	0.0119500109577876\\
0.0132194114846603	0.0130938530320704\\
0.0145082877849594	0.0143423996346673\\
0.0159228279334109	0.0157036811268452\\
0.0174752840000768	0.0171858196035391\\
0.0191791026167249	0.0187968212164767\\
0.0210490414451202	0.0205442819796355\\
0.0231012970008316	0.0224349793138078\\
0.0253536449397011	0.0244743138412296\\
0.0278255940220712	0.0266655564904195\\
0.0305385550883342	0.0290088447217128\\
0.0335160265093884	0.0314998587616999\\
0.0367837977182863	0.0341280946878905\\
0.0403701725859655	0.0368746373326302\\
0.0443062145758388	0.0397093248523332\\
0.0486260158006535	0.0425871931005173\\
0.0533669923120631	0.0454440996535766\\
0.0585702081805667	0.04819146768415\\
0.0642807311728432	0.0507101801326343\\
0.0705480231071864	0.0528438285975836\\
0.0774263682681127	0.0543918332337381\\
0.0849753435908644	0.0551034910519863\\
0.093260334688322	0.0546749546198911\\
0.102353102189903	0.0527529032906725\\
0.112332403297803	0.0489525190228089\\
0.123284673944207	0.0429084653877019\\
0.135304777457981	0.0344231353883426\\
0.148496826225446	0.0240543625694977\\
0.162975083462064	0.0165611840356683\\
0.178864952905743	0.0248122690023709\\
0.196304065004027	0.0444299450652707\\
0.215443469003188	0.067891440560714\\
0.236448941264541	0.0920139990058419\\
0.259502421139974	0.113953178821152\\
0.28480358684358	0.130660329733348\\
0.312571584968824	0.139296096151243\\
0.343046928631492	0.138080008565978\\
0.376493580679247	0.127335317428049\\
0.413201240011534	0.1103039520481\\
0.453487850812858	0.0928868778904007\\
0.497702356433211	0.0808017371136995\\
0.546227721768434	0.0745749452291358\\
0.599484250318941	0.0695598290580954\\
0.657933224657568	0.0620871408912388\\
0.722080901838546	0.0521298761991585\\
0.792482898353917	0.0414925932961302\\
0.869749002617783	0.0316905701173023\\
0.954548456661834	0.0233375834157858\\
1.04761575278966	0.0165388884020791\\
1.14975699539774	0.0112490456591458\\
1.26185688306602	0.0073389917146643\\
1.38488637139387	0.0045974470818365\\
1.51991108295293	0.00277013850092809\\
1.66810053720006	0.00160875740093746\\
1.83073828029537	0.000902638244321745\\
2.00923300256505	0.000490571508249808\\
2.20513073990305	0.000258968532581156\\
2.42012826479438	0.000133154527067396\\
2.65608778294669	6.6868248298226e-05\\
2.91505306282518	3.28840549138548e-05\\
3.19926713779738	1.58757492202706e-05\\
3.51119173421513	7.54172810687514e-06\\
3.85352859371053	3.53275889591164e-06\\
4.2292428743895	1.63490803638462e-06\\
4.64158883361278	7.48772354973423e-07\\
5.09413801481638	3.39890102490574e-07\\
5.59081018251222	1.53120594582464e-07\\
6.13590727341317	6.85384611142991e-08\\
6.73415065775082	3.05120930147437e-08\\
7.39072203352578	1.35212504964255e-08\\
8.11130830789687	5.96877573628675e-09\\
8.90215085445039	2.62631160293743e-09\\
9.77009957299225	1.15246511681539e-09\\
10.7226722201032	5.04571124713639e-10\\
11.76811952435	2.20491684127244e-10\\
12.9154966501488	9.61996523500995e-11\\
14.1747416292681	4.1916066409715e-11\\
15.5567614393047	1.82435323560481e-11\\
17.0735264747069	7.9330231238063e-12\\
18.7381742286038	3.44696346668597e-12\\
20.5651230834865	1.4967819497264e-12\\
22.5701971963392	6.4960707017173e-13\\
24.7707635599171	2.81807141448504e-13\\
27.1858824273294	1.22206557226023e-13\\
29.8364724028334	5.29791635958306e-14\\
32.7454916287773	2.29618069325231e-14\\
35.9381366380463	9.94983651316468e-15\\
39.4420605943766	4.31072349617601e-15\\
43.2876128108306	1.86733200405487e-15\\
47.508101621028	8.08799203839526e-16\\
52.1400828799968	3.50280964953299e-16\\
57.2236765935022	1.51689792628454e-16\\
62.8029144183425	6.56850116007689e-17\\
68.926121043497	2.84414267252592e-17\\
75.6463327554629	1.23144738689663e-17\\
83.0217568131974	5.3316695907629e-18\\
91.1162756115489	2.30832195357521e-18\\
100	9.99350273651471e-19\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00993561213856861\\
0.0109749876549306	0.010889900974991\\
0.0120450354025878	0.0119326040200131\\
0.0132194114846603	0.013070860526299\\
0.0145082877849594	0.014312034238356\\
0.0159228279334109	0.0156635865424314\\
0.0174752840000768	0.0171328911773334\\
0.0191791026167249	0.0187269710393147\\
0.0210490414451202	0.0204521319030455\\
0.0231012970008316	0.0223134607432194\\
0.0253536449397011	0.0243141475624493\\
0.0278255940220712	0.0264545790639842\\
0.0305385550883342	0.0287311401701407\\
0.0335160265093884	0.0311346456268656\\
0.0367837977182863	0.0336483097035071\\
0.0403701725859655	0.0362451492936681\\
0.0443062145758388	0.0388847082928737\\
0.0486260158006535	0.0415089955465497\\
0.0533669923120631	0.0440375559960885\\
0.0585702081805667	0.046361663030589\\
0.0642807311728432	0.0483377587783951\\
0.0705480231071864	0.0497805258975094\\
0.0774263682681127	0.050456431014016\\
0.0849753435908644	0.0500793934738309\\
0.093260334688322	0.048311775864387\\
0.102353102189903	0.0447773205688114\\
0.112332403297803	0.0391027205131401\\
0.123284673944207	0.0310474680131617\\
0.135304777457981	0.0210667328127645\\
0.148496826225446	0.0141634529508935\\
0.162975083462064	0.0237553165568161\\
0.178864952905743	0.0437643318028254\\
0.196304065004027	0.0675488455203841\\
0.215443469003188	0.0924405971324835\\
0.236448941264541	0.115785899381826\\
0.259502421139974	0.134498242717088\\
0.28480358684358	0.145428863810626\\
0.312571584968824	0.146224513963825\\
0.343046928631492	0.136567701058799\\
0.376493580679247	0.11950741769174\\
0.413201240011534	0.101986987015344\\
0.453487850812858	0.0919099998352119\\
0.497702356433211	0.0902861820698467\\
0.546227721768434	0.0900167840932355\\
0.599484250318941	0.0852722931225777\\
0.657933224657568	0.0757309967209319\\
0.722080901838546	0.0640370841214966\\
0.792482898353917	0.0524587413596202\\
0.869749002617783	0.0418099823761808\\
0.954548456661834	0.0322517170925129\\
1.04761575278966	0.0239697421483559\\
1.14975699539774	0.0171476772696339\\
1.26185688306602	0.0118169574876772\\
1.38488637139387	0.00785317508040775\\
1.51991108295293	0.00503986011704783\\
1.66810053720006	0.00312883053043244\\
1.83073828029537	0.00188294764198656\\
2.00923300256505	0.00110100449483288\\
2.20513073990305	0.000627035615435758\\
2.42012826479438	0.000348677301038467\\
2.65608778294669	0.000189778666249253\\
2.91505306282518	0.000101342310485456\\
3.19926713779738	5.32141052315954e-05\\
3.51119173421513	2.75334718947682e-05\\
3.85352859371053	1.40644995595001e-05\\
4.2292428743895	7.10508071499729e-06\\
4.64158883361278	3.55523760461446e-06\\
5.09413801481638	1.76449265059891e-06\\
5.59081018251222	8.6965432452819e-07\\
6.13590727341317	4.26094071429518e-07\\
6.73415065775082	2.07726152395361e-07\\
7.39072203352578	1.00842400103513e-07\\
8.11130830789687	4.87811219781561e-08\\
8.90215085445039	2.35268695991379e-08\\
9.77009957299225	1.13185244706618e-08\\
10.7226722201032	5.4338280801422e-09\\
11.76811952435	2.60412382056988e-09\\
12.9154966501488	1.24618491770551e-09\\
14.1747416292681	5.95626124155849e-10\\
15.5567614393047	2.84396030015664e-10\\
17.0735264747069	1.35676800836566e-10\\
18.7381742286038	6.46817136394237e-11\\
20.5651230834865	3.08178748103338e-11\\
22.5701971963392	1.46761434335173e-11\\
24.7707635599171	6.98626405604327e-12\\
27.1858824273294	3.32453994746856e-12\\
29.8364724028334	1.58159892888896e-12\\
32.7454916287773	7.52246185186536e-13\\
35.9381366380463	3.57716987407062e-13\\
39.4420605943766	1.7007845483932e-13\\
43.2876128108306	8.0853910799512e-14\\
47.508101621028	3.84330260483437e-14\\
52.1400828799968	1.82670372723975e-14\\
57.2236765935022	8.68157294583419e-15\\
62.8029144183425	4.12573307455745e-15\\
68.926121043497	1.96056352846108e-15\\
75.6463327554629	9.31626179493231e-16\\
83.0217568131974	4.42676685082554e-16\\
91.1162756115489	2.1033836584321e-16\\
100	9.99400239916028e-17\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00992464564826995\\
0.0109749876549306	0.010875412966179\\
0.0120450354025878	0.0119134661209538\\
0.0132194114846603	0.0130455842575328\\
0.0145082877849594	0.0142786569452165\\
0.0159228279334109	0.0156195217037912\\
0.0174752840000768	0.0170747322674455\\
0.0191791026167249	0.0186502350126543\\
0.0210490414451202	0.0203509244839261\\
0.0231012970008316	0.0221800409069043\\
0.0253536449397011	0.0241383627971822\\
0.0278255940220712	0.0262231361876063\\
0.0305385550883342	0.028426668788355\\
0.0335160265093884	0.0307345032166388\\
0.0367837977182863	0.0331230697777802\\
0.0403701725859655	0.0355567090590666\\
0.0443062145758388	0.0379839530625013\\
0.0486260158006535	0.0403329697663443\\
0.0533669923120631	0.0425061248690467\\
0.0585702081805667	0.0443737206020129\\
0.0642807311728432	0.0457671753280515\\
0.0705480231071864	0.0464722784974884\\
0.0774263682681127	0.0462238255835366\\
0.0849753435908644	0.0447042132620521\\
0.093260334688322	0.041551385841691\\
0.102353102189903	0.0363896496503739\\
0.112332403297803	0.0289313485394949\\
0.123284673944207	0.0194329404025588\\
0.135304777457981	0.0122434498762331\\
0.148496826225446	0.0213920488349131\\
0.162975083462064	0.0409205647489967\\
0.178864952905743	0.0643919946686348\\
0.196304065004027	0.0894913487139554\\
0.215443469003188	0.113796380983318\\
0.236448941264541	0.134289365820138\\
0.259502421139974	0.147625573394575\\
0.28480358684358	0.150912809641433\\
0.312571584968824	0.143021554008468\\
0.343046928631492	0.126334351614765\\
0.376493580679247	0.108295632149938\\
0.413201240011534	0.0994036081833213\\
0.453487850812858	0.102543855300493\\
0.497702356433211	0.108415099906155\\
0.546227721768434	0.108267843258689\\
0.599484250318941	0.100873623532737\\
0.657933224657568	0.0897132579346541\\
0.722080901838546	0.0780293152118607\\
0.792482898353917	0.0666718296848237\\
0.869749002617783	0.055466356036854\\
0.954548456661834	0.0446402623186386\\
1.04761575278966	0.0347257374992213\\
1.14975699539774	0.0261282483267223\\
1.26185688306602	0.0190250152145385\\
1.38488637139387	0.0134145560899759\\
1.51991108295293	0.00916940524986218\\
1.66810053720006	0.00608520598770599\\
1.83073828029537	0.00392792288329475\\
2.00923300256505	0.0024710174924045\\
2.20513073990305	0.00151822940363116\\
2.42012826479438	0.000913043373576347\\
2.65608778294669	0.000538610521592037\\
2.91505306282518	0.000312317441407998\\
3.19926713779738	0.000178368967439156\\
3.51119173421513	0.000100519677168312\\
3.85352859371053	5.59931072819496e-05\\
4.2292428743895	3.08776829296781e-05\\
4.64158883361278	1.68805837198877e-05\\
5.09413801481638	9.16012055427222e-06\\
5.59081018251222	4.93923528858342e-06\\
6.13590727341317	2.64896752503108e-06\\
6.73415065775082	1.41419844152056e-06\\
7.39072203352578	7.52089435908708e-07\\
8.11130830789687	3.98674362479586e-07\\
8.90215085445039	2.10757014710575e-07\\
9.77009957299225	1.11160844978088e-07\\
10.7226722201032	5.85179891562347e-08\\
11.76811952435	3.07560845194775e-08\\
12.9154966501488	1.61432688287161e-08\\
14.1747416292681	8.46383046322049e-09\\
15.5567614393047	4.43341236281233e-09\\
17.0735264747069	2.32045135857526e-09\\
18.7381742286038	1.21374192670362e-09\\
20.5651230834865	6.34522221489248e-10\\
22.5701971963392	3.31568414155702e-10\\
24.7707635599171	1.73196056032814e-10\\
27.1858824273294	9.04416760703957e-11\\
29.8364724028334	4.72158298108648e-11\\
32.7454916287773	2.46441547388064e-11\\
35.9381366380463	1.28606578520439e-11\\
39.4420605943766	6.71040042957776e-12\\
43.2876128108306	3.50090657546688e-12\\
47.508101621028	1.82628455149386e-12\\
52.1400828799968	9.52619993940141e-13\\
57.2236765935022	4.96867373261228e-13\\
62.8029144183425	2.59140905781586e-13\\
68.926121043497	1.35148260537789e-13\\
75.6463327554629	7.04802614835552e-14\\
83.0217568131974	3.67544620272763e-14\\
91.1162756115489	1.91664027095822e-14\\
100	9.99450208678837e-15\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00991268679398133\\
0.0109749876549306	0.0108596151703617\\
0.0120450354025878	0.0118926000376205\\
0.0132194114846603	0.0130180286437051\\
0.0145082877849594	0.0142422747824707\\
0.0159228279334109	0.0155714977861317\\
0.0174752840000768	0.0170113606409613\\
0.0191791026167249	0.0185666413750974\\
0.0210490414451202	0.0202407045875033\\
0.0231012970008316	0.0220347910547795\\
0.0253536449397011	0.0239470726366476\\
0.0278255940220712	0.0259714072514785\\
0.0305385550883342	0.0280957149185099\\
0.0335160265093884	0.0302998818242986\\
0.0367837977182863	0.0325530872575386\\
0.0403701725859655	0.034810442144786\\
0.0443062145758388	0.0370088349605899\\
0.0486260158006535	0.0390619130703042\\
0.0533669923120631	0.0408542051258617\\
0.0585702081805667	0.0422345461340547\\
0.0642807311728432	0.0430092578880653\\
0.0705480231071864	0.0429360693569161\\
0.0774263682681127	0.0417207700014498\\
0.0849753435908644	0.0390207559002009\\
0.093260334688322	0.0344656231841059\\
0.102353102189903	0.027729240140939\\
0.112332403297803	0.0188487478641102\\
0.123284673944207	0.0108717753302453\\
0.135304777457981	0.0180578909588527\\
0.148496826225446	0.0364806614316608\\
0.162975083462064	0.0591303168423733\\
0.178864952905743	0.0839306855441107\\
0.196304065004027	0.108734267831089\\
0.215443469003188	0.130701279134889\\
0.236448941264541	0.146434555117455\\
0.259502421139974	0.152612687058873\\
0.28480358684358	0.147230138557322\\
0.312571584968824	0.131548828393032\\
0.343046928631492	0.112583485394584\\
0.376493580679247	0.103137970598772\\
0.413201240011534	0.109893977302795\\
0.453487850812858	0.122515156906696\\
0.497702356433211	0.128580957373062\\
0.546227721768434	0.124966954197521\\
0.599484250318941	0.115778330245885\\
0.657933224657568	0.105753775579992\\
0.722080901838546	0.0959243912291079\\
0.792482898353917	0.0852734043623781\\
0.869749002617783	0.0736299772710871\\
0.954548456661834	0.0617223326939729\\
1.04761575278966	0.0502836389500647\\
1.14975699539774	0.0398114449503457\\
1.26185688306602	0.0306313313085037\\
1.38488637139387	0.0229147017267535\\
1.51991108295293	0.0166826151951299\\
1.66810053720006	0.0118349974612948\\
1.83073828029537	0.00819384136281482\\
2.00923300256505	0.00554577869777974\\
2.20513073990305	0.00367605997421635\\
2.42012826479438	0.00239088750827619\\
2.65608778294669	0.00152862963898391\\
2.91505306282518	0.000962502075833429\\
3.19926713779738	0.000597876980302569\\
3.51119173421513	0.000366978982404866\\
3.85352859371053	0.000222917854263042\\
4.2292428743895	0.000134190073462952\\
4.64158883361278	8.01505098714875e-05\\
5.09413801481638	4.75535041420095e-05\\
5.59081018251222	2.8052577383805e-05\\
6.13590727341317	1.64682623372993e-05\\
6.73415065775082	9.62785479313503e-06\\
7.39072203352578	5.6091338467238e-06\\
8.11130830789687	3.25825321052839e-06\\
8.90215085445039	1.88799105051108e-06\\
9.77009957299225	1.0917265309866e-06\\
10.7226722201032	6.30192012773357e-07\\
11.76811952435	3.63245682673507e-07\\
12.9154966501488	2.09122357985223e-07\\
14.1747416292681	1.2027079270854e-07\\
15.5567614393047	6.91118830936376e-08\\
17.0735264747069	3.9686184184132e-08\\
18.7381742286038	2.27756715422009e-08\\
20.5651230834865	1.30644456193535e-08\\
22.5701971963392	7.49090616099133e-09\\
24.7707635599171	4.29369310760213e-09\\
27.1858824273294	2.46039960405672e-09\\
29.8364724028334	1.40954482454955e-09\\
32.7454916287773	8.07361173443017e-10\\
35.9381366380463	4.62366972243131e-10\\
39.4420605943766	2.64757073244925e-10\\
43.2876128108306	1.51586320673325e-10\\
47.508101621028	8.67825307023641e-11\\
52.1400828799968	4.96788197955765e-11\\
57.2236765935022	2.84369189951891e-11\\
62.8029144183425	1.62768671253664e-11\\
68.926121043497	9.31622569798948e-12\\
75.6463327554629	5.33203914631556e-12\\
83.0217568131974	3.0516413545985e-12\\
91.1162756115489	1.74647640411788e-12\\
100	9.9950017994002e-13\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00989973677171421\\
0.0109749876549306	0.0108425094906335\\
0.0120450354025878	0.0118700087977985\\
0.0132194114846603	0.0129881985011594\\
0.0145082877849594	0.0142028954100135\\
0.0159228279334109	0.0155195269687866\\
0.0174752840000768	0.0169427956575778\\
0.0191791026167249	0.0184762208892182\\
0.0210490414451202	0.0201215210751618\\
0.0231012970008316	0.0218777887565254\\
0.0253536449397011	0.0237404001527237\\
0.0278255940220712	0.0256995873820243\\
0.0305385550883342	0.0277385876649412\\
0.0335160265093884	0.0298312706179825\\
0.0367837977182863	0.0319391353552914\\
0.0403701725859655	0.0340075690694028\\
0.0443062145758388	0.0359612775746915\\
0.0486260158006535	0.037698851916176\\
0.0533669923120631	0.0390865500954405\\
0.0585702081805667	0.0399515942483985\\
0.0642807311728432	0.0400756931160058\\
0.0705480231071864	0.0391902707321881\\
0.0774263682681127	0.0369764841058364\\
0.0849753435908644	0.033077267427914\\
0.093260334688322	0.0271441535532869\\
0.102353102189903	0.0190363654186589\\
0.112332403297803	0.0104050487653895\\
0.123284673944207	0.0142160685714129\\
0.135304777457981	0.0310091380803526\\
0.148496826225446	0.0524268033101322\\
0.162975083462064	0.076475864198233\\
0.178864952905743	0.101309146391583\\
0.196304065004027	0.124359325617433\\
0.215443469003188	0.142329507417104\\
0.236448941264541	0.151641217904369\\
0.259502421139974	0.149489898255052\\
0.28480358684358	0.135746605142626\\
0.312571584968824	0.115965799972447\\
0.343046928631492	0.103929324819287\\
0.376493580679247	0.111791532692332\\
0.413201240011534	0.130711730048401\\
0.453487850812858	0.144191375794521\\
0.497702356433211	0.145838729592463\\
0.546227721768434	0.13960707569709\\
0.599484250318941	0.132370619547123\\
0.657933224657568	0.126160619186624\\
0.722080901838546	0.118786077043448\\
0.792482898353917	0.109037341462632\\
0.869749002617783	0.09757671232859\\
0.954548456661834	0.0853003414966335\\
1.04761575278966	0.0728198364580701\\
1.14975699539774	0.0606653498113252\\
1.26185688306602	0.0493185580707429\\
1.38488637139387	0.0391426601104477\\
1.51991108295293	0.0303519439528412\\
1.66810053720006	0.0230176520374983\\
1.83073828029537	0.0170927589213638\\
2.00923300256505	0.012446557658451\\
2.20513073990305	0.00890077409626656\\
2.42012826479438	0.00626075742103979\\
2.65608778294669	0.0043384012740479\\
2.91505306282518	0.00296624563073074\\
3.19926713779738	0.00200403068262093\\
3.51119173421513	0.00133977323963556\\
3.85352859371053	0.000887472979468988\\
4.2292428743895	0.000583171213235212\\
4.64158883361278	0.000380561735261022\\
5.09413801481638	0.00024686746673104\\
5.59081018251222	0.00015932569555723\\
6.13590727341317	0.00010238089438523\\
6.73415065775082	6.55463796283258e-05\\
7.39072203352578	4.18332993501608e-05\\
8.11130830789687	2.6628785251929e-05\\
8.90215085445039	1.69128900013362e-05\\
9.77009957299225	1.0722002146484e-05\\
10.7226722201032	6.7866647280552e-06\\
11.76811952435	4.29012431336573e-06\\
12.9154966501488	2.70900280936334e-06\\
14.1747416292681	1.70904457994502e-06\\
15.5567614393047	1.07737606923591e-06\\
17.0735264747069	6.7874433535374e-07\\
18.7381742286038	4.27381803977912e-07\\
20.5651230834865	2.68989380609009e-07\\
22.5701971963392	1.6923709472045e-07\\
24.7707635599171	1.06444690049855e-07\\
27.1858824273294	6.69333704843178e-08\\
29.8364724028334	4.20794597992483e-08\\
32.7454916287773	2.64497634953113e-08\\
35.9381366380463	1.66230389985303e-08\\
39.4420605943766	1.04459202649445e-08\\
43.2876128108306	6.56356064349178e-09\\
47.508101621028	4.12378653093593e-09\\
52.1400828799968	2.59073413531193e-09\\
57.2236765935022	1.62751350854707e-09\\
62.8029144183425	1.02236427173768e-09\\
68.926121043497	6.42198877813981e-10\\
75.6463327554629	4.03384449197527e-10\\
83.0217568131974	2.53371004320093e-10\\
91.1162756115489	1.59142008876584e-10\\
100	9.99550153699704e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00988579687660853\\
0.0109749876549306	0.0108240979876467\\
0.0120450354025878	0.0118456956796094\\
0.0132194114846603	0.0129560990438112\\
0.0145082877849594	0.0141605271188083\\
0.0159228279334109	0.0154636224321471\\
0.0174752840000768	0.0168690582637356\\
0.0191791026167249	0.0183790068303536\\
0.0210490414451202	0.0199934267830526\\
0.0231012970008316	0.0217091178608067\\
0.0253536449397011	0.0235184783203443\\
0.0278255940220712	0.0254078872945428\\
0.0305385550883342	0.0273556206152177\\
0.0335160265093884	0.0293291971149309\\
0.0367837977182863	0.0312820471647399\\
0.0403701725859655	0.0331494035294331\\
0.0443062145758388	0.034843348956534\\
0.0486260158006535	0.0362470360440259\\
0.0533669923120631	0.0372082579112563\\
0.0585702081805667	0.0375328551819027\\
0.0642807311728432	0.0369790202409107\\
0.0705480231071864	0.0352547140817989\\
0.0774263682681127	0.0320231886512562\\
0.0849753435908644	0.0269309224692798\\
0.093260334688322	0.0197225180802241\\
0.102353102189903	0.0110334230047901\\
0.112332403297803	0.0104315140643364\\
0.123284673944207	0.0250068584079179\\
0.135304777457981	0.0448628213858961\\
0.148496826225446	0.0677675705583617\\
0.162975083462064	0.0921697036918089\\
0.178864952905743	0.115842016474254\\
0.196304065004027	0.13572738275459\\
0.215443469003188	0.148193502478468\\
0.236448941264541	0.149837456894059\\
0.259502421139974	0.139137196295672\\
0.28480358684358	0.119455622093231\\
0.312571584968824	0.103440181942782\\
0.343046928631492	0.108788026783819\\
0.376493580679247	0.132190048340316\\
0.413201240011534	0.153653617501711\\
0.453487850812858	0.162003015200508\\
0.497702356433211	0.159433579636507\\
0.546227721768434	0.155071730758364\\
0.599484250318941	0.153566507607927\\
0.657933224657568	0.15188033614461\\
0.722080901838546	0.146963657780688\\
0.792482898353917	0.139083739226222\\
0.869749002617783	0.129250643448879\\
0.954548456661834	0.117916470078348\\
1.04761575278966	0.105467581032002\\
1.14975699539774	0.0924422783401663\\
1.26185688306602	0.0794055804462461\\
1.38488637139387	0.0668630279055102\\
1.51991108295293	0.0552216024806604\\
1.66810053720006	0.0447665787728872\\
1.83073828029537	0.0356563418392284\\
2.00923300256505	0.0279341830542171\\
2.20513073990305	0.0215512750182911\\
2.42012826479438	0.01639436541808\\
2.65608778294669	0.0123128095482961\\
2.91505306282518	0.00914139653591522\\
3.19926713779738	0.0067173333464921\\
3.51119173421513	0.00489126740142087\\
3.85352859371053	0.00353317724096787\\
4.2292428743895	0.00253438019049988\\
4.64158883361278	0.00180694089878025\\
5.09413801481638	0.00128157844999613\\
5.59081018251222	0.000904896434915458\\
6.13590727341317	0.000636487767830799\\
6.73415065775082	0.000446239372600843\\
7.39072203352578	0.000311995574065739\\
8.11130830789687	0.00021762955736591\\
8.90215085445039	0.000151508053028039\\
9.77009957299225	0.00010530231405599\\
10.7226722201032	7.30869595257679e-05\\
11.76811952435	5.06686452228938e-05\\
12.9154966501488	3.50928341275545e-05\\
14.1747416292681	2.42854753881743e-05\\
15.5567614393047	1.67950740539014e-05\\
17.0735264747069	1.16084194599639e-05\\
18.7381742286038	8.01975063755965e-06\\
20.5651230834865	5.53833579996935e-06\\
22.5701971963392	3.8234618901738e-06\\
24.7707635599171	2.6388639699816e-06\\
27.1858824273294	1.82087335610206e-06\\
29.8364724028334	1.25620761124954e-06\\
32.7454916287773	8.66514283780181e-07\\
35.9381366380463	5.97632275086805e-07\\
39.4420605943766	4.12141019857227e-07\\
43.2876128108306	2.8419667506565e-07\\
47.508101621028	1.95956665645674e-07\\
52.1400828799968	1.35105934228898e-07\\
57.2236765935022	9.31465262095134e-08\\
62.8029144183425	6.42155948116571e-08\\
68.926121043497	4.42689359441496e-08\\
75.6463327554629	3.05172204084119e-08\\
83.0217568131974	2.10368317801943e-08\\
91.1162756115489	1.45013004066703e-08\\
100	9.99600129958014e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00987086850280349\\
0.0109749876549306	0.0108043828793642\\
0.0120450354025878	0.0118196642110377\\
0.0132194114846603	0.0129217358822409\\
0.0145082877849594	0.0141151788291504\\
0.0159228279334109	0.0154037983543413\\
0.0174752840000768	0.0167901709862722\\
0.0191791026167249	0.0182750349744825\\
0.0210490414451202	0.0198564784989703\\
0.0231012970008316	0.0215288684512266\\
0.0253536449397011	0.0232814499337509\\
0.0278255940220712	0.0250965331343817\\
0.0305385550883342	0.0269471715400169\\
0.0335160265093884	0.0287942266173732\\
0.0367837977182863	0.030582714609138\\
0.0403701725859655	0.0322373504651393\\
0.0443062145758388	0.0336572581495756\\
0.0486260158006535	0.0347099325383733\\
0.0533669923120631	0.0352247624949164\\
0.0585702081805667	0.0349868460677213\\
0.0642807311728432	0.0337326493059052\\
0.0705480231071864	0.0311508916982803\\
0.0774263682681127	0.0268974740966656\\
0.0849753435908644	0.0206583818172872\\
0.093260334688322	0.0125111220588231\\
0.102353102189903	0.00756461628598913\\
0.112332403297803	0.0189064525711468\\
0.123284673944207	0.0369282131375198\\
0.135304777457981	0.0583610257488158\\
0.148496826225446	0.0819001201475463\\
0.162975083462064	0.105692435636529\\
0.178864952905743	0.127029125391546\\
0.196304065004027	0.142422379812044\\
0.215443469003188	0.148142552636558\\
0.236448941264541	0.141511350825204\\
0.259502421139974	0.123506146417169\\
0.28480358684358	0.103675079554138\\
0.312571584968824	0.102629459581135\\
0.343046928631492	0.127040417169198\\
0.376493580679247	0.156047323221891\\
0.413201240011534	0.172488214396649\\
0.453487850812858	0.174548239266558\\
0.497702356433211	0.17236016812737\\
0.546227721768434	0.175042713280826\\
0.599484250318941	0.18036590157018\\
0.657933224657568	0.182667726697813\\
0.722080901838546	0.18119327790331\\
0.792482898353917	0.17730450387506\\
0.869749002617783	0.171287038917075\\
0.954548456661834	0.1630273731689\\
1.04761575278966	0.152747938150288\\
1.14975699539774	0.140862177984068\\
1.26185688306602	0.127847374905377\\
1.38488637139387	0.114214710425175\\
1.51991108295293	0.100468871730202\\
1.66810053720006	0.0870656374598115\\
1.83073828029537	0.0743808951747872\\
2.00923300256505	0.0626935257328989\\
2.20513073990305	0.0521816922785785\\
2.42012826479438	0.0429301439726729\\
2.65608778294669	0.0349449646070202\\
2.91505306282518	0.028172019795355\\
3.19926713779738	0.0225159064076211\\
3.51119173421513	0.0178571239403998\\
3.85352859371053	0.0140661650606677\\
4.2292428743895	0.0110140603723654\\
4.64158883361278	0.00857951577671177\\
5.09413801481638	0.00665313799847072\\
5.59081018251222	0.0051393942142156\\
6.13590727341317	0.00395695584640914\\
6.73415065775082	0.00303799506224964\\
7.39072203352578	0.00232688407915968\\
8.11130830789687	0.00177862504020348\\
8.90215085445039	0.00135723049878132\\
9.77009957299225	0.0010341890622716\\
10.7226722201032	0.000787088189378108\\
11.76811952435	0.000598423593629935\\
12.9154966501488	0.00045459790696691\\
14.1747416292681	0.000345095921867991\\
15.5567614393047	0.000261816203766325\\
17.0735264747069	0.00019853631970017\\
18.7381742286038	0.000150489327552098\\
20.5651230834865	0.000114031131503319\\
22.5701971963392	8.63809488679728e-05\\
24.7707635599171	6.54199194793612e-05\\
27.1858824273294	4.95355269721434e-05\\
29.8364724028334	3.75018493604681e-05\\
32.7454916287773	2.83876641894428e-05\\
35.9381366380463	2.14861034890797e-05\\
39.4420605943766	1.6260914877839e-05\\
43.2876128108306	1.23054778504191e-05\\
47.508101621028	9.31159130641409e-06\\
52.1400828799968	7.04573009444122e-06\\
57.2236765935022	5.33100051049355e-06\\
62.8029144183425	4.03343771981205e-06\\
68.926121043497	3.05160715368749e-06\\
75.6463327554629	2.30871751082193e-06\\
83.0217568131974	1.74664142227223e-06\\
91.1162756115489	1.32138405798042e-06\\
100	9.99650108715074e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00985495314329842\\
0.0109749876549306	0.0107833665407934\\
0.0120450354025878	0.0117919181694198\\
0.0132194114846603	0.0128851150227167\\
0.0145082877849594	0.0140668600887994\\
0.0159228279334109	0.0153400699076622\\
0.0174752840000768	0.0167061579255969\\
0.0191791026167249	0.0181643435851988\\
0.0210490414451202	0.0197107369375166\\
0.0231012970008316	0.0213371367990471\\
0.0253536449397011	0.0230294675166858\\
0.0278255940220712	0.0247657663068587\\
0.0305385550883342	0.0265136220724155\\
0.0335160265093884	0.0282269616117175\\
0.0367837977182863	0.0298420873274775\\
0.0403701725859655	0.0312729040327821\\
0.0443062145758388	0.0324053516236084\\
0.0486260158006535	0.0330912200289815\\
0.0533669923120631	0.0331418260892578\\
0.0585702081805667	0.0323226110509454\\
0.0642807311728432	0.0303509274821347\\
0.0705480231071864	0.0269024524900225\\
0.0774263682681127	0.0216439846289361\\
0.0849753435908644	0.0143950893668359\\
0.093260334688322	0.0069005631058193\\
0.102353102189903	0.0131077302467298\\
0.112332403297803	0.0290237090271397\\
0.123284673944207	0.0487248876962204\\
0.135304777457981	0.0710192189572745\\
0.148496826225446	0.0944256320683371\\
0.162975083462064	0.116651206310986\\
0.178864952905743	0.134516910049518\\
0.196304065004027	0.14424845397675\\
0.215443469003188	0.142388000261555\\
0.236448941264541	0.127822232709517\\
0.259502421139974	0.106096150718472\\
0.28480358684358	0.0961614135324163\\
0.312571584968824	0.116429400248212\\
0.343046928631492	0.151006450006741\\
0.376493580679247	0.176500749635006\\
0.413201240011534	0.184860578109251\\
0.453487850812858	0.184332465925025\\
0.497702356433211	0.189075794157409\\
0.546227721768434	0.201007865893791\\
0.599484250318941	0.211905618070906\\
0.657933224657568	0.218628587442885\\
0.722080901838546	0.223158608924239\\
0.792482898353917	0.226199151512225\\
0.869749002617783	0.227046710352617\\
0.954548456661834	0.225381392564124\\
1.04761575278966	0.221218671779741\\
1.14975699539774	0.214644329772195\\
1.26185688306602	0.20584160209543\\
1.38488637139387	0.195100342328827\\
1.51991108295293	0.182790671500336\\
1.66810053720006	0.169332243366374\\
1.83073828029537	0.155162231587495\\
2.00923300256505	0.140704962142296\\
2.20513073990305	0.126346538974863\\
2.42012826479438	0.112416504970672\\
2.65608778294669	0.0991772468010522\\
2.91505306282518	0.086820727689891\\
3.19926713779738	0.0754713239922071\\
3.51119173421513	0.0651930980772312\\
3.85352859371053	0.0559997379185388\\
4.2292428743895	0.0478655595324005\\
4.64158883361278	0.040736302450476\\
5.09413801481638	0.0345388495154772\\
5.59081018251222	0.0291893877243316\\
6.13590727341317	0.0245998436447467\\
6.73415065775082	0.0206826527754843\\
7.39072203352578	0.0173540587364421\\
8.11130830789687	0.0145362012032212\\
8.90215085445039	0.01215826215179\\
9.77009957299225	0.0101569184505625\\
10.7226722201032	0.00847631125823605\\
11.76811952435	0.00706770026784058\\
12.9154966501488	0.00588893038013218\\
14.1747416292681	0.00490380333867828\\
15.5567614393047	0.00408141841677004\\
17.0735264747069	0.00339552428959269\\
18.7381742286038	0.00282390796554416\\
20.5651230834865	0.00234783505759963\\
22.5701971963392	0.00195154771818378\\
24.7707635599171	0.00162182132666579\\
27.1858824273294	0.00134757775667646\\
29.8364724028334	0.00111955117359647\\
32.7454916287773	0.00093000137818502\\
35.9381366380463	0.000772469396965533\\
39.4420605943766	0.00064157009354692\\
43.2876128108306	0.000532816877932073\\
47.508101621028	0.000442474015221643\\
52.1400828799968	0.000367432510252362\\
57.2236765935022	0.00030510602595054\\
62.8029144183425	0.000253343753761343\\
68.926121043497	0.000210357579684888\\
75.6463327554629	0.000174661272338767\\
83.0217568131974	0.000145019758197116\\
91.1162756115489	0.000120406844884177\\
100	9.9970008997101e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00983805238980386\\
0.0109749876549306	0.0107610515037003\\
0.0120450354025878	0.0117624615808988\\
0.0132194114846603	0.0128462428661501\\
0.0145082877849594	0.0140155810709799\\
0.0159228279334109	0.0152724532547466\\
0.0174752840000768	0.016617044748393\\
0.0191791026167249	0.0180469733997849\\
0.0210490414451202	0.0195562667135623\\
0.0231012970008316	0.0211340253127129\\
0.0253536449397011	0.0227626932266193\\
0.0278255940220712	0.0244158432961791\\
0.0305385550883342	0.0260553773672761\\
0.0335160265093884	0.0276280411330298\\
0.0367837977182863	0.0290611715046876\\
0.0403701725859655	0.0302576455041997\\
0.0443062145758388	0.0310901096936322\\
0.0486260158006535	0.0313947833471541\\
0.0533669923120631	0.030965534807057\\
0.0585702081805667	0.0295497380808744\\
0.0642807311728432	0.0268493040288821\\
0.0705480231071864	0.0225364159972771\\
0.0774263682681127	0.0163267783740852\\
0.0849753435908644	0.00854372570042688\\
0.093260334688322	0.00813367357851782\\
0.102353102189903	0.0214724159463417\\
0.112332403297803	0.0392433720317377\\
0.123284673944207	0.0599780257803265\\
0.135304777457981	0.082526195310689\\
0.148496826225446	0.105035647467395\\
0.162975083462064	0.124749738517656\\
0.178864952905743	0.138094375397287\\
0.196304065004027	0.141241619832895\\
0.215443469003188	0.131553059193397\\
0.236448941264541	0.110847793419971\\
0.259502421139974	0.0926386869122781\\
0.28480358684358	0.102830898459737\\
0.312571584968824	0.138933164759354\\
0.343046928631492	0.173303349413522\\
0.376493580679247	0.190140953457204\\
0.413201240011534	0.192162218099222\\
0.453487850812858	0.196186776934694\\
0.497702356433211	0.212161102654335\\
0.546227721768434	0.231752108828047\\
0.599484250318941	0.247401605660752\\
0.657933224657568	0.261082462981726\\
0.722080901838546	0.275136388791632\\
0.792482898353917	0.288703206413326\\
0.869749002617783	0.300922720849306\\
0.954548456661834	0.311571070702507\\
1.04761575278966	0.320384561523516\\
1.14975699539774	0.327073558617909\\
1.26185688306602	0.331416689491723\\
1.38488637139387	0.33326828589217\\
1.51991108295293	0.332564993873597\\
1.66810053720006	0.329330945268407\\
1.83073828029537	0.323676100632476\\
2.00923300256505	0.315788371122918\\
2.20513073990305	0.305920471603084\\
2.42012826479438	0.294372890942769\\
2.65608778294669	0.281474781664607\\
2.91505306282518	0.267564725971293\\
3.19926713779738	0.252973193351373\\
3.51119173421513	0.238008094197741\\
3.85352859371053	0.222944251927904\\
4.2292428743895	0.208016999352781\\
4.64158883361278	0.19341957990695\\
5.09413801481638	0.179303679876623\\
5.59081018251222	0.165782253745913\\
6.13590727341317	0.152933803366835\\
6.73415065775082	0.140807380218216\\
7.39072203352578	0.129427743017023\\
8.11130830789687	0.118800275855981\\
8.90215085445039	0.108915426439637\\
9.77009957299225	0.0997525463910625\\
10.7226722201032	0.0912831033626199\\
11.76811952435	0.0834732915074942\\
12.9154966501488	0.0762860991891194\\
14.1747416292681	0.0696829074486457\\
15.5567614393047	0.0636246956953711\\
17.0735264747069	0.0580729270021019\\
18.7381742286038	0.0529901776264039\\
20.5651230834865	0.0483405661684015\\
22.5701971963392	0.044090028487293\\
24.7707635599171	0.040206475895431\\
27.1858824273294	0.0366598665905052\\
29.8364724028334	0.0334222138821365\\
32.7454916287773	0.0304675494839652\\
35.9381366380463	0.0277718558672851\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505344\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00982016793258273\\
0.0109749876549306	0.0107374404563061\\
0.0120450354025878	0.0117312987198416\\
0.0132194114846603	0.0128051262069818\\
0.0145082877849594	0.0139613525722517\\
0.0159228279334109	0.0152009655445046\\
0.0174752840000768	0.0165228586798456\\
0.0191791026167249	0.0179229676143908\\
0.0210490414451202	0.0193931363140253\\
0.0231012970008316	0.0209196424842185\\
0.0253536449397011	0.0224812987531147\\
0.0278255940220712	0.0240470354736283\\
0.0305385550883342	0.0255728657415242\\
0.0335160265093884	0.0269981400971992\\
0.0367837977182863	0.0282410286536542\\
0.0403701725859655	0.0291932411215625\\
0.0443062145758388	0.0297141430331011\\
0.0486260158006535	0.0296247091271225\\
0.0533669923120631	0.0287022996955547\\
0.0585702081805667	0.02667840756435\\
0.0642807311728432	0.0232447105605409\\
0.0705480231071864	0.0180863795723075\\
0.0774263682681127	0.0110738628402418\\
0.0849753435908644	0.00529411553202151\\
0.093260334688322	0.0145488451523802\\
0.102353102189903	0.0302211305357455\\
0.112332403297803	0.0491563822408567\\
0.123284673944207	0.0704381311729911\\
0.135304777457981	0.0926399248723085\\
0.148496826225446	0.11348616888313\\
0.162975083462064	0.129783499875509\\
0.178864952905743	0.137698282596977\\
0.196304065004027	0.133690840569561\\
0.215443469003188	0.116777797207667\\
0.236448941264541	0.0940994770336158\\
0.259502421139974	0.0901614463359709\\
0.28480358684358	0.121343734099404\\
0.312571584968824	0.162487556117849\\
0.343046928631492	0.189546307412575\\
0.376493580679247	0.196882885936178\\
0.413201240011534	0.198726012324597\\
0.453487850812858	0.214186891598588\\
0.497702356433211	0.240751050622405\\
0.546227721768434	0.265439969677852\\
0.599484250318941	0.287539063578589\\
0.657933224657568	0.312131237163754\\
0.722080901838546	0.339526509868691\\
0.792482898353917	0.368418649042545\\
0.869749002617783	0.398799542418947\\
0.954548456661834	0.430728004332333\\
1.04761575278966	0.464005888337089\\
1.14975699539774	0.498392041881208\\
1.26185688306602	0.533599649155616\\
1.38488637139387	0.569285277863395\\
1.51991108295293	0.605060830140798\\
1.66810053720006	0.640509269414305\\
1.83073828029537	0.67520437831424\\
2.00923300256505	0.708733322679443\\
2.20513073990305	0.740719419029815\\
2.42012826479438	0.770842314877076\\
2.65608778294669	0.798853116703916\\
2.91505306282518	0.824582844315542\\
3.19926713779738	0.847943737690315\\
3.51119173421513	0.868924082063691\\
3.85352859371053	0.887578072954514\\
4.2292428743895	0.904012664689379\\
4.64158883361278	0.918373333879834\\
5.09413801481638	0.930830356781025\\
5.59081018251222	0.94156670625072\\
6.13590727341317	0.950768165440777\\
6.73415065775082	0.958615828401782\\
7.39072203352578	0.965280855440677\\
8.11130830789687	0.970921174393872\\
8.90215085445039	0.975679745051517\\
9.77009957299225	0.979684001593022\\
10.7226722201032	0.983046127690784\\
11.76811952435	0.985863878070765\\
12.9154966501488	0.988221723443356\\
14.1747416292681	0.990192153954785\\
15.5567614393047	0.991837025504522\\
17.0735264747069	0.993208872317037\\
18.7381742286038	0.994352138645834\\
20.5651230834865	0.99530430381711\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.997304839572469\\
29.8364724028334	0.99776089483687\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283732\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822001\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306737\\
100	0.999800059980007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00999000549780072\\
0.0109749876549306	0.0109617769967835\\
0.0120450354025878	0.0120275740550038\\
0.0132194114846603	0.0131963323757426\\
0.0145082877849594	0.0144777845545265\\
0.0159228279334109	0.0158825139979876\\
0.0174752840000768	0.0174220065346747\\
0.0191791026167249	0.0191086971101995\\
0.0210490414451202	0.0209560079689307\\
0.0231012970008316	0.0229783734190365\\
0.0253536449397011	0.0251912445664795\\
0.0278255940220712	0.0276110651740888\\
0.0305385550883342	0.0302552069166776\\
0.0335160265093884	0.0331418485985455\\
0.0367837977182863	0.03628977918695\\
0.0403701725859655	0.0397180985881133\\
0.0443062145758388	0.043445782745373\\
0.0486260158006535	0.0474910707025662\\
0.0533669923120631	0.0518706206804972\\
0.0585702081805667	0.0565983701012574\\
0.0642807311728432	0.0616840213931001\\
0.0705480231071864	0.0671310625117976\\
0.0774263682681127	0.0729342206980156\\
0.0849753435908644	0.079076244003957\\
0.093260334688322	0.0855239139911562\\
0.102353102189903	0.0922232246149162\\
0.112332403297803	0.0990937310791357\\
0.123284673944207	0.106022198068775\\
0.135304777457981	0.112855883977696\\
0.148496826225446	0.11939611362645\\
0.162975083462064	0.125393238538623\\
0.178864952905743	0.130544662748586\\
0.196304065004027	0.134498277692448\\
0.215443469003188	0.136864268821016\\
0.236448941264541	0.137238559859921\\
0.259502421139974	0.135240705909609\\
0.28480358684358	0.13056724023589\\
0.312571584968824	0.123057733916153\\
0.343046928631492	0.112764940367939\\
0.376493580679247	0.100013171834902\\
0.413201240011534	0.0854229593804165\\
0.453487850812858	0.0698793277060105\\
0.497702356433211	0.0544303802762662\\
0.546227721768434	0.040124225583007\\
0.599484250318941	0.0278204821326468\\
0.657933224657568	0.0180341361796976\\
0.722080901838546	0.0108679935882764\\
0.792482898353917	0.00605854234262993\\
0.869749002617783	0.00311173834554013\\
0.954548456661834	0.00146832179378806\\
1.04761575278966	0.000635601452912018\\
1.14975699539774	0.000252402690941809\\
1.26185688306602	9.20844565310287e-05\\
1.38488637139387	3.09524355573414e-05\\
1.51991108295293	9.62427606856617e-06\\
1.66810053720006	2.78204821326468e-06\\
1.83073828029537	7.51854729762189e-07\\
2.00923300256505	1.91115501316212e-07\\
2.20513073990305	4.59759314145184e-08\\
2.42012826479438	1.05313416945639e-08\\
2.65608778294669	2.31043398655326e-09\\
2.91505306282518	4.88132507728372e-10\\
3.19926713779738	9.9815921946505e-11\\
3.51119173421513	1.98450595505107e-11\\
3.85352859371053	3.85170381303144e-12\\
4.2292428743895	7.32400916896302e-13\\
4.64158883361278	1.36864268821017e-13\\
5.09413801481638	2.52025216084823e-14\\
5.59081018251222	4.58367340788736e-15\\
6.13590727341317	8.25003777819723e-16\\
6.73415065775082	1.47197109386423e-16\\
7.39072203352578	2.60711729406014e-17\\
8.11130830789687	4.58944785935431e-18\\
8.90215085445039	8.0377980416269e-19\\
9.77009957299225	1.40171101197869e-19\\
10.7226722201032	2.43575174655832e-20\\
11.76811952435	4.220061305826e-21\\
12.9154966501488	7.29342206980155e-22\\
14.1747416292681	1.25791354549735e-22\\
15.5567614393047	2.16584426048603e-23\\
17.0735264747069	3.72379481510828e-24\\
18.7381742286038	6.39485255787872e-25\\
20.5651230834865	1.09710532918747e-25\\
22.5701971963392	1.88066422174517e-26\\
24.7707635599171	3.22165743051629e-27\\
27.1858824273294	5.51572375841602e-28\\
29.8364724028334	9.43891735549265e-29\\
32.7454916287773	1.61462939492222e-29\\
35.9381366380463	2.76110651740888e-30\\
39.4420605943766	4.72037929722061e-31\\
43.2876128108306	8.06814748146294e-32\\
47.508101621028	1.37876538989483e-32\\
52.1400828799968	2.35580949272955e-33\\
57.2236765935022	4.0247094730795e-34\\
62.8029144183425	6.87516116407485e-35\\
68.926121043497	1.17433774137071e-35\\
75.6463327554629	2.00572518322217e-36\\
83.0217568131974	3.42549623189189e-37\\
91.1162756115489	5.84997068713896e-38\\
100	9.99000549780071e-39\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.009989006597146\\
0.0109749876549306	0.0109604568058905\\
0.0120450354025878	0.0120258293130969\\
0.0132194114846603	0.0131940266821441\\
0.0145082877849594	0.0144747377610436\\
0.0159228279334109	0.0158784882225913\\
0.0174752840000768	0.0174166877301458\\
0.0191791026167249	0.0191016707907305\\
0.0210490414451202	0.0209467272679121\\
0.0231012970008316	0.0229661170948384\\
0.0253536449397011	0.0251750618559907\\
0.0278255940220712	0.0275897034750801\\
0.0305385550883342	0.0302270171116235\\
0.0335160265093884	0.0331046613603247\\
0.0367837977182863	0.0362407437741835\\
0.0403701725859655	0.039653473392721\\
0.0443062145758388	0.0433606641633334\\
0.0486260158006535	0.0473790437690949\\
0.0533669923120631	0.0517233114334398\\
0.0585702081805667	0.0564048760488165\\
0.0642807311728432	0.0614301932486978\\
0.0705480231071864	0.0667986084018325\\
0.0774263682681127	0.0724996048420444\\
0.0849753435908644	0.0785093578108962\\
0.093260334688322	0.0847865122807476\\
0.102353102189903	0.09126714860613\\
0.112332403297803	0.0978589902264122\\
0.123284673944207	0.104435064087194\\
0.135304777457981	0.110827272903728\\
0.148496826225446	0.116820704482318\\
0.162975083462064	0.122150002071408\\
0.178864952905743	0.126499735634126\\
0.196304065004027	0.129511368271906\\
0.215443469003188	0.130799917498405\\
0.236448941264541	0.129983424232558\\
0.259502421139974	0.126727344320879\\
0.28480358684358	0.120803343829174\\
0.312571584968824	0.112157229564239\\
0.343046928631492	0.100974045924134\\
0.376493580679247	0.0877212329938085\\
0.413201240011534	0.0731465722073218\\
0.453487850812858	0.0582113262795758\\
0.497702356433211	0.0439545815619334\\
0.546227721768434	0.0313113873371455\\
0.599484250318941	0.020935122290385\\
0.657933224657568	0.0130864623177016\\
0.722080901838546	0.00763292058297081\\
0.792482898353917	0.0041568311967293\\
0.869749002617783	0.00212064663904557\\
0.954548456661834	0.00101822349704859\\
1.04761575278966	0.000461751985323717\\
1.14975699539774	0.000197772215313055\\
1.26185688306602	7.97242920824746e-05\\
1.38488637139387	3.01058116145599e-05\\
1.51991108295293	1.06148330518552e-05\\
1.66810053720006	3.49218887389402e-06\\
1.83073828029537	1.07412752571988e-06\\
2.00923300256505	3.10090883569799e-07\\
2.20513073990305	8.44546674008256e-08\\
2.42012826479438	2.18243568302562e-08\\
2.65608778294669	5.3824935155948e-09\\
2.91505306282518	1.27414794860393e-09\\
3.19926713779738	2.91050726202718e-10\\
3.51119173421513	6.44691112140304e-11\\
3.85352859371053	1.39083103946378e-11\\
4.2292428743895	2.93375151718425e-12\\
4.64158883361278	6.07119436498071e-13\\
5.09413801481638	1.2362487670411e-13\\
5.59081018251222	2.48324123269137e-14\\
6.13590727341317	4.93121666499878e-15\\
6.73415065775082	9.69866011827745e-16\\
7.39072203352578	1.89221237804137e-16\\
8.11130830789687	3.66691533785183e-17\\
8.90215085445039	7.06621079156971e-18\\
9.77009957299225	1.35528819066565e-18\\
10.7226722201032	2.58925757603334e-19\\
11.76811952435	4.93061647963674e-20\\
12.9154966501488	9.36368403474538e-21\\
14.1747416292681	1.77422967693947e-21\\
15.5567614393047	3.3554874506031e-22\\
17.0735264747069	6.33609528427824e-23\\
18.7381742286038	1.1948755792904e-23\\
20.5651230834865	2.25088842608929e-24\\
22.5701971963392	4.23638006426843e-25\\
24.7707635599171	7.96730674069897e-26\\
27.1858824273294	1.49747202664329e-26\\
29.8364724028334	2.81307997355281e-27\\
32.7454916287773	5.28225708500804e-28\\
35.9381366380463	9.91522533290607e-29\\
39.4420605943766	1.86061884354445e-29\\
43.2876128108306	3.49064559048396e-30\\
47.508101621028	6.54735174204097e-31\\
52.1400828799968	1.2278693650511e-31\\
57.2236765935022	2.30238361804632e-32\\
62.8029144183425	4.31670713943101e-33\\
68.926121043497	8.09255112636365e-34\\
75.6463327554629	1.51699244752595e-34\\
83.0217568131974	2.84349460890985e-35\\
91.1162756115489	5.32963345825614e-36\\
100	9.98900659714599e-37\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998700889573662\\
0.0109749876549306	0.0109578165831412\\
0.0120450354025878	0.0120223400824521\\
0.0132194114846603	0.013189415697944\\
0.0145082877849594	0.0144686448155338\\
0.0159228279334109	0.0158704376927386\\
0.0174752840000768	0.0174060517458708\\
0.0191791026167249	0.0190876207372924\\
0.0210490414451202	0.0209281699796285\\
0.0231012970008316	0.0229416109907746\\
0.0253536449397011	0.0251427068440882\\
0.0278255940220712	0.0275469966295109\\
0.0305385550883342	0.0301706638160657\\
0.0335160265093884	0.0330303287044169\\
0.0367837977182863	0.036142739386347\\
0.0403701725859655	0.039524328498095\\
0.0443062145758388	0.0431905944220491\\
0.0486260158006535	0.047155255423145\\
0.0533669923120631	0.0514291136950096\\
0.0585702081805667	0.0560185540395777\\
0.0642807311728432	0.0609235902137589\\
0.0705480231071864	0.0661353632760517\\
0.0774263682681127	0.0716329947225095\\
0.0849753435908644	0.0773797095455025\\
0.093260334688322	0.0833181808881968\\
0.102353102189903	0.0893651236598917\\
0.112332403297803	0.095405299688293\\
0.123284673944207	0.101285317138296\\
0.135304777457981	0.10680793955014\\
0.148496826225446	0.111728086540482\\
0.162975083462064	0.115752307969432\\
0.178864952905743	0.118544193268273\\
0.196304065004027	0.119738788484982\\
0.215443469003188	0.118969335705462\\
0.236448941264541	0.115909030022726\\
0.259502421139974	0.110328343581334\\
0.28480358684358	0.102164133368178\\
0.312571584968824	0.0915900080625248\\
0.343046928631492	0.0790692284452651\\
0.376493580679247	0.0653646645703104\\
0.413201240011534	0.0514799975488298\\
0.453487850812858	0.0385175942724663\\
0.497702356433211	0.0274621138941876\\
0.546227721768434	0.0189284836571291\\
0.599484250318941	0.0129516549328045\\
0.657933224657568	0.0089794607506513\\
0.722080901838546	0.00623241453998811\\
0.792482898353917	0.00417341380536376\\
0.869749002617783	0.00260845554905014\\
0.954548456661834	0.00149419090576568\\
1.04761575278966	0.000779071287580751\\
1.14975699539774	0.000369613493422928\\
1.26185688306602	0.000160080743380503\\
1.38488637139387	6.36322263916418e-05\\
1.51991108295293	2.3366876832073e-05\\
1.66810053720006	7.98335373693593e-06\\
1.83073828029537	2.55585508590167e-06\\
2.00923300256505	7.72045939994721e-07\\
2.20513073990305	2.21461826950454e-07\\
2.42012826479438	6.06832052090312e-08\\
2.65608778294669	1.59695009955929e-08\\
2.91505306282518	4.05598358035974e-09\\
3.19926713779738	9.9865976675683e-10\\
3.51119173421513	2.39335939726572e-10\\
3.85352859371053	5.60333027579134e-11\\
4.2292428743895	1.28571503570418e-11\\
4.64158883361278	2.89972110995232e-12\\
5.09413801481638	6.44440441216928e-13\\
5.59081018251222	1.41444493650869e-13\\
6.13590727341317	3.07184295254963e-14\\
6.73415065775082	6.61208671456706e-15\\
7.39072203352578	1.41259629646359e-15\\
8.11130830789687	2.9988858150654e-16\\
8.90215085445039	6.33296522255598e-17\\
9.77009957299225	1.33147773125573e-17\\
10.7226722201032	2.78904636909044e-18\\
11.76811952435	5.82421860968031e-19\\
12.9154966501488	1.21311520318927e-19\\
14.1747416292681	2.5213610246177e-20\\
15.5567614393047	5.231091217715e-21\\
17.0735264747069	1.08368686638309e-21\\
18.7381742286038	2.24221903345033e-22\\
20.5651230834865	4.63452650279886e-23\\
22.5701971963392	9.57108388990756e-24\\
24.7707635599171	1.97518595952739e-24\\
27.1858824273294	4.07378536836536e-25\\
29.8364724028334	8.39798286537487e-26\\
32.7454916287773	1.73051193371609e-26\\
35.9381366380463	3.5647328482588e-27\\
39.4420605943766	7.34103150080273e-28\\
43.2876128108306	1.51142157634145e-28\\
47.508101621028	3.11121335091896e-29\\
52.1400828799968	6.40330100676308e-30\\
57.2236765935022	1.31771008267779e-30\\
62.8029144183425	2.71136206223381e-31\\
68.926121043497	5.57846934047532e-32\\
75.6463327554629	1.14764952419644e-32\\
83.0217568131974	2.36089057200456e-33\\
91.1162756115489	4.85645617674065e-34\\
100	9.98950633462046e-35\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998401259336273\\
0.0109749876549306	0.0109538566465897\\
0.0120450354025878	0.0120171068693704\\
0.0132194114846603	0.0131825002290662\\
0.0145082877849594	0.0144595070007746\\
0.0159228279334109	0.0158583644500519\\
0.0174752840000768	0.0173901018309227\\
0.0191791026167249	0.0190665521199409\\
0.0210490414451202	0.0209003443297814\\
0.0231012970008316	0.022904868192057\\
0.0253536449397011	0.0250942003423217\\
0.0278255940220712	0.0274829777296714\\
0.0305385550883342	0.0300861996350475\\
0.0335160265093884	0.0329189342260267\\
0.0367837977182863	0.0359958988115134\\
0.0403701725859655	0.0393308747305573\\
0.0443062145758388	0.0429359080521483\\
0.0486260158006535	0.0468202361104627\\
0.0533669923120631	0.0509888678510518\\
0.0585702081805667	0.0554407341475593\\
0.0642807311728432	0.0601663148302909\\
0.0705480231071864	0.0651446459346751\\
0.0774263682681127	0.0703396198532102\\
0.0849753435908644	0.0756955223689531\\
0.093260334688322	0.0811318183666616\\
0.102353102189903	0.0865373225572915\\
0.112332403297803	0.0917640991563242\\
0.123284673944207	0.0966217559545351\\
0.135304777457981	0.100873263022452\\
0.148496826225446	0.104234048819523\\
0.162975083462064	0.106376880543094\\
0.178864952905743	0.106945812973127\\
0.196304065004027	0.105583045290468\\
0.215443469003188	0.101972423196038\\
0.236448941264541	0.0959019398766585\\
0.259502421139974	0.0873442656554065\\
0.28480358684358	0.0765488378572968\\
0.312571584968824	0.0641323401441674\\
0.343046928631492	0.0511485021472199\\
0.376493580679247	0.0391054499643839\\
0.413201240011534	0.029799688981555\\
0.453487850812858	0.0244773756840023\\
0.497702356433211	0.0223097883870517\\
0.546227721768434	0.0208819873150431\\
0.599484250318941	0.0185622525918493\\
0.657933224657568	0.0151484335277701\\
0.722080901838546	0.0112343976620129\\
0.792482898353917	0.00755790864382672\\
0.869749002617783	0.00461946367893024\\
0.954548456661834	0.00257437161978717\\
1.04761575278966	0.00131493213173464\\
1.14975699539774	0.000619498775091727\\
1.26185688306602	0.000270999206053211\\
1.38488637139387	0.000110745721718153\\
1.51991108295293	4.24920663986217e-05\\
1.66810053720006	1.53710887547619e-05\\
1.83073828029537	5.26177402558351e-06\\
2.00923300256505	1.71094334669573e-06\\
2.20513073990305	5.30626036539213e-07\\
2.42012826479438	1.57645757434893e-07\\
2.65608778294669	4.50668803104371e-08\\
2.91505306282518	1.24516271426018e-08\\
3.19926713779738	3.33893985902021e-09\\
3.51119173421513	8.72355102176638e-10\\
3.85352859371053	2.22851307574447e-10\\
4.2292428743895	5.58404237203104e-11\\
4.64158883361278	1.37629028147167e-11\\
5.09413801481638	3.34476024661483e-12\\
5.59081018251222	8.03230284411664e-13\\
6.13590727341317	1.90956856391228e-13\\
6.73415065775082	4.50129222508673e-14\\
7.39072203352578	1.05349476230075e-14\\
8.11130830789687	2.45086540964795e-15\\
8.90215085445039	5.67310648392979e-16\\
9.77009957299225	1.30765620818276e-16\\
10.7226722201032	3.0035708099368e-17\\
11.76811952435	6.87869888064868e-18\\
12.9154966501488	1.57148623554107e-18\\
14.1747416292681	3.58284477335793e-19\\
15.5567614393047	8.15467659018754e-20\\
17.0735264747069	1.85340614458838e-20\\
18.7381742286038	4.20748738285819e-21\\
20.5651230834865	9.54222144906891e-22\\
22.5701971963392	2.16233167983708e-22\\
24.7707635599171	4.89667164081488e-23\\
27.1858824273294	1.10824348017776e-23\\
29.8364724028334	2.50706876244551e-24\\
32.7454916287773	5.66928813194523e-25\\
35.9381366380463	1.28159441690964e-25\\
39.4420605943766	2.8963845489944e-26\\
43.2876128108306	6.54432875118149e-27\\
47.508101621028	1.47840580379301e-27\\
52.1400828799968	3.33930044253099e-28\\
57.2236765935022	7.54157284044988e-29\\
62.8029144183425	1.7030302444549e-29\\
68.926121043497	3.84542717871168e-30\\
75.6463327554629	8.68230630859745e-31\\
83.0217568131974	1.96019500918125e-31\\
91.1162756115489	4.42528848462294e-32\\
100	9.99000579740101e-33\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00998001798968464\\
0.0109749876549306	0.0109485774732694\\
0.0120450354025878	0.0120101304332124\\
0.0132194114846603	0.0131732814842209\\
0.0145082877849594	0.0144473262405963\\
0.0159228279334109	0.0158422715563213\\
0.0174752840000768	0.0173688428576783\\
0.0191791026167249	0.019038472691401\\
0.0210490414451202	0.0208632626524099\\
0.0231012970008316	0.0228559083178721\\
0.0253536449397011	0.0250295735515199\\
0.0278255940220712	0.0273976963824929\\
0.0305385550883342	0.0299737034160207\\
0.0335160265093884	0.0327706032033819\\
0.0367837977182863	0.0358004210136847\\
0.0403701725859655	0.0390734279150814\\
0.0443062145758388	0.0425971060633642\\
0.0486260158006535	0.0463747800120896\\
0.0533669923120631	0.0504038316742167\\
0.0585702081805667	0.0546734062103868\\
0.0642807311728432	0.0591615110482528\\
0.0705480231071864	0.0638314162418871\\
0.0774263682681127	0.0686272906808112\\
0.0849753435908644	0.0734690692619811\\
0.093260334688322	0.0782466613042003\\
0.102353102189903	0.0828138078557818\\
0.112332403297803	0.0869822100059115\\
0.123284673944207	0.0905170208507374\\
0.135304777457981	0.0931354547424508\\
0.148496826225446	0.0945111311915695\\
0.162975083462064	0.0942878008012752\\
0.178864952905743	0.0921071855751823\\
0.196304065004027	0.0876566409366206\\
0.215443469003188	0.0807432160682497\\
0.236448941264541	0.0714025206237797\\
0.259502421139974	0.0600585983980113\\
0.28480358684358	0.0477799211972019\\
0.312571584968824	0.0367260726156165\\
0.343046928631492	0.0304438342717308\\
0.376493580679247	0.0311632366316175\\
0.413201240011534	0.0356396575730078\\
0.453487850812858	0.0392566560827599\\
0.497702356433211	0.0396776928911529\\
0.546227721768434	0.0365156862336629\\
0.599484250318941	0.0306135487002668\\
0.657933224657568	0.0234219662145511\\
0.722080901838546	0.0163990688409815\\
0.792482898353917	0.0105564605098206\\
0.869749002617783	0.00629092770283773\\
0.954548456661834	0.00349910498456737\\
1.04761575278966	0.00182939254998714\\
1.14975699539774	0.000902294032229127\\
1.26185688306602	0.000419899164303979\\
1.38488637139387	0.000184144483927908\\
1.51991108295293	7.60744231276879e-05\\
1.66810053720006	2.9651866853755e-05\\
1.83073828029537	1.09395178024828e-05\\
2.00923300256505	3.83642491941804e-06\\
2.20513073990305	1.2849292371425e-06\\
2.42012826479438	4.1297272836207e-07\\
2.65608778294669	1.27953359501529e-07\\
2.91505306282518	3.83844772612769e-08\\
3.19926713779738	1.11939227106383e-08\\
3.51119173421513	3.18516910168515e-09\\
3.85352859371053	8.87265498016506e-10\\
4.2292428743895	2.42683297059816e-10\\
4.64158883361278	6.53487312416633e-11\\
5.09413801481638	1.73640353388346e-11\\
5.59081018251222	4.5620007572782e-12\\
6.13590727341317	1.18715527051032e-12\\
6.73415065775082	3.06448111276981e-13\\
7.39072203352578	7.85704019469284e-14\\
8.11130830789687	2.00302386283685e-14\\
8.90215085445039	5.08204955430042e-15\\
9.77009957299225	1.28426793046921e-15\\
10.7226722201032	3.23460602544401e-16\\
11.76811952435	8.12410862377308e-17\\
12.9154966501488	2.03572717142555e-17\\
14.1747416292681	5.09121236147142e-18\\
15.5567614393047	1.27122182676886e-18\\
17.0735264747069	3.16984096301068e-19\\
18.7381742286038	7.89528223293677e-20\\
20.5651230834865	1.9646882175882e-20\\
22.5701971963392	4.8852131302955e-21\\
24.7707635599171	1.21393094952431e-21\\
27.1858824273294	3.01489527656308e-22\\
29.8364724028334	7.48440896430178e-23\\
32.7454916287773	1.85730172827163e-23\\
35.9381366380463	4.60759423824899e-24\\
39.4420605943766	1.14276085940335e-24\\
43.2876128108306	2.83363950246664e-25\\
47.508101621028	7.02518109531772e-26\\
52.1400828799968	1.74143421283504e-26\\
57.2236765935022	4.31622415761746e-27\\
62.8029144183425	1.06968820363841e-27\\
68.926121043497	2.65078272998153e-28\\
75.6463327554629	6.56842017087949e-29\\
83.0217568131974	1.62750638239674e-29\\
91.1162756115489	4.0324008823756e-30\\
100	9.990505285204e-31\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099750254842029\\
0.0109749876549306	0.0109419796991358\\
0.0120450354025878	0.0120014117862876\\
0.0132194114846603	0.0131617610746945\\
0.0145082877849594	0.0144321050994787\\
0.0159228279334109	0.0158221630927323\\
0.0174752840000768	0.0173422813203403\\
0.0191791026167249	0.0190033927842373\\
0.0210490414451202	0.0208169413844776\\
0.0231012970008316	0.0227947575110312\\
0.0253536449397011	0.0249488680420121\\
0.0278255940220712	0.0272912186717814\\
0.0305385550883342	0.0298332801768006\\
0.0335160265093884	0.032585502460459\\
0.0367837977182863	0.0355565708716057\\
0.0403701725859655	0.0387524083792307\\
0.0443062145758388	0.0421748550044737\\
0.0486260158006535	0.0458199432678581\\
0.0533669923120631	0.0496756769786078\\
0.0585702081805667	0.0537192135580988\\
0.0642807311728432	0.057913352538624\\
0.0705480231071864	0.0622022535155373\\
0.0774263682681127	0.0665063590462775\\
0.0849753435908644	0.0707166017494512\\
0.093260334688322	0.0746881585903786\\
0.102353102189903	0.0782343174113916\\
0.112332403297803	0.0811214896458926\\
0.123284673944207	0.0830670953775991\\
0.135304777457981	0.0837430238837504\\
0.148496826225446	0.0827887073474428\\
0.162975083462064	0.0798396866186836\\
0.178864952905743	0.0745804342688135\\
0.196304065004027	0.0668363654028287\\
0.215443469003188	0.0567387070933315\\
0.236448941264541	0.0450652615966346\\
0.259502421139974	0.0340939186605711\\
0.28480358684358	0.0290915499220204\\
0.312571584968824	0.0343636459357266\\
0.343046928631492	0.0451698291010533\\
0.376493580679247	0.0554162485859644\\
0.413201240011534	0.0617928763368305\\
0.453487850812858	0.0628300664229977\\
0.497702356433211	0.0584977431060628\\
0.546227721768434	0.0500031115787205\\
0.599484250318941	0.0393512123270239\\
0.657933224657568	0.0286626232340407\\
0.722080901838546	0.0195061488791886\\
0.792482898353917	0.0125602757135229\\
0.869749002617783	0.00773253216486815\\
0.954548456661834	0.00456022264592049\\
1.04761575278966	0.00255980270574013\\
1.14975699539774	0.00135634439569886\\
1.26185688306602	0.000675140477723751\\
1.38488637139387	0.000315611066114903\\
1.51991108295293	0.000138935622595402\\
1.66810053720006	5.78258612890451e-05\\
1.83073828029537	2.2855188775196e-05\\
2.00923300256505	8.61637263021322e-06\\
2.20513073990305	3.11205277262245e-06\\
2.42012826479438	1.08150202855854e-06\\
2.65608778294669	3.6314998421707e-07\\
2.91505306282518	1.18292999810002e-07\\
3.19926713779738	3.75207660470341e-08\\
3.51119173421513	1.16284093375893e-08\\
3.85352859371053	3.53234029730053e-09\\
4.2292428743895	1.05466581358604e-09\\
4.64158883361278	3.1028132978854e-10\\
5.09413801481638	9.01429642847315e-11\\
5.59081018251222	2.59100549750087e-11\\
6.13590727341317	7.38037850962941e-12\\
6.73415065775082	2.08629689952217e-12\\
7.39072203352578	5.85983360464969e-13\\
8.11130830789687	1.63701494494089e-13\\
8.90215085445039	4.55257162748252e-14\\
9.77009957299225	1.26129787115172e-14\\
10.7226722201032	3.48341238362864e-15\\
11.76811952435	9.59500348891095e-16\\
12.9154966501488	2.63711191824474e-16\\
14.1747416292681	7.23459843869857e-17\\
15.5567614393047	1.98169101105478e-17\\
17.0735264747069	5.42131132493037e-18\\
18.7381742286038	1.48153698009283e-18\\
20.5651230834865	4.04517942924149e-19\\
22.5701971963392	1.10368393288187e-19\\
24.7707635599171	3.00944898542576e-20\\
27.1858824273294	8.20180194245213e-21\\
29.8364724028334	2.23433750136403e-21\\
32.7454916287773	6.08466112418081e-22\\
35.9381366380463	1.65652443426563e-22\\
39.4420605943766	4.50873273107375e-23\\
43.2876128108306	1.22694215636481e-23\\
47.508101621028	3.33826945858676e-24\\
52.1400828799968	9.08152222246134e-25\\
57.2236765935022	2.47027926043185e-25\\
62.8029144183425	6.71880523982927e-26\\
68.926121043497	1.82727399454287e-26\\
75.6463327554629	4.96920311351994e-27\\
83.0217568131974	1.35128240421778e-27\\
91.1162756115489	3.67439477283455e-28\\
100	9.99100479798075e-29\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00996903557621845\\
0.0109749876549306	0.0109340641189899\\
0.0120450354025878	0.0119909521937083\\
0.0132194114846603	0.0131479410140689\\
0.0145082877849594	0.0144138467820138\\
0.0159228279334109	0.0157980441588368\\
0.0174752840000768	0.0173104253329671\\
0.0191791026167249	0.0189613253070834\\
0.0210490414451202	0.0207614010586598\\
0.0231012970008316	0.0227214484241797\\
0.0253536449397011	0.0248521357272807\\
0.0278255940220712	0.0271636271079229\\
0.0305385550883342	0.0296650610096566\\
0.0335160265093884	0.0323638401843201\\
0.0367837977182863	0.0352646788314313\\
0.0403701725859655	0.0383683402940289\\
0.0443062145758388	0.0416699857156517\\
0.0486260158006535	0.0451570416224522\\
0.0533669923120631	0.048806485197393\\
0.0585702081805667	0.0525814447512695\\
0.0642807311728432	0.0564270273755983\\
0.0705480231071864	0.0602653284268991\\
0.0774263682681127	0.0639896674201717\\
0.0849753435908644	0.0674582603068576\\
0.093260334688322	0.070487819211558\\
0.102353102189903	0.0728480231573778\\
0.112332403297803	0.0742585034977553\\
0.123284673944207	0.0743910474671255\\
0.135304777457981	0.0728813454336224\\
0.148496826225446	0.0693573113621579\\
0.162975083462064	0.0634965599809575\\
0.178864952905743	0.0551411784218917\\
0.196304065004027	0.0445563512606406\\
0.215443469003188	0.0331814851244746\\
0.236448941264541	0.025984998216241\\
0.259502421139974	0.031041947300291\\
0.28480358684358	0.0454316565437208\\
0.312571584968824	0.0616129994871087\\
0.343046928631492	0.0753136554949608\\
0.376493580679247	0.0838851300634442\\
0.413201240011534	0.0858083656985306\\
0.453487850812858	0.0809067670463446\\
0.497702356433211	0.0704687310769053\\
0.546227721768434	0.0569345081535339\\
0.599484250318941	0.0430997126510169\\
0.657933224657568	0.0311183877136341\\
0.722080901838546	0.0218496373242412\\
0.792482898353917	0.0150179467475626\\
0.869749002617783	0.00998563240552999\\
0.954548456661834	0.00631007815205697\\
1.04761575278966	0.00374830174151411\\
1.14975699539774	0.00208812903628775\\
1.26185688306602	0.00109360783718931\\
1.38488637139387	0.000540453774733076\\
1.51991108295293	0.000252918374396157\\
1.66810053720006	0.000112452536566631\\
1.83073828029537	4.76674381336652e-05\\
2.00923300256505	1.93353585113027e-05\\
2.20513073990305	7.5346528861657e-06\\
2.42012826479438	2.83193658553885e-06\\
2.65608778294669	1.03064622052924e-06\\
2.91505306282518	3.6455532175935e-07\\
3.19926713779738	1.25766231391705e-07\\
3.51119173421513	4.24532002180587e-08\\
3.85352859371053	1.40628342202344e-08\\
4.2292428743895	4.5834297517329e-09\\
4.64158883361278	1.47324333468229e-09\\
5.09413801481638	4.67964788291602e-10\\
5.59081018251222	1.47157157582255e-10\\
6.13590727341317	4.58827858490522e-11\\
6.73415065775082	1.42034972096464e-11\\
7.39072203352578	4.37030351007205e-12\\
8.11130830789687	1.33788618042777e-12\\
8.90215085445039	4.07825784663752e-13\\
9.77009957299225	1.23873864911695e-13\\
10.7226722201032	3.75135696393467e-14\\
11.76811952435	1.13322083972731e-14\\
12.9154966501488	3.41615485974891e-15\\
14.1747416292681	1.02803440230925e-15\\
15.5567614393047	3.08923209202353e-16\\
17.0735264747069	9.27195301748587e-17\\
18.7381742286038	2.7800802537868e-17\\
20.5651230834865	8.32879052680246e-18\\
22.5701971963392	2.49348020488151e-18\\
24.7707635599171	7.46070705210209e-19\\
27.1858824273294	2.23124019020323e-19\\
29.8364724028334	6.67021817462572e-20\\
32.7454916287773	1.99338106633705e-20\\
35.9381366380463	5.95554438917322e-21\\
39.4420605943766	1.77890856805068e-21\\
43.2876128108306	5.31255670932989e-22\\
47.508101621028	1.58629974472268e-22\\
52.1400828799968	4.73598401071908e-23\\
57.2236765935022	1.41380044262765e-23\\
62.8029144183425	4.22014038270323e-24\\
68.926121043497	1.25960163138528e-24\\
75.6463327554629	3.75934835790353e-25\\
83.0217568131974	1.12193976975966e-25\\
91.1162756115489	3.34817329438733e-26\\
100	9.99150433573252e-27\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099620488647828\\
0.0109749876549306	0.0109248316863829\\
0.0120450354025878	0.0119787531732069\\
0.0132194114846603	0.0131318237178709\\
0.0145082877849594	0.0143925551322345\\
0.0159228279334109	0.0157699208712673\\
0.0174752840000768	0.0172732846270108\\
0.0191791026167249	0.0189122857399317\\
0.0210490414451202	0.0206966662943341\\
0.0231012970008316	0.0226360202025769\\
0.0253536449397011	0.0247394388310704\\
0.0278255940220712	0.0270150205651166\\
0.0305385550883342	0.0294692029616695\\
0.0335160265093884	0.0321058656973857\\
0.0367837977182863	0.0349251404740534\\
0.0403701725859655	0.0379218508537982\\
0.0443062145758388	0.041083491778448\\
0.0486260158006535	0.044387647507557\\
0.0533669923120631	0.0477987419191277\\
0.0585702081805667	0.0512640234247669\\
0.0642807311728432	0.0547087193529532\\
0.0705480231071864	0.0580303691571453\\
0.0774263682681127	0.0610924890706019\\
0.0849753435908644	0.0637179728742212\\
0.093260334688322	0.0656830533363038\\
0.102353102189903	0.0667133262318517\\
0.112332403297803	0.066484425000628\\
0.123284673944207	0.0646317489795056\\
0.135304777457981	0.0607770957465498\\
0.148496826225446	0.0545884168284419\\
0.162975083462064	0.0459168576771715\\
0.178864952905743	0.0351821362403787\\
0.196304065004027	0.0248674007623372\\
0.215443469003188	0.0237013821555011\\
0.236448941264541	0.0368172578554912\\
0.259502421139974	0.0558852418729981\\
0.28480358684358	0.0753080564790235\\
0.312571584968824	0.0917535432680272\\
0.343046928631492	0.102562491167658\\
0.376493580679247	0.105874929058383\\
0.413201240011534	0.101162307616336\\
0.453487850812858	0.089629734398807\\
0.497702356433211	0.0741010323642691\\
0.546227721768434	0.0581506429748527\\
0.599484250318941	0.0446086860776142\\
0.657933224657568	0.0342752090444452\\
0.722080901838546	0.0262079054604408\\
0.792482898353917	0.0193724252306008\\
0.869749002617783	0.0135312526332244\\
0.954548456661834	0.00886859240224693\\
1.04761575278966	0.0054680497181918\\
1.14975699539774	0.00318581476491385\\
1.26185688306602	0.00175922988582291\\
1.38488637139387	0.000922342443021139\\
1.51991108295293	0.000459932218780878\\
1.66810053720006	0.000218671070572801\\
1.83073828029537	9.94336192001876e-05\\
2.00923300256505	4.33951113384304e-05\\
2.20513073990305	1.824363474311e-05\\
2.42012826479438	7.41571158676695e-06\\
2.65608778294669	2.92507948364385e-06\\
2.91505306282518	1.12348964595793e-06\\
3.19926713779738	4.21557318415508e-07\\
3.51119173421513	1.54988884216205e-07\\
3.85352859371053	5.5986477465079e-08\\
4.2292428743895	1.99189419805273e-08\\
4.64158883361278	6.99509011824043e-09\\
5.09413801481638	2.42937474019908e-09\\
5.59081018251222	8.35784753908915e-10\\
6.13590727341317	2.85246892216e-10\\
6.73415065775082	9.66973266780008e-11\\
7.39072203352578	3.25940189667356e-11\\
8.11130830789687	1.09341667108515e-11\\
8.90215085445039	3.65336087470148e-12\\
9.77009957299225	1.21658291502361e-12\\
10.7226722201032	4.03991187978368e-13\\
11.76811952435	1.33839396001758e-13\\
12.9154966501488	4.4253389266651e-14\\
14.1747416292681	1.46083399277279e-14\\
15.5567614393047	4.81576333805341e-15\\
17.0735264747069	1.58576232955166e-15\\
18.7381742286038	5.21677576823696e-16\\
20.5651230834865	1.7148498071039e-16\\
22.5701971963392	5.63335511816442e-17\\
24.7707635599171	1.84957944084941e-17\\
27.1858824273294	6.06992563501199e-18\\
29.8364724028334	1.9912752871912e-18\\
32.7454916287773	6.53046734162375e-19\\
35.9381366380463	2.14114010259901e-19\\
39.4420605943766	7.01863668182099e-20\\
43.2876128108306	2.30029253159464e-20\\
47.508101621028	7.53787826694055e-21\\
52.1400828799968	2.46980010623238e-21\\
57.2236765935022	8.09152116358176e-22\\
62.8029144183425	2.65070711443559e-22\\
68.926121043497	8.68285913621499e-23\\
75.6463327554629	2.84405763926624e-23\\
83.0217568131974	9.31521673811042e-24\\
91.1162756115489	3.05091453213682e-24\\
100	9.99200389846055e-25\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00995406604863824\\
0.0109749876549306	0.0109142835135015\\
0.0120450354025878	0.0119648164949159\\
0.0132194114846603	0.0131134120031518\\
0.0145082877849594	0.0143682346328086\\
0.0159228279334109	0.0157378003621945\\
0.0174752840000768	0.0172308705483655\\
0.0191791026167249	0.0188562921284853\\
0.0210490414451202	0.0206227657867806\\
0.0231012970008316	0.0225385184634571\\
0.0253536449397011	0.0246108498479783\\
0.0278255940220712	0.0268455142062017\\
0.0305385550883342	0.0292458888915231\\
0.0335160265093884	0.0318118691850556\\
0.0367837977182863	0.0345384159981249\\
0.0403701725859655	0.0374136692976099\\
0.0443062145758388	0.0404165276702518\\
0.0486260158006535	0.0435135865782698\\
0.0533669923120631	0.0466553304319758\\
0.0585702081805667	0.0497714963737196\\
0.0642807311728432	0.0527655863248324\\
0.0705480231071864	0.055508622962115\\
0.0774263682681127	0.0578324626876084\\
0.0849753435908644	0.0595233527123062\\
0.093260334688322	0.0603170442365973\\
0.102353102189903	0.0598978210010757\\
0.112332403297803	0.0579056632809704\\
0.123284673944207	0.0539596160038574\\
0.135304777457981	0.0477158207990687\\
0.148496826225446	0.0390180046669568\\
0.162975083462064	0.028408886162803\\
0.178864952905743	0.0196214771466231\\
0.196304065004027	0.0241492205734337\\
0.215443469003188	0.0414982483291513\\
0.236448941264541	0.0630171878943731\\
0.259502421139974	0.0846725814597445\\
0.28480358684358	0.103462737580859\\
0.312571584968824	0.116563726774297\\
0.343046928631492	0.121699274356093\\
0.376493580679247	0.117867441019191\\
0.413201240011534	0.106034790885852\\
0.453487850812858	0.0893501002032525\\
0.497702356433211	0.072355056910082\\
0.546227721768434	0.0588248774734409\\
0.599484250318941	0.0492730311122974\\
0.657933224657568	0.0414173940983796\\
0.722080901838546	0.0334484180721882\\
0.792482898353917	0.0254011453481874\\
0.869749002617783	0.0181368617154729\\
0.954548456661834	0.0122658731139599\\
1.04761575278966	0.00789712428977482\\
1.14975699539774	0.00484461268598793\\
1.26185688306602	0.00283035200630901\\
1.38488637139387	0.00157539374551012\\
1.51991108295293	0.00083684303667695\\
1.66810053720006	0.00042530946076142\\
1.83073828029537	0.000207427228175898\\
2.00923300256505	9.73933727011296e-05\\
2.20513073990305	4.41729843490962e-05\\
2.42012826479438	1.94187148956345e-05\\
2.65608778294669	8.30166223725256e-06\\
2.91505306282518	3.46237808372198e-06\\
3.19926713779738	1.41302277312354e-06\\
3.51119173421513	5.6583610714508e-07\\
3.85352859371053	2.22891459710815e-07\\
4.2292428743895	8.65649243659628e-08\\
4.64158883361278	3.32133087857023e-08\\
5.09413801481638	1.26117643415902e-08\\
5.59081018251222	4.74687175552882e-09\\
6.13590727341317	1.77334021936008e-09\\
6.73415065775082	6.58314839563371e-10\\
7.39072203352578	2.43088396483314e-10\\
8.11130830789687	8.93618630716684e-11\\
8.90215085445039	3.27273217700292e-11\\
9.77009957299225	1.19482345221297e-11\\
10.7226722201032	4.35066248115708e-12\\
11.76811952435	1.58071430511514e-12\\
12.9154966501488	5.73265130530322e-13\\
14.1747416292681	2.07584099291507e-13\\
15.5567614393047	7.50723022333626e-14\\
17.0735264747069	2.71209545721682e-14\\
18.7381742286038	9.78919561008879e-15\\
20.5651230834865	3.53077658930301e-15\\
22.5701971963392	1.27270671029278e-15\\
24.7707635599171	4.58528137363192e-16\\
27.1858824273294	1.65127884377253e-16\\
29.8364724028334	5.94459906043611e-17\\
32.7454916287773	2.13943055947554e-17\\
35.9381366380463	7.69783690520712e-18\\
39.4420605943766	2.76918453011801e-18\\
43.2876128108306	9.96007387858551e-19\\
47.508101621028	3.58189610483407e-19\\
52.1400828799968	1.28799264333228e-19\\
57.2236765935022	4.63097285632516e-20\\
62.8029144183425	1.66493234095183e-20\\
68.926121043497	5.98538783221785e-21\\
75.6463327554629	2.15161328118564e-21\\
83.0217568131974	7.73421757716648e-22\\
91.1162756115489	2.78004710748011e-22\\
100	9.9925034861661e-23\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.0099450879261481\\
0.0109749876549306	0.0109024208710342\\
0.0120450354025878	0.0119491441811122\\
0.0132194114846603	0.0130927090879969\\
0.0145082877849594	0.0143408904041004\\
0.0159228279334109	0.0157016907775291\\
0.0174752840000768	0.0171831960539259\\
0.0191791026167249	0.0187933650775749\\
0.0210490414451202	0.0205397322945961\\
0.0231012970008316	0.0224289952719859\\
0.0253536449397011	0.0244664514975623\\
0.0278255940220712	0.0266552393951627\\
0.0305385550883342	0.0289953273029325\\
0.0335160265093884	0.0314821813791867\\
0.0367837977182863	0.0341050296200731\\
0.0403701725859655	0.0368446257756876\\
0.0443062145758388	0.03967040663207\\
0.0486260158006535	0.0425369337276921\\
0.0533669923120631	0.0453795243425766\\
0.0585702081805667	0.0481090200742316\\
0.0642807311728432	0.0506057361477328\\
0.0705480231071864	0.0527128149486885\\
0.0774263682681127	0.0542295273819323\\
0.0849753435908644	0.0549056161296793\\
0.093260334688322	0.0544387270120654\\
0.102353102189903	0.0524787317554968\\
0.112332403297803	0.0486465562409543\\
0.123284673944207	0.042586050818229\\
0.135304777457981	0.0341122981399585\\
0.148496826225446	0.0237934546749034\\
0.162975083462064	0.0163455308124423\\
0.178864952905743	0.0244246401715719\\
0.196304065004027	0.0435978575217999\\
0.215443469003188	0.0663686312832187\\
0.236448941264541	0.08954489774025\\
0.259502421139974	0.110299805201639\\
0.28480358684358	0.125663221284251\\
0.312571584968824	0.132952624929297\\
0.343046928631492	0.130608617749124\\
0.376493580679247	0.119169154079272\\
0.413201240011534	0.101944012363861\\
0.453487850812858	0.0845947709217932\\
0.497702356433211	0.0723376308767427\\
0.546227721768434	0.0654477302059162\\
0.599484250318941	0.0596606320189028\\
0.657933224657568	0.0518677414613669\\
0.722080901838546	0.0422634425371099\\
0.792482898353917	0.0325191729361909\\
0.869749002617783	0.0239117030583831\\
0.954548456661834	0.0168813450382142\\
1.04761575278966	0.0114197201113864\\
1.14975699539774	0.00738227255780627\\
1.26185688306602	0.0045582192283835\\
1.38488637139387	0.00269141564991951\\
1.51991108295293	0.00152257599324258\\
1.66810053720006	0.00082717553182961\\
1.83073828029537	0.000432702210744993\\
2.00923300256505	0.000218582607240449\\
2.20513073990305	0.000106955175714668\\
2.42012826479438	5.08496774482248e-05\\
2.65608778294669	2.35609340396608e-05\\
2.91505306282518	1.06703810326692e-05\\
3.19926713779738	4.73632718608978e-06\\
3.51119173421513	2.06576428335595e-06\\
3.85352859371053	8.87367898430544e-07\\
4.2292428743895	3.76199003874933e-07\\
4.64158883361278	1.57699738224157e-07\\
5.09413801481638	6.54722374342787e-08\\
5.59081018251222	2.69600412761788e-08\\
6.13590727341317	1.10246092750279e-08\\
6.73415065775082	4.48180361213469e-09\\
7.39072203352578	1.81296969131458e-09\\
8.11130830789687	7.30329323012265e-10\\
8.90215085445039	2.93175962346326e-10\\
9.77009957299225	1.17345317308718e-10\\
10.7226722201032	4.68531606336954e-11\\
11.76811952435	1.8669074943844e-11\\
12.9154966501488	7.42616363012904e-12\\
14.1747416292681	2.94976420947568e-12\\
15.5567614393047	1.17029226043641e-12\\
17.0735264747069	4.63843895896788e-13\\
18.7381742286038	1.83692677143698e-13\\
20.5651230834865	7.26966482541341e-14\\
22.5701971963392	2.87534220095834e-14\\
24.7707635599171	1.13673437382718e-14\\
27.1858824273294	4.49218323888962e-15\\
29.8364724028334	1.7746545752187e-15\\
32.7454916287773	7.00893654217366e-16\\
35.9381366380463	2.76752992236428e-16\\
39.4420605943766	1.09257442855061e-16\\
43.2876128108306	4.31262851590926e-17\\
47.508101621028	1.70206777709517e-17\\
52.1400828799968	6.71683933081015e-18\\
57.2236765935022	2.65041753737777e-18\\
62.8029144183425	1.04575857696658e-18\\
68.926121043497	4.12592982795735e-19\\
75.6463327554629	1.62775875139044e-19\\
83.0217568131974	6.42154908604789e-20\\
91.1162756115489	2.53322793490235e-20\\
100	9.9930030988504e-21\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00993511539521712\\
0.0109749876549306	0.0108892451880188\\
0.0120450354025878	0.0119317385059247\\
0.0132194114846603	0.0130697185909651\\
0.0145082877849594	0.0143105282030971\\
0.0159228279334109	0.0156616012748683\\
0.0174752840000768	0.0171302757076579\\
0.0191791026167249	0.0187235277436439\\
0.0210490414451202	0.0204476026253304\\
0.0231012970008316	0.022307509113828\\
0.0253536449397011	0.024306336672005\\
0.0278255940220712	0.0264443435974084\\
0.0305385550883342	0.0287177521549529\\
0.0335160265093884	0.0311171731980424\\
0.0367837977182863	0.0336255688926781\\
0.0403701725859655	0.0362156500649134\\
0.0443062145758388	0.0388465982608387\\
0.0486260158006535	0.0414600086110207\\
0.0533669923120631	0.0439749793602699\\
0.0585702081805667	0.0462823459130078\\
0.0642807311728432	0.0482382010932356\\
0.0705480231071864	0.0496571069758523\\
0.0774263682681127	0.0503058684473965\\
0.0849753435908644	0.0498995599296464\\
0.093260334688322	0.0481030408901818\\
0.102353102189903	0.0445446003590106\\
0.112332403297803	0.0388583208911164\\
0.123284673944207	0.0308141770776263\\
0.135304777457981	0.0208765024579148\\
0.148496826225446	0.0140098277330592\\
0.162975083462064	0.0234459841701222\\
0.178864952905743	0.0430806250138247\\
0.196304065004027	0.0662837853711813\\
0.215443469003188	0.090367148730624\\
0.236448941264541	0.112678903557384\\
0.259502421139974	0.130186188091699\\
0.28480358684358	0.139866932307976\\
0.312571584968824	0.139565526225465\\
0.343046928631492	0.129178139903883\\
0.376493580679247	0.111843266739961\\
0.413201240011534	0.0942573903490899\\
0.453487850812858	0.083705099773682\\
0.497702356433211	0.0808285656365133\\
0.546227721768434	0.0789996450045875\\
0.599484250318941	0.0731370242032251\\
0.657933224657568	0.0632658502573631\\
0.722080901838546	0.0519170161592794\\
0.792482898353917	0.0411137204684554\\
0.869749002617783	0.0315471725423338\\
0.954548456661834	0.0233294233860266\\
1.04761575278966	0.0165505528438002\\
1.14975699539774	0.0112532948281543\\
1.26185688306602	0.00733946636479947\\
1.38488637139387	0.0045973684822761\\
1.51991108295293	0.00277010337964938\\
1.66810053720006	0.00160875223107415\\
1.83073828029537	0.000902638030828035\\
2.00923300256505	0.000490571566054903\\
2.20513073990305	0.000258968546332051\\
2.42012826479438	0.000133154528665402\\
2.65608778294669	6.6868248405306e-05\\
2.91505306282518	3.28840549148723e-05\\
3.19926713779738	1.5875749219447e-05\\
3.51119173421513	7.5417281067381e-06\\
3.85352859371053	3.53275889589695e-06\\
4.2292428743895	1.63490803638338e-06\\
4.64158883361278	7.48772354973336e-07\\
5.09413801481638	3.39890102490569e-07\\
5.59081018251222	1.53120594582464e-07\\
6.13590727341317	6.85384611142991e-08\\
6.73415065775082	3.05120930147437e-08\\
7.39072203352578	1.35212504964255e-08\\
8.11130830789687	5.96877573628675e-09\\
8.90215085445039	2.62631160293743e-09\\
9.77009957299225	1.15246511681539e-09\\
10.7226722201032	5.0457112471364e-10\\
11.76811952435	2.20491684127244e-10\\
12.9154966501488	9.61996523500995e-11\\
14.1747416292681	4.1916066409715e-11\\
15.5567614393047	1.82435323560481e-11\\
17.0735264747069	7.9330231238063e-12\\
18.7381742286038	3.44696346668597e-12\\
20.5651230834865	1.4967819497264e-12\\
22.5701971963392	6.4960707017173e-13\\
24.7707635599171	2.81807141448504e-13\\
27.1858824273294	1.22206557226023e-13\\
29.8364724028334	5.29791635958306e-14\\
32.7454916287773	2.29618069325231e-14\\
35.9381366380463	9.94983651316467e-15\\
39.4420605943766	4.31072349617601e-15\\
43.2876128108306	1.86733200405487e-15\\
47.508101621028	8.08799203839526e-16\\
52.1400828799968	3.50280964953299e-16\\
57.2236765935022	1.51689792628454e-16\\
62.8029144183425	6.56850116007689e-17\\
68.926121043497	2.84414267252592e-17\\
75.6463327554629	1.23144738689663e-17\\
83.0217568131974	5.3316695907629e-18\\
91.1162756115489	2.30832195357522e-18\\
100	9.99350273651471e-19\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00992414945320185\\
0.0109749876549306	0.0108747580516709\\
0.0120450354025878	0.0119126019950051\\
0.0132194114846603	0.0130444445304593\\
0.0145082877849594	0.0142771544222032\\
0.0159228279334109	0.0156175420211875\\
0.0174752840000768	0.017072125676182\\
0.0191791026167249	0.0186468058263035\\
0.0210490414451202	0.0203464176193517\\
0.0231012970008316	0.0221741248643467\\
0.0253536449397011	0.0241306083773807\\
0.0278255940220712	0.0262129902679411\\
0.0305385550883342	0.028413422649454\\
0.0335160265093884	0.0307172553434397\\
0.0367837977182863	0.0331006839441223\\
0.0403701725859655	0.0355277701385562\\
0.0443062145758388	0.0379467258405012\\
0.0486260158006535	0.0402853707203154\\
0.0533669923120631	0.0424457243714299\\
0.0585702081805667	0.044297804524279\\
0.0642807311728432	0.0456729120823591\\
0.0705480231071864	0.0463570615849367\\
0.0774263682681127	0.04608589315988\\
0.0849753435908644	0.0445436818228066\\
0.093260334688322	0.0413718596848342\\
0.102353102189903	0.036200522503112\\
0.112332403297803	0.0287505219741076\\
0.123284673944207	0.0192869211250836\\
0.135304777457981	0.0121328928271055\\
0.148496826225446	0.0211600179753778\\
0.162975083462064	0.0403877132532738\\
0.178864952905743	0.0633860329162519\\
0.196304065004027	0.0878153476204611\\
0.215443469003188	0.111243921007869\\
0.236448941264541	0.130685848456644\\
0.259502421139974	0.142892652549499\\
0.28480358684358	0.145141144456789\\
0.312571584968824	0.136508427387994\\
0.343046928631492	0.119498508219978\\
0.376493580679247	0.101350506163228\\
0.413201240011534	0.0918698058727208\\
0.453487850812858	0.0933896600423813\\
0.497702356433211	0.0970584514469179\\
0.546227721768434	0.0950169601036822\\
0.599484250318941	0.0865180983836757\\
0.657933224657568	0.0749466636958344\\
0.722080901838546	0.0632609881340894\\
0.792482898353917	0.0522530067961613\\
0.869749002617783	0.0418514097529498\\
0.954548456661834	0.0322907328223021\\
1.04761575278966	0.02397731898673\\
1.14975699539774	0.017146863516292\\
1.26185688306602	0.0118163630022799\\
1.38488637139387	0.00785308575707672\\
1.51991108295293	0.00503986219500403\\
1.66810053720006	0.00312883315796421\\
1.83073828029537	0.00188294804250689\\
2.00923300256505	0.00110100451604599\\
2.20513073990305	0.000627035613254124\\
2.42012826479438	0.000348677300465321\\
2.65608778294669	0.000189778666186983\\
2.91505306282518	0.000101342310481534\\
3.19926713779738	5.32141052315286e-05\\
3.51119173421513	2.75334718947867e-05\\
3.85352859371053	1.4064499559503e-05\\
4.2292428743895	7.10508071499759e-06\\
4.64158883361278	3.55523760461448e-06\\
5.09413801481638	1.76449265059891e-06\\
5.59081018251222	8.6965432452819e-07\\
6.13590727341317	4.26094071429518e-07\\
6.73415065775082	2.07726152395362e-07\\
7.39072203352578	1.00842400103513e-07\\
8.11130830789687	4.87811219781561e-08\\
8.90215085445039	2.35268695991379e-08\\
9.77009957299225	1.13185244706618e-08\\
10.7226722201032	5.4338280801422e-09\\
11.76811952435	2.60412382056988e-09\\
12.9154966501488	1.24618491770551e-09\\
14.1747416292681	5.95626124155849e-10\\
15.5567614393047	2.84396030015664e-10\\
17.0735264747069	1.35676800836566e-10\\
18.7381742286038	6.46817136394237e-11\\
20.5651230834865	3.08178748103338e-11\\
22.5701971963392	1.46761434335173e-11\\
24.7707635599171	6.98626405604327e-12\\
27.1858824273294	3.32453994746856e-12\\
29.8364724028334	1.58159892888896e-12\\
32.7454916287773	7.52246185186537e-13\\
35.9381366380463	3.57716987407062e-13\\
39.4420605943766	1.7007845483932e-13\\
43.2876128108306	8.0853910799512e-14\\
47.508101621028	3.84330260483437e-14\\
52.1400828799968	1.82670372723975e-14\\
57.2236765935022	8.68157294583419e-15\\
62.8029144183425	4.12573307455745e-15\\
68.926121043497	1.96056352846108e-15\\
75.6463327554629	9.31626179493231e-16\\
83.0217568131974	4.42676685082554e-16\\
91.1162756115489	2.1033836584321e-16\\
100	9.99400239916029e-17\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00991219119681111\\
0.0109749876549306	0.0108589612071928\\
0.0120450354025878	0.0118917374251628\\
0.0132194114846603	0.0130168913240269\\
0.0145082877849594	0.0142407760879013\\
0.0159228279334109	0.0155695241902774\\
0.0174752840000768	0.0170087637238716\\
0.0191791026167249	0.0185632275589637\\
0.0210490414451202	0.02023622213195\\
0.0231012970008316	0.0220289137544546\\
0.0253536449397011	0.0239393796685784\\
0.0278255940220712	0.025961358727546\\
0.0305385550883342	0.0280826229960935\\
0.0335160265093884	0.0302828778559582\\
0.0367837977182863	0.0325310866398034\\
0.0403701725859655	0.0347821105965404\\
0.0443062145758388	0.0369725634300103\\
0.0486260158006535	0.0390158140647268\\
0.0533669923120631	0.0407961519787696\\
0.0585702081805667	0.0421622898291096\\
0.0642807311728432	0.0429206749197197\\
0.0705480231071864	0.0428296196301467\\
0.0774263682681127	0.0415962747470983\\
0.0849753435908644	0.0388806335795511\\
0.093260334688322	0.0343167116436463\\
0.102353102189903	0.0275851235546573\\
0.112332403297803	0.018730939517449\\
0.123284673944207	0.0107900847190608\\
0.135304777457981	0.0178948301256675\\
0.148496826225446	0.0360849705236169\\
0.162975083462064	0.0583603451187353\\
0.178864952905743	0.082619481256324\\
0.196304065004027	0.10669788381851\\
0.215443469003188	0.127769641231741\\
0.236448941264541	0.142505134058992\\
0.259502421139974	0.147719877830804\\
0.28480358684358	0.141599317244932\\
0.312571584968824	0.125558163684913\\
0.343046928631492	0.106491689575317\\
0.376493580679247	0.0965236115004261\\
0.413201240011534	0.101565109616241\\
0.453487850812858	0.111578103047003\\
0.497702356433211	0.115111904328771\\
0.546227721768434	0.109672269658993\\
0.599484250318941	0.0993016867651268\\
0.657933224657568	0.0883469493297361\\
0.722080901838546	0.0777691276520641\\
0.792482898353917	0.0668317008659119\\
0.869749002617783	0.0555565313651606\\
0.954548456661834	0.0446471246061241\\
1.04761575278966	0.0347196902858088\\
1.14975699539774	0.0261265663282827\\
1.26185688306602	0.0190250008161773\\
1.38488637139387	0.0134146159254945\\
1.51991108295293	0.0091694149560026\\
1.66810053720006	0.00608520608113069\\
1.83073828029537	0.00392792272484297\\
2.00923300256505	0.00247101746953057\\
2.20513073990305	0.00151822940247288\\
2.42012826479438	0.000913043373653366\\
2.65608778294669	0.000538610521611734\\
2.91505306282518	0.000312317441409899\\
3.19926713779738	0.000178368967439261\\
3.51119173421513	0.000100519677168313\\
3.85352859371053	5.59931072819495e-05\\
4.2292428743895	3.08776829296781e-05\\
4.64158883361278	1.68805837198877e-05\\
5.09413801481638	9.16012055427222e-06\\
5.59081018251222	4.93923528858342e-06\\
6.13590727341317	2.64896752503108e-06\\
6.73415065775082	1.41419844152056e-06\\
7.39072203352578	7.52089435908708e-07\\
8.11130830789687	3.98674362479586e-07\\
8.90215085445039	2.10757014710575e-07\\
9.77009957299225	1.11160844978088e-07\\
10.7226722201032	5.85179891562347e-08\\
11.76811952435	3.07560845194775e-08\\
12.9154966501488	1.61432688287161e-08\\
14.1747416292681	8.46383046322049e-09\\
15.5567614393047	4.43341236281233e-09\\
17.0735264747069	2.32045135857526e-09\\
18.7381742286038	1.21374192670362e-09\\
20.5651230834865	6.34522221489248e-10\\
22.5701971963392	3.31568414155702e-10\\
24.7707635599171	1.73196056032814e-10\\
27.1858824273294	9.04416760703957e-11\\
29.8364724028334	4.72158298108648e-11\\
32.7454916287773	2.46441547388064e-11\\
35.9381366380463	1.28606578520439e-11\\
39.4420605943766	6.71040042957776e-12\\
43.2876128108306	3.50090657546688e-12\\
47.508101621028	1.82628455149386e-12\\
52.1400828799968	9.52619993940141e-13\\
57.2236765935022	4.96867373261228e-13\\
62.8029144183425	2.59140905781586e-13\\
68.926121043497	1.35148260537789e-13\\
75.6463327554629	7.04802614835552e-14\\
83.0217568131974	3.67544620272763e-14\\
91.1162756115489	1.91664027095822e-14\\
100	9.99450208678836e-15\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00989924182199654\\
0.0109749876549306	0.0108418565575641\\
0.0120450354025878	0.0118691478239635\\
0.0132194114846603	0.0129870637875907\\
0.0145082877849594	0.0142014008592802\\
0.0159228279334109	0.015517559959928\\
0.0174752840000768	0.0169402092074684\\
0.0191791026167249	0.0184728236985424\\
0.0210490414451202	0.0201170650136895\\
0.0231012970008316	0.0218719533331421\\
0.0253536449397011	0.0237327735779396\\
0.0278255940220712	0.0256896440271509\\
0.0305385550883342	0.0277256621551721\\
0.0335160265093884	0.0298145296292195\\
0.0367837977182863	0.0319175496696639\\
0.0403701725859655	0.0339798909640861\\
0.0443062145758388	0.0359260327316527\\
0.0486260158006535	0.0376543615303206\\
0.0533669923120631	0.0390310087567944\\
0.0585702081805667	0.0398832436955621\\
0.0642807311728432	0.0399931521927478\\
0.0705480231071864	0.0390931078182572\\
0.0774263682681127	0.0368661458548017\\
0.0849753435908644	0.0329584879894887\\
0.093260334688322	0.0270268750204573\\
0.102353102189903	0.0189374281241134\\
0.112332403297803	0.0103400151832748\\
0.123284673944207	0.014109248912713\\
0.135304777457981	0.0307291288642565\\
0.148496826225446	0.0518581510819788\\
0.162975083462064	0.0754800255807875\\
0.178864952905743	0.0997264476887246\\
0.196304065004027	0.122030314280402\\
0.215443469003188	0.139137047622967\\
0.236448941264541	0.147572081391568\\
0.259502421139974	0.144697206587136\\
0.28480358684358	0.130554971929402\\
0.312571584968824	0.110684778212466\\
0.343046928631492	0.0983057982051087\\
0.376493580679247	0.104622210501012\\
0.413201240011534	0.12080508428515\\
0.453487850812858	0.13131926361685\\
0.497702356433211	0.130561898365475\\
0.546227721768434	0.122520589146747\\
0.599484250318941	0.113532694514234\\
0.657933224657568	0.105394873795858\\
0.722080901838546	0.0963038646428924\\
0.792482898353917	0.0854563159795685\\
0.869749002617783	0.0736252254843665\\
0.954548456661834	0.0617023824201158\\
1.04761575278966	0.0502804136947649\\
1.14975699539774	0.0398121014610472\\
1.26185688306602	0.0306315647236688\\
1.38488637139387	0.0229147103001904\\
1.51991108295293	0.016682610344341\\
1.66810053720006	0.0118349967213775\\
1.83073828029537	0.00819384135286982\\
2.00923300256505	0.00554577870585875\\
2.20513073990305	0.00367605997521887\\
2.42012826479438	0.00239088750831818\\
2.65608778294669	0.00152862963898121\\
2.91505306282518	0.000962502075832863\\
3.19926713779738	0.000597876980302527\\
3.51119173421513	0.000366978982404867\\
3.85352859371053	0.00022291785426304\\
4.2292428743895	0.000134190073462952\\
4.64158883361278	8.01505098714874e-05\\
5.09413801481638	4.75535041420095e-05\\
5.59081018251222	2.8052577383805e-05\\
6.13590727341317	1.64682623372993e-05\\
6.73415065775082	9.62785479313503e-06\\
7.39072203352578	5.6091338467238e-06\\
8.11130830789687	3.25825321052839e-06\\
8.90215085445039	1.88799105051108e-06\\
9.77009957299225	1.0917265309866e-06\\
10.7226722201032	6.30192012773356e-07\\
11.76811952435	3.63245682673507e-07\\
12.9154966501488	2.09122357985222e-07\\
14.1747416292681	1.2027079270854e-07\\
15.5567614393047	6.91118830936376e-08\\
17.0735264747069	3.9686184184132e-08\\
18.7381742286038	2.27756715422009e-08\\
20.5651230834865	1.30644456193535e-08\\
22.5701971963392	7.49090616099133e-09\\
24.7707635599171	4.29369310760214e-09\\
27.1858824273294	2.46039960405672e-09\\
29.8364724028334	1.40954482454955e-09\\
32.7454916287773	8.07361173443017e-10\\
35.9381366380463	4.62366972243131e-10\\
39.4420605943766	2.64757073244925e-10\\
43.2876128108306	1.51586320673325e-10\\
47.508101621028	8.67825307023641e-11\\
52.1400828799968	4.96788197955766e-11\\
57.2236765935022	2.84369189951891e-11\\
62.8029144183425	1.62768671253664e-11\\
68.926121043497	9.31622569798948e-12\\
75.6463327554629	5.33203914631556e-12\\
83.0217568131974	3.0516413545985e-12\\
91.1162756115489	1.74647640411788e-12\\
100	9.9950017994002e-13\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00988530262383335\\
0.0109749876549306	0.0108234461633131\\
0.0120450354025878	0.0118448364692912\\
0.0132194114846603	0.0129549671346107\\
0.0145082877849594	0.0141590370264307\\
0.0159228279334109	0.0154616625088601\\
0.0174752840000768	0.0168664830702154\\
0.0191791026167249	0.0183756275142581\\
0.0210490414451202	0.0199889990890202\\
0.0231012970008316	0.0217033274267092\\
0.0253536449397011	0.0235109230376799\\
0.0278255940220712	0.0253980568005276\\
0.0305385550883342	0.0273428735588148\\
0.0335160265093884	0.0293127378844268\\
0.0367837977182863	0.0312609055643687\\
0.0403701725859655	0.033122423868517\\
0.0443062145758388	0.0348091997703054\\
0.0486260158006535	0.036204259021975\\
0.0533669923120631	0.0371553855946145\\
0.0585702081805667	0.0374686426905248\\
0.0642807311728432	0.0369028573043639\\
0.0705480231071864	0.0351673084403988\\
0.0774263682681127	0.0319276310904502\\
0.0849753435908644	0.0268342143644115\\
0.093260334688322	0.0196373053297284\\
0.102353102189903	0.0109760792315612\\
0.112332403297803	0.0103663150689468\\
0.123284673944207	0.0248189566637141\\
0.135304777457981	0.0444577148842071\\
0.148496826225446	0.067032523262676\\
0.162975083462064	0.0909695060705451\\
0.178864952905743	0.114032278501519\\
0.196304065004027	0.133185469539706\\
0.215443469003188	0.144869512906662\\
0.236448941264541	0.145816722457479\\
0.259502421139974	0.134676415405677\\
0.28480358684358	0.114887038042721\\
0.312571584968824	0.0987295702639414\\
0.343046928631492	0.102901599974192\\
0.376493580679247	0.12371254540057\\
0.413201240011534	0.14200820543144\\
0.453487850812858	0.147540839683481\\
0.497702356433211	0.14273266695832\\
0.546227721768434	0.136092527672052\\
0.599484250318941	0.131712153765828\\
0.657933224657568	0.126881184978608\\
0.722080901838546	0.119148376296314\\
0.792482898353917	0.109004711665767\\
0.869749002617783	0.0975243738062999\\
0.954548456661834	0.0852954044819564\\
1.04761575278966	0.072822926603641\\
1.14975699539774	0.0606659547173997\\
1.26185688306602	0.0493184973772093\\
1.38488637139387	0.0391426364464014\\
1.51991108295293	0.0303519431310994\\
1.66810053720006	0.023017652371375\\
1.83073828029537	0.0170927589629293\\
2.00923300256505	0.0124465576586512\\
2.20513073990305	0.00890077409591877\\
2.42012826479438	0.00626075742100566\\
2.65608778294669	0.00433840127404695\\
2.91505306282518	0.00296624563073093\\
3.19926713779738	0.00200403068262095\\
3.51119173421513	0.00133977323963554\\
3.85352859371053	0.000887472979468992\\
4.2292428743895	0.000583171213235213\\
4.64158883361278	0.000380561735261023\\
5.09413801481638	0.00024686746673104\\
5.59081018251222	0.00015932569555723\\
6.13590727341317	0.00010238089438523\\
6.73415065775082	6.55463796283257e-05\\
7.39072203352578	4.18332993501607e-05\\
8.11130830789687	2.6628785251929e-05\\
8.90215085445039	1.69128900013362e-05\\
9.77009957299225	1.0722002146484e-05\\
10.7226722201032	6.7866647280552e-06\\
11.76811952435	4.29012431336573e-06\\
12.9154966501488	2.70900280936334e-06\\
14.1747416292681	1.70904457994502e-06\\
15.5567614393047	1.07737606923591e-06\\
17.0735264747069	6.7874433535374e-07\\
18.7381742286038	4.27381803977912e-07\\
20.5651230834865	2.68989380609009e-07\\
22.5701971963392	1.6923709472045e-07\\
24.7707635599171	1.06444690049855e-07\\
27.1858824273294	6.69333704843178e-08\\
29.8364724028334	4.20794597992483e-08\\
32.7454916287773	2.64497634953113e-08\\
35.9381366380463	1.66230389985303e-08\\
39.4420605943766	1.04459202649445e-08\\
43.2876128108306	6.56356064349178e-09\\
47.508101621028	4.12378653093593e-09\\
52.1400828799968	2.59073413531193e-09\\
57.2236765935022	1.62751350854707e-09\\
62.8029144183425	1.02236427173768e-09\\
68.926121043497	6.42198877813981e-10\\
75.6463327554629	4.03384449197527e-10\\
83.0217568131974	2.53371004320093e-10\\
91.1162756115489	1.59142008876584e-10\\
100	9.99550153699704e-11\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00987037499639102\\
0.0109749876549306	0.0108037322422693\\
0.0120450354025878	0.0118188068888741\\
0.0132194114846603	0.0129206069751769\\
0.0145082877849594	0.0141136935087096\\
0.0159228279334109	0.0154018460134047\\
0.0174752840000768	0.0167876078355111\\
0.0191791026167249	0.0182716747755117\\
0.0210490414451202	0.0198520811331607\\
0.0231012970008316	0.021523126094731\\
0.0253536449397011	0.0232739707961685\\
0.0278255940220712	0.0250868231055264\\
0.0305385550883342	0.0269346148109866\\
0.0335160265093884	0.0287780676065683\\
0.0367837977182863	0.0305620456443759\\
0.0403701725859655	0.0322111131066418\\
0.0443062145758388	0.0336242714243923\\
0.0486260158006535	0.0346689695325216\\
0.0533669923120631	0.0351747086923249\\
0.0585702081805667	0.034926989375749\\
0.0642807311728432	0.0336631726780253\\
0.0705480231071864	0.0310736605040985\\
0.0774263682681127	0.0268172117266528\\
0.0849753435908644	0.0205841982107852\\
0.093260334688322	0.0124570667339359\\
0.102353102189903	0.00752530086767525\\
0.112332403297803	0.0187882835588234\\
0.123284673944207	0.0366507342337054\\
0.135304777457981	0.0578340318985467\\
0.148496826225446	0.0810117828302311\\
0.162975083462064	0.104316150319819\\
0.178864952905743	0.125044617189244\\
0.196304065004027	0.139755082159999\\
0.215443469003188	0.144819705872907\\
0.236448941264541	0.137714038903179\\
0.259502421139974	0.119546501746998\\
0.28480358684358	0.0997100228528581\\
0.312571584968824	0.0979557677737925\\
0.343046928631492	0.120166369172932\\
0.376493580679247	0.146039825244832\\
0.413201240011534	0.159415327688389\\
0.453487850812858	0.158966138715303\\
0.497702356433211	0.154305175423476\\
0.546227721768434	0.153619264997318\\
0.599484250318941	0.154697672896075\\
0.657933224657568	0.152601042433165\\
0.722080901838546	0.1468994796673\\
0.792482898353917	0.138959639922443\\
0.869749002617783	0.129242383370648\\
0.954548456661834	0.117926577405454\\
1.04761575278966	0.105468920211612\\
1.14975699539774	0.0924418855140083\\
1.26185688306602	0.0794055076295587\\
1.38488637139387	0.0668630336831515\\
1.51991108295293	0.0552216043036562\\
1.66810053720006	0.0447665788066846\\
1.83073828029537	0.0356563418199792\\
2.00923300256505	0.0279341830525042\\
2.20513073990305	0.0215512750183078\\
2.42012826479438	0.0163943654180931\\
2.65608778294669	0.0123128095482969\\
2.91505306282518	0.00914139653591457\\
3.19926713779738	0.00671733334649205\\
3.51119173421513	0.00489126740142093\\
3.85352859371053	0.00353317724096789\\
4.2292428743895	0.00253438019049988\\
4.64158883361278	0.00180694089878024\\
5.09413801481638	0.00128157844999613\\
5.59081018251222	0.000904896434915457\\
6.13590727341317	0.0006364877678308\\
6.73415065775082	0.000446239372600843\\
7.39072203352578	0.000311995574065739\\
8.11130830789687	0.00021762955736591\\
8.90215085445039	0.000151508053028039\\
9.77009957299225	0.000105302314055991\\
10.7226722201032	7.30869595257679e-05\\
11.76811952435	5.06686452228938e-05\\
12.9154966501488	3.50928341275545e-05\\
14.1747416292681	2.42854753881743e-05\\
15.5567614393047	1.67950740539014e-05\\
17.0735264747069	1.16084194599639e-05\\
18.7381742286038	8.01975063755965e-06\\
20.5651230834865	5.53833579996935e-06\\
22.5701971963392	3.8234618901738e-06\\
24.7707635599171	2.6388639699816e-06\\
27.1858824273294	1.82087335610206e-06\\
29.8364724028334	1.25620761124954e-06\\
32.7454916287773	8.66514283780181e-07\\
35.9381366380463	5.97632275086805e-07\\
39.4420605943766	4.12141019857227e-07\\
43.2876128108306	2.8419667506565e-07\\
47.508101621028	1.95956665645674e-07\\
52.1400828799968	1.35105934228898e-07\\
57.2236765935022	9.31465262095134e-08\\
62.8029144183425	6.42155948116571e-08\\
68.926121043497	4.42689359441496e-08\\
75.6463327554629	3.05172204084119e-08\\
83.0217568131974	2.10368317801943e-08\\
91.1162756115489	1.45013004066703e-08\\
100	9.99600129958014e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00985446043259425\\
0.0109749876549306	0.0107827171692968\\
0.0120450354025878	0.0117910628597751\\
0.0132194114846603	0.012883989315033\\
0.0145082877849594	0.0140653798528718\\
0.0159228279334109	0.0153381256439318\\
0.0174752840000768	0.0167036076000859\\
0.0191791026167249	0.0181610037388617\\
0.0210490414451202	0.0197063718472668\\
0.0231012970008316	0.0213314455827914\\
0.0253536449397011	0.0230220693281496\\
0.0278255940220712	0.0247561842540639\\
0.0305385550883342	0.0265012673669326\\
0.0335160265093884	0.0282111209439428\\
0.0367837977182863	0.0298219189068752\\
0.0403701725859655	0.031247451618656\\
0.0443062145758388	0.0323735918639831\\
0.0486260158006535	0.0330521673503804\\
0.0533669923120631	0.0330947321047112\\
0.0585702081805667	0.0322673124232934\\
0.0642807311728432	0.0302884159350765\\
0.0705480231071864	0.0268357542859279\\
0.0774263682681127	0.021579398731517\\
0.0849753435908644	0.0143433970486963\\
0.093260334688322	0.00687074865921444\\
0.102353102189903	0.0130396057208698\\
0.112332403297803	0.028842305190709\\
0.123284673944207	0.0483587684806473\\
0.135304777457981	0.0703779229697352\\
0.148496826225446	0.0934014356138477\\
0.162975083462064	0.115132220193811\\
0.178864952905743	0.132415424185399\\
0.196304065004027	0.141546957462572\\
0.215443469003188	0.139194228469242\\
0.236448941264541	0.124392254228375\\
0.259502421139974	0.102694675812931\\
0.28480358684358	0.0924837172261193\\
0.312571584968824	0.111127266374617\\
0.343046928631492	0.14283562053198\\
0.376493580679247	0.165181549417709\\
0.413201240011534	0.170849989600935\\
0.453487850812858	0.1678769174132\\
0.497702356433211	0.169269813917982\\
0.546227721768434	0.176406546942311\\
0.599484250318941	0.181748909875953\\
0.657933224657568	0.182642828881682\\
0.722080901838546	0.180922183833677\\
0.792482898353917	0.177280057516476\\
0.869749002617783	0.171315110401574\\
0.954548456661834	0.163030635403947\\
1.04761575278966	0.152746378941628\\
1.14975699539774	0.14086198895261\\
1.26185688306602	0.127847418985071\\
1.38488637139387	0.114214716407068\\
1.51991108295293	0.10046887118527\\
1.66810053720006	0.0870656373551792\\
1.83073828029537	0.0743808951752149\\
2.00923300256505	0.0626935257338066\\
2.20513073990305	0.0521816922786237\\
2.42012826479438	0.0429301439726648\\
2.65608778294669	0.0349449646070173\\
2.91505306282518	0.0281720197953578\\
3.19926713779738	0.0225159064076214\\
3.51119173421513	0.0178571239403997\\
3.85352859371053	0.0140661650606676\\
4.2292428743895	0.0110140603723653\\
4.64158883361278	0.00857951577671184\\
5.09413801481638	0.00665313799847072\\
5.59081018251222	0.00513939421421559\\
6.13590727341317	0.00395695584640915\\
6.73415065775082	0.00303799506224964\\
7.39072203352578	0.00232688407915968\\
8.11130830789687	0.00177862504020348\\
8.90215085445039	0.00135723049878132\\
9.77009957299225	0.0010341890622716\\
10.7226722201032	0.000787088189378108\\
11.76811952435	0.000598423593629935\\
12.9154966501488	0.000454597906966909\\
14.1747416292681	0.000345095921867991\\
15.5567614393047	0.000261816203766325\\
17.0735264747069	0.00019853631970017\\
18.7381742286038	0.000150489327552098\\
20.5651230834865	0.000114031131503319\\
22.5701971963392	8.63809488679728e-05\\
24.7707635599171	6.54199194793612e-05\\
27.1858824273294	4.95355269721434e-05\\
29.8364724028334	3.75018493604681e-05\\
32.7454916287773	2.83876641894428e-05\\
35.9381366380463	2.14861034890797e-05\\
39.4420605943766	1.6260914877839e-05\\
43.2876128108306	1.23054778504191e-05\\
47.508101621028	9.31159130641409e-06\\
52.1400828799968	7.04573009444122e-06\\
57.2236765935022	5.33100051049355e-06\\
62.8029144183425	4.03343771981205e-06\\
68.926121043497	3.05160715368749e-06\\
75.6463327554629	2.30871751082193e-06\\
83.0217568131974	1.74664142227223e-06\\
91.1162756115489	1.32138405798042e-06\\
100	9.99650108715075e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00983756052407399\\
0.0109749876549306	0.0107604034760095\\
0.0120450354025878	0.0117616084078449\\
0.0132194114846603	0.0128451205545312\\
0.0145082877849594	0.0140141062310714\\
0.0159228279334109	0.0152705175610296\\
0.0174752840000768	0.0166145080267045\\
0.0191791026167249	0.0180436551341001\\
0.0210490414451202	0.0195519358318999\\
0.0231012970008316	0.02112838827202\\
0.0253536449397011	0.0227553807390005\\
0.0278255940220712	0.0244063966311095\\
0.0305385550883342	0.0260432361927229\\
0.0335160265093884	0.0276125365729969\\
0.0367837977182863	0.0290415308567775\\
0.0403701725859655	0.0302330193894312\\
0.0443062145758388	0.0310596389731764\\
0.0486260158006535	0.0313577327221625\\
0.0533669923120631	0.0309215332962846\\
0.0585702081805667	0.029499183379066\\
0.0642807311728432	0.0267940045151104\\
0.0705480231071864	0.0224805423376431\\
0.0774263682681127	0.0162780590808806\\
0.0849753435908644	0.00851304544719956\\
0.093260334688322	0.00809853137738302\\
0.102353102189903	0.0213608178185287\\
0.112332403297803	0.038998093310318\\
0.123284673944207	0.0595273503906319\\
0.135304777457981	0.0817809925515391\\
0.148496826225446	0.103896368488005\\
0.162975083462064	0.123125296500106\\
0.178864952905743	0.135937000702129\\
0.196304065004027	0.138596435547613\\
0.215443469003188	0.128602315810018\\
0.236448941264541	0.107873306602982\\
0.259502421139974	0.0896686623950784\\
0.28480358684358	0.0988981274911498\\
0.312571584968824	0.132606221242804\\
0.343046928631492	0.163926053838402\\
0.376493580679247	0.177946990960498\\
0.413201240011534	0.177598238086986\\
0.453487850812858	0.178672981906635\\
0.497702356433211	0.189936900844301\\
0.546227721768434	0.203388007146725\\
0.599484250318941	0.21219339317071\\
0.657933224657568	0.218108894944202\\
0.722080901838546	0.2230623167632\\
0.792482898353917	0.226266635820601\\
0.869749002617783	0.22705728290261\\
0.954548456661834	0.225376323449886\\
1.04761575278966	0.221218133387239\\
1.14975699539774	0.214644533352564\\
1.26185688306602	0.20584161767479\\
1.38488637139387	0.195100338145434\\
1.51991108295293	0.182790671186714\\
1.66810053720006	0.169332243408236\\
1.83073828029537	0.155162231591717\\
2.00923300256505	0.140704962142058\\
2.20513073990305	0.126346538974839\\
2.42012826479438	0.112416504970686\\
2.65608778294669	0.0991772468010601\\
2.91505306282518	0.0868207276898973\\
3.19926713779738	0.0754713239922059\\
3.51119173421513	0.0651930980772299\\
3.85352859371053	0.0559997379185377\\
4.2292428743895	0.0478655595324011\\
4.64158883361278	0.0407363024504759\\
5.09413801481638	0.0345388495154774\\
5.59081018251222	0.0291893877243317\\
6.13590727341317	0.0245998436447467\\
6.73415065775082	0.0206826527754843\\
7.39072203352578	0.0173540587364421\\
8.11130830789687	0.0145362012032212\\
8.90215085445039	0.01215826215179\\
9.77009957299225	0.0101569184505625\\
10.7226722201032	0.00847631125823605\\
11.76811952435	0.00706770026784058\\
12.9154966501488	0.00588893038013218\\
14.1747416292681	0.00490380333867828\\
15.5567614393047	0.00408141841677004\\
17.0735264747069	0.00339552428959269\\
18.7381742286038	0.00282390796554416\\
20.5651230834865	0.00234783505759963\\
22.5701971963392	0.00195154771818378\\
24.7707635599171	0.00162182132666579\\
27.1858824273294	0.00134757775667646\\
29.8364724028334	0.00111955117359647\\
32.7454916287773	0.00093000137818502\\
35.9381366380463	0.000772469396965533\\
39.4420605943766	0.000641570093546921\\
43.2876128108306	0.000532816877932073\\
47.508101621028	0.000442474015221643\\
52.1400828799968	0.000367432510252362\\
57.2236765935022	0.00030510602595054\\
62.8029144183425	0.000253343753761343\\
68.926121043497	0.000210357579684888\\
75.6463327554629	0.000174661272338767\\
83.0217568131974	0.000145019758197116\\
91.1162756115489	0.000120406844884177\\
100	9.9970008997101e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00981967696100866\\
0.0109749876549306	0.0107367938504663\\
0.0120450354025878	0.0117304478071405\\
0.0132194114846603	0.0128040074875186\\
0.0145082877849594	0.0139598834387319\\
0.0159228279334109	0.0151990389114348\\
0.0174752840000768	0.0165203363363962\\
0.0191791026167249	0.0179196721494346\\
0.0210490414451202	0.0193888415588111\\
0.0231012970008316	0.0209140626254732\\
0.0253536449397011	0.0224740766631296\\
0.0278255940220712	0.0240377315029531\\
0.0305385550883342	0.0255609494056978\\
0.0335160265093884	0.0269829890308642\\
0.0367837977182863	0.0282219422895578\\
0.0403701725859655	0.0291694813050155\\
0.0443062145758388	0.0296850208667637\\
0.0486260158006535	0.0295897474592486\\
0.0533669923120631	0.0286615142042943\\
0.0585702081805667	0.0266327652329207\\
0.0642807311728432	0.0231968351597342\\
0.0705480231071864	0.0180415387148989\\
0.0774263682681127	0.0110408183070057\\
0.0849753435908644	0.00527510452782588\\
0.093260334688322	0.0144859856784059\\
0.102353102189903	0.0300640629008501\\
0.112332403297803	0.0488491452741683\\
0.123284673944207	0.0699088584634823\\
0.135304777457981	0.0918033962117738\\
0.148496826225446	0.112255230532412\\
0.162975083462064	0.128093510197873\\
0.178864952905743	0.135547095848155\\
0.196304065004027	0.131187067878628\\
0.215443469003188	0.11415846387898\\
0.236448941264541	0.0915744141046534\\
0.259502421139974	0.0872708429061362\\
0.28480358684358	0.116702939145415\\
0.312571584968824	0.155087957962285\\
0.343046928631492	0.179290119313526\\
0.376493580679247	0.18425655539719\\
0.413201240011534	0.183664562160068\\
0.453487850812858	0.195066207851367\\
0.497702356433211	0.215532007790942\\
0.546227721768434	0.232952816364327\\
0.599484250318941	0.24661880995847\\
0.657933224657568	0.260755159262145\\
0.722080901838546	0.275265551846689\\
0.792482898353917	0.288742370852239\\
0.869749002617783	0.300908951869392\\
0.954548456661834	0.311569022773676\\
1.04761575278966	0.320385339451145\\
1.14975699539774	0.327073602978697\\
1.26185688306602	0.331416668066245\\
1.38488637139387	0.333268285384651\\
1.51991108295293	0.332564994174535\\
1.66810053720006	0.329330945275428\\
1.83073828029537	0.323676100629666\\
2.00923300256505	0.315788371122793\\
2.20513073990305	0.30592047160314\\
2.42012826479438	0.294372890942736\\
2.65608778294669	0.281474781664615\\
2.91505306282518	0.267564725971246\\
3.19926713779738	0.25297319335136\\
3.51119173421513	0.238008094197759\\
3.85352859371053	0.222944251927907\\
4.2292428743895	0.208016999352777\\
4.64158883361278	0.193419579906949\\
5.09413801481638	0.17930367987662\\
5.59081018251222	0.165782253745913\\
6.13590727341317	0.152933803366835\\
6.73415065775082	0.140807380218216\\
7.39072203352578	0.129427743017023\\
8.11130830789687	0.118800275855981\\
8.90215085445039	0.108915426439637\\
9.77009957299225	0.0997525463910627\\
10.7226722201032	0.0912831033626199\\
11.76811952435	0.0834732915074942\\
12.9154966501488	0.0762860991891193\\
14.1747416292681	0.0696829074486457\\
15.5567614393047	0.0636246956953711\\
17.0735264747069	0.058072927002102\\
18.7381742286038	0.0529901776264039\\
20.5651230834865	0.0483405661684015\\
22.5701971963392	0.044090028487293\\
24.7707635599171	0.040206475895431\\
27.1858824273294	0.0366598665905052\\
29.8364724028334	0.0334222138821365\\
32.7454916287773	0.0304675494839652\\
35.9381366380463	0.0277718558672851\\
39.4420605943766	0.025312978268816\\
43.2876128108306	0.0230705242705883\\
47.508101621028	0.0210257567910548\\
52.1400828799968	0.019161484726312\\
57.2236765935022	0.0174619542594479\\
62.8029144183425	0.0159127429325669\\
68.926121043497	0.0145006578836378\\
75.6463327554629	0.0132136391360138\\
83.0217568131974	0.0120406684505344\\
91.1162756115489	0.0109716839759066\\
100	0.00999750073725945\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.00980081153195552\\
0.0109749876549306	0.010711891136849\\
0.0120450354025878	0.0116975855793074\\
0.0132194114846603	0.0127606573001555\\
0.0145082877849594	0.013902722892287\\
0.0159228279334109	0.015123707823716\\
0.0174752840000768	0.0164211213002157\\
0.0191791026167249	0.0177891004157847\\
0.0210490414451202	0.0192171613410587\\
0.0231012970008316	0.0206885831314044\\
0.0253536449397011	0.0221783381566309\\
0.0278255940220712	0.0236504748150723\\
0.0305385550883342	0.0250548578967427\\
0.0335160265093884	0.0263231880185306\\
0.0367837977182863	0.0273642680359545\\
0.0403701725859655	0.028058585002234\\
0.0443062145758388	0.0282524726621585\\
0.0486260158006535	0.0277524922693853\\
0.0533669923120631	0.0263214122611178\\
0.0585702081805667	0.0236789241108619\\
0.0642807311728432	0.0195161763040625\\
0.0705480231071864	0.0135686359148304\\
0.0774263682681127	0.00631626614697931\\
0.0849753435908644	0.00855346273452292\\
0.093260334688322	0.0217985357110145\\
0.102353102189903	0.038658885354156\\
0.112332403297803	0.0581859876850417\\
0.123284673944207	0.0793141482826273\\
0.135304777457981	0.100249328330566\\
0.148496826225446	0.118294998671168\\
0.162975083462064	0.1299275250969\\
0.178864952905743	0.131337795484021\\
0.196304065004027	0.119889284018412\\
0.215443469003188	0.097714875547876\\
0.236448941264541	0.0808522478695438\\
0.259502421139974	0.0980182181227512\\
0.28480358684358	0.138975742987698\\
0.312571584968824	0.173581878873264\\
0.343046928631492	0.187474595778131\\
0.376493580679247	0.186824578097247\\
0.413201240011534	0.193847681208589\\
0.453487850812858	0.217576859852075\\
0.497702356433211	0.243653713457576\\
0.546227721768434	0.264757641310428\\
0.599484250318941	0.286690583824766\\
0.657933224657568	0.312277946737079\\
0.722080901838546	0.339655587735779\\
0.792482898353917	0.3683912285469\\
0.869749002617783	0.398790641506944\\
0.954548456661834	0.430730518995056\\
1.04761575278966	0.46400609508648\\
1.14975699539774	0.498391946137215\\
1.26185688306602	0.533599649225984\\
1.38488637139387	0.569285279479472\\
1.51991108295293	0.60506083010605\\
1.66810053720006	0.640509269400297\\
1.83073828029537	0.67520437831577\\
2.00923300256505	0.708733322680332\\
2.20513073990305	0.740719419028965\\
2.42012826479438	0.770842314877066\\
2.65608778294669	0.798853116703599\\
2.91505306282518	0.82458284431548\\
3.19926713779738	0.847943737690485\\
3.51119173421513	0.868924082063615\\
3.85352859371053	0.887578072954498\\
4.2292428743895	0.904012664689401\\
4.64158883361278	0.918373333879835\\
5.09413801481638	0.930830356781035\\
5.59081018251222	0.941566706250722\\
6.13590727341317	0.950768165440773\\
6.73415065775082	0.958615828401781\\
7.39072203352578	0.965280855440677\\
8.11130830789687	0.970921174393873\\
8.90215085445039	0.975679745051519\\
9.77009957299225	0.979684001593021\\
10.7226722201032	0.983046127690783\\
11.76811952435	0.985863878070766\\
12.9154966501488	0.988221723443355\\
14.1747416292681	0.990192153954785\\
15.5567614393047	0.991837025504522\\
17.0735264747069	0.993208872317037\\
18.7381742286038	0.994352138645835\\
20.5651230834865	0.995304303817111\\
22.5701971963392	0.996096889611\\
24.7707635599171	0.996756348773187\\
27.1858824273294	0.997304839572469\\
29.8364724028334	0.99776089483687\\
32.7454916287773	0.998139995630408\\
35.9381366380463	0.998455060282049\\
39.4420605943766	0.998716859283733\\
43.2876128108306	0.998934365941125\\
47.508101621028	0.999115051796069\\
52.1400828799968	0.999265134880174\\
57.2236765935022	0.999389787891242\\
62.8029144183425	0.999493312459932\\
68.926121043497	0.999579284822\\
75.6463327554629	0.99965067744466\\
83.0217568131974	0.999709960477503\\
91.1162756115489	0.999759186306737\\
100	0.999800059980007\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	0.00999950003749688\\
0.0109749876549306	0.0109743267440609\\
0.0120450354025878	0.0120441617334525\\
0.0132194114846603	0.0132182565711764\\
0.0145082877849594	0.0145067610982154\\
0.0159228279334109	0.0159208098085247\\
0.0174752840000768	0.0174726162614623\\
0.0191791026167249	0.0191755761884054\\
0.0210490414451202	0.0210443799773186\\
0.0231012970008316	0.0230951352332872\\
0.0253536449397011	0.0253455001119838\\
0.0278255940220712	0.0278148280999647\\
0.0305385550883342	0.0305243248615866\\
0.0335160265093884	0.0334972176751835\\
0.0367837977182863	0.0367589378250895\\
0.0403701725859655	0.040337316080221\\
0.0443062145758388	0.0442627910468742\\
0.0486260158006535	0.0485686296974802\\
0.0533669923120631	0.0532911587021565\\
0.0585702081805667	0.0584700042667005\\
0.0642807311728432	0.0641483369336882\\
0.0705480231071864	0.0703731161374437\\
0.0774263682681127	0.0771953271005907\\
0.0849753435908644	0.0846701997752904\\
0.093260334688322	0.0928573957938756\\
0.102353102189903	0.101821144602606\\
0.112332403297803	0.111630303890224\\
0.123284673944207	0.122358311868258\\
0.135304777457981	0.13408298972006\\
0.148496826225446	0.146886141503601\\
0.162975083462064	0.160852886040768\\
0.178864952905743	0.176070641246493\\
0.196304065004027	0.192627666867982\\
0.215443469003188	0.210611058456819\\
0.236448941264541	0.230104076500136\\
0.259502421139974	0.251182694482058\\
0.28480358684358	0.273911264644077\\
0.312571584968824	0.298337238789481\\
0.343046928631492	0.324484953592919\\
0.376493580679247	0.352348605493317\\
0.413201240011534	0.38188470619919\\
0.453487850812858	0.413004524714407\\
0.497702356433211	0.445567269123062\\
0.546227721768434	0.479375002629245\\
0.599484250318941	0.514170459354281\\
0.657933224657568	0.54963894142205\\
0.722080901838546	0.585415253729119\\
0.792482898353917	0.621096113145292\\
0.869749002617783	0.656257675672628\\
0.954548456661834	0.690476882953678\\
1.04761575278966	0.723354459519379\\
1.14975699539774	0.754536853388063\\
1.26185688306602	0.783734405417939\\
1.38488637139387	0.810733606495543\\
1.51991108295293	0.835402318689892\\
1.66810053720006	0.857688019461277\\
1.83073828029537	0.877610167930051\\
2.00923300256505	0.895248461984838\\
2.20513073990305	0.910728973166785\\
2.42012826479438	0.924209971365359\\
2.65608778294669	0.935868826389102\\
2.91505306282518	0.945890857811725\\
3.19926713779738	0.954460524040397\\
3.51119173421513	0.961754968326695\\
3.85352859371053	0.967939695431866\\
4.2292428743895	0.973166025906176\\
4.64158883361278	0.977569937168538\\
5.09413801481638	0.981271920497574\\
5.59081018251222	0.984377533922351\\
6.13590727341317	0.986978393407047\\
6.73415065775082	0.989153406420958\\
7.39072203352578	0.990970106445058\\
8.11130830789687	0.992485991597237\\
8.90215085445039	0.993749805158912\\
9.77009957299225	0.994802721403503\\
10.7226722201032	0.99567941831012\\
11.76811952435	0.996409031106208\\
12.9154966501488	0.997015988574824\\
14.1747416292681	0.997520738894739\\
15.5567614393047	0.997940374405526\\
17.0735264747069	0.998289165823737\\
18.7381742286038	0.998579016605187\\
20.5651230834865	0.998819847724958\\
22.5701971963392	0.999019922388308\\
24.7707635599171	0.999186119264797\\
27.1858824273294	0.999324161866394\\
29.8364724028334	0.999438810737316\\
32.7454916287773	0.999534024229163\\
35.9381366380463	0.999613092820302\\
39.4420605943766	0.999678751211645\\
43.2876128108306	0.99973327179231\\
47.508101621028	0.999778542513976\\
52.1400828799968	0.999816131735152\\
57.2236765935022	0.999847342188286\\
62.8029144183425	0.999873255875484\\
68.926121043497	0.999894771404691\\
75.6463327554629	0.99991263503029\\
83.0217568131974	0.999927466453512\\
91.1162756115489	0.999939780263049\\
100	0.999950003749688\\
};
\end{axis}
\end{tikzpicture}%
